Stochastic Geometry Analysis of Uplink Cellular Networks with FSO Backhauling: Cooperative Relaying Vs. Reflecting Surfaces

In this work, we consider the performance analysis of the uplink cellular networks with free space optics (FSO) backhauling. The user equipment (UE) communicates with the nearest Base Station (BS) in first slot while in second slot, the BS converts the received radio frequency (RF) signal into FSO pulse and transmits to the data center. We adopt the Rayleigh fading for the uplink channels while the FSO backhaul encompasses the turbulence-induced fading which follows the M\'alaga distribution, the weather pathloss, and the pointing errors fading which is distributed following the generalized Beckmann model. Further, we will compare the performances when the BS behaves as either a decode-and-forward (DF) relay or an intelligent reflecting surface (IRS). Next, we will propose an optimal design of the phase shifters of the IRS to minimize the interference and improve the rate to beat relaying. Capitalizing on this framework, we will derive the system performance metrics such as the coverage probability as well as the spectral efficiency. Focusing on high SNR, we will obtain the diversity gain to get engineering insights into the system performance and limitations. Finally, the analytical results are confirmed by Monte Carlo simulations.

==> figures/beamwaist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.14,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Transmitter Beam Waist $\omega_0$ (m)}},
ymode=log,
ymin=0.84669373937546,
ymax=0.9333,
yminorticks=true,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0.005	0.898548295491795\\
0.006	0.897161683446998\\
0.007	0.892462106743409\\
0.008	0.886482381243981\\
0.009	0.880204847691597\\
0.01	0.87414382571672\\
0.011	0.868574988377865\\
0.012	0.863638737260133\\
0.013	0.859393272893866\\
0.014	0.85584506527101\\
0.015	0.852967930515756\\
0.016	0.850715701069958\\
0.017	0.849030929114258\\
0.018	0.847850938687871\\
0.019	0.847112009223565\\
0.02	0.846752200720486\\
0.021	0.846713178570101\\
0.022	0.846941302276882\\
0.023	0.847388178751848\\
0.024	0.848010834310451\\
0.025	0.84877162364543\\
0.026	0.84963796568767\\
0.027	0.850581973666258\\
0.028	0.851580028731364\\
0.029	0.852612332403146\\
0.03	0.853662462195499\\
0.031	0.854716946463469\\
0.032	0.855764868337486\\
0.033	0.856797504102792\\
0.034	0.857807998190114\\
0.035	0.858791074756864\\
0.036	0.859742784406993\\
0.037	0.860660283722635\\
0.038	0.861541644805563\\
0.039	0.862385691831381\\
0.04	0.863191861613853\\
0.041	0.863960085293809\\
0.042	0.864690688458248\\
0.043	0.865384307226088\\
0.044	0.866041818083723\\
0.045	0.866664279500253\\
0.046	0.867252883588873\\
0.047	0.867808916301334\\
0.048	0.868333724843573\\
0.049	0.86882869118134\\
0.05	0.869295210664994\\
0.051	0.869734674943616\\
0.052	0.87014845846153\\
0.053	0.870537907936814\\
0.054	0.870904334313285\\
0.055	0.871249006756247\\
0.056	0.871573148329742\\
0.057	0.871877933050581\\
0.058	0.872164484063299\\
0.059	0.872433872721737\\
0.06	0.872687118398112\\
0.061	0.87292518887015\\
0.062	0.873149001162007\\
0.063	0.873359422735856\\
0.064	0.873557272948846\\
0.065	0.873743324705164\\
0.066	0.873918306245485\\
0.067	0.87408290302672\\
0.068	0.874237759653769\\
0.069	0.874383481832427\\
0.07	0.874520638318768\\
0.071	0.874649762845463\\
0.072	0.874771356009798\\
0.073	0.874885887111708\\
0.074	0.874993795933044\\
0.075	0.875095494451767\\
0.076	0.875191368486696\\
0.077	0.875281779270092\\
0.078	0.875367064946648\\
0.079	0.875447541998535\\
0.08	0.875523506596981\\
0.081	0.875595235881531\\
0.082	0.875662989168661\\
0.083	0.875727009091788\\
0.084	0.875787522675045\\
0.085	0.875844742343357\\
0.086	0.875898866871531\\
0.087	0.875950082275116\\
0.088	0.875998562645867\\
0.089	0.876044470934598\\
0.09	0.876087959684234\\
0.091	0.876129171715758\\
0.092	0.876168240769754\\
0.093	0.876205292106067\\
0.094	0.876240443064113\\
0.095	0.876273803586185\\
0.096	0.876305476706041\\
0.097	0.876335559004953\\
0.098	0.876364141037264\\
0.099	0.876391307727411\\
0.1	0.87641713874027\\
0.101	0.876441708826555\\
0.102	0.876465088144925\\
0.103	0.876487342562343\\
0.104	0.876508533934137\\
0.105	0.876528720365133\\
0.106	0.876547956453135\\
0.107	0.876566293515948\\
0.108	0.876583779803069\\
0.109	0.87660046069309\\
0.11	0.876616378877789\\
0.111	0.876631574533829\\
0.112	0.876646085482913\\
0.113	0.876659947341185\\
0.114	0.876673193658627\\
0.115	0.876685856049137\\
0.116	0.876697964311929\\
0.117	0.876709546544855\\
0.118	0.876720629250212\\
0.119	0.876731237433536\\
0.12	0.876741394695889\\
0.121	0.876751123320059\\
0.122	0.876760444351121\\
0.123	0.876769377671719\\
0.124	0.876777942072451\\
0.125	0.876786155317677\\
0.126	0.876794034207071\\
0.127	0.876801594633209\\
0.128	0.876808851635449\\
0.129	0.876815819450373\\
0.13	0.876822511559007\\
0.131	0.876828940731044\\
0.132	0.876835119066276\\
0.133	0.87684105803341\\
0.134	0.876846768506449\\
0.135	0.876852260798828\\
0.136	0.87685754469536\\
0.137	0.87686262948229\\
0.138	0.876867523975435\\
0.139	0.876872236546623\\
0.14	0.876876775148505\\
0.141	0.876881147337867\\
0.142	0.876885360297528\\
0.143	0.87688942085691\\
0.144	0.87689333551139\\
0.145	0.876897110440479\\
0.146	0.876900751524934\\
0.147	0.876904264362847\\
0.148	0.876907654284797\\
0.149	0.876910926368104\\
0.15	0.87691408545026\\
};
\addlegendentry{\sffamily{$\sigma{}_\text{s}\text{/a = 3.5}$}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
0.005	0.910682591327776\\
0.006	0.90931911745779\\
0.007	0.904651113332428\\
0.008	0.898595782461909\\
0.009	0.892075222217749\\
0.01	0.88558478748773\\
0.011	0.879406829548042\\
0.012	0.873703502729099\\
0.013	0.868562803057851\\
0.014	0.864024263327074\\
0.015	0.860094782795215\\
0.016	0.856759154374669\\
0.017	0.853987451088515\\
0.018	0.851740382404988\\
0.019	0.849973240259165\\
0.02	0.848638811680098\\
0.021	0.84768950745528\\
0.022	0.847078884724952\\
0.023	0.846762697935526\\
0.024	0.846699583724954\\
0.025	0.846851464432487\\
0.026	0.847183738728247\\
0.027	0.847665314699828\\
0.028	0.848268529779628\\
0.029	0.848968992702904\\
0.03	0.849745374986561\\
0.031	0.850579173023465\\
0.032	0.851454456638246\\
0.033	0.85235761570257\\
0.034	0.853277113021882\\
0.035	0.854203249051161\\
0.036	0.855127941952973\\
0.037	0.8560445249679\\
0.038	0.856947561928757\\
0.039	0.857832680932834\\
0.04	0.858696425620648\\
0.041	0.85953612313702\\
0.042	0.860349767623602\\
0.043	0.86113591797303\\
0.044	0.861893608533939\\
0.045	0.862622271469719\\
0.046	0.863321669524317\\
0.047	0.863991838022203\\
0.048	0.86463303501689\\
0.049	0.865245698595891\\
0.05	0.865830410444708\\
0.051	0.866387864864884\\
0.052	0.866918842528995\\
0.053	0.867424188337483\\
0.054	0.867904792817576\\
0.055	0.868361576573023\\
0.056	0.868795477355023\\
0.057	0.869207439379837\\
0.058	0.869598404567473\\
0.059	0.869969305419048\\
0.06	0.87032105928845\\
0.061	0.87065456383724\\
0.062	0.870970693490787\\
0.063	0.871270296739042\\
0.064	0.871554194147325\\
0.065	0.871823176961672\\
0.066	0.8720780062098\\
0.067	0.872319412213088\\
0.068	0.872548094437303\\
0.069	0.872764721620509\\
0.07	0.872969932125723\\
0.071	0.873164334473828\\
0.072	0.873348508019046\\
0.073	0.873523003735081\\
0.074	0.873688345085106\\
0.075	0.873845028953007\\
0.076	0.873993526617034\\
0.077	0.874134284750112\\
0.078	0.874267726433778\\
0.079	0.874394252175021\\
0.08	0.874514240917226\\
0.081	0.874628051038122\\
0.082	0.874736021329038\\
0.083	0.874838471950962\\
0.084	0.874935705363929\\
0.085	0.875028007227122\\
0.086	0.875115647267758\\
0.087	0.875198880117483\\
0.088	0.87527794611546\\
0.089	0.875353072077769\\
0.09	0.875424472033092\\
0.091	0.875492347924904\\
0.092	0.875556890280662\\
0.093	0.875618278848618\\
0.094	0.875676683203078\\
0.095	0.875732263318988\\
0.096	0.875785170116857\\
0.097	0.875835545979038\\
0.098	0.875883525238501\\
0.099	0.875929234641154\\
0.1	0.875972793782901\\
0.101	0.876014315522508\\
0.102	0.876053906371409\\
0.103	0.876091666861583\\
0.104	0.876127691892527\\
0.105	0.876162071058408\\
0.106	0.8761948889564\\
0.107	0.876226225477199\\
0.108	0.876256156078652\\
0.109	0.876284752043428\\
0.11	0.876312080721597\\
0.111	0.876338205758953\\
0.112	0.876363187311888\\
0.113	0.876387082249579\\
0.114	0.876409944344198\\
0.115	0.876431824449863\\
0.116	0.876452770670955\\
0.117	0.876472828520442\\
0.118	0.876492041068786\\
0.119	0.876510449083997\\
0.12	0.87652809116335\\
0.121	0.876545003857272\\
0.122	0.87656122178586\\
0.123	0.876576777748473\\
0.124	0.876591702826812\\
0.125	0.87660602648189\\
0.126	0.876619776645251\\
0.127	0.876632979804785\\
0.128	0.876645661085477\\
0.129	0.876657844325385\\
0.13	0.876669552147143\\
0.131	0.87668080602526\\
0.132	0.87669162634947\\
0.133	0.876702032484367\\
0.134	0.876712042825562\\
0.135	0.876721674852562\\
0.136	0.876730945178572\\
0.137	0.876739869597417\\
0.138	0.87674846312774\\
0.139	0.876756740054658\\
0.14	0.876764713969012\\
0.141	0.876772397804379\\
0.142	0.876779803871959\\
0.143	0.876786943893473\\
0.144	0.876793829032194\\
0.145	0.876800469922224\\
0.146	0.87680687669611\\
0.147	0.876813059010911\\
0.148	0.876819026072806\\
0.149	0.876824786660327\\
0.15	0.876830349146273\\
};
\addlegendentry{\sffamily{$\sigma{}_\text{s}\text{/a = 4}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
0.005	0.921033952763035\\
0.006	0.919729191354802\\
0.007	0.915229987575387\\
0.008	0.909313377650312\\
0.009	0.902827821224688\\
0.01	0.896235047794303\\
0.011	0.889807590695441\\
0.012	0.88371236408125\\
0.013	0.878051045397751\\
0.014	0.872882024732332\\
0.015	0.868233622915494\\
0.016	0.864112759419853\\
0.017	0.860511024662725\\
0.018	0.857409139270669\\
0.019	0.854780329547237\\
0.02	0.852592924951747\\
0.021	0.850812367817125\\
0.022	0.849402762920589\\
0.023	0.848328058854003\\
0.024	0.847552931560283\\
0.025	0.847043426352941\\
0.026	0.846767404812339\\
0.027	0.846694835372731\\
0.028	0.846797960250178\\
0.029	0.847051366134845\\
0.03	0.847431981539717\\
0.031	0.847919019737747\\
0.032	0.848493882764065\\
0.033	0.849140038966156\\
0.034	0.84984288401735\\
0.035	0.850589593133067\\
0.036	0.851368970408663\\
0.037	0.852171299694697\\
0.038	0.852988200201646\\
0.039	0.853812489044028\\
0.04	0.854638052157961\\
0.041	0.855459724423276\\
0.042	0.856273179361934\\
0.043	0.857074828442194\\
0.044	0.857861729770201\\
0.045	0.8586315057779\\
0.046	0.859382269402246\\
0.047	0.860112558182044\\
0.048	0.860821275664485\\
0.049	0.861507639504567\\
0.05	0.862171135650175\\
0.051	0.862811478027924\\
0.052	0.863428573175764\\
0.053	0.864022489304415\\
0.054	0.864593429308531\\
0.055	0.865141707288203\\
0.056	0.865667728180706\\
0.057	0.86617197014042\\
0.058	0.866654969340865\\
0.059	0.867117306906578\\
0.06	0.867559597713781\\
0.061	0.867982480827497\\
0.062	0.868386611368856\\
0.063	0.868772653630009\\
0.064	0.869141275275353\\
0.065	0.869493142486864\\
0.066	0.869828915928427\\
0.067	0.870149247419206\\
0.068	0.870454777219624\\
0.069	0.870746131845485\\
0.07	0.871023922336294\\
0.071	0.871288742913224\\
0.072	0.871541169970341\\
0.073	0.87178176134999\\
0.074	0.87201105585952\\
0.075	0.872229572992199\\
0.076	0.872437812819986\\
0.077	0.87263625603015\\
0.078	0.872825364081479\\
0.079	0.873005579459086\\
0.08	0.873177326009703\\
0.081	0.87334100934186\\
0.082	0.873497017277511\\
0.083	0.873645720343617\\
0.084	0.873787472293822\\
0.085	0.873922610651817\\
0.086	0.874051457269258\\
0.087	0.874174318892185\\
0.088	0.87429148773085\\
0.089	0.874403242028684\\
0.09	0.874509846626835\\
0.091	0.874611553521368\\
0.092	0.874708602410699\\
0.093	0.874801221231337\\
0.094	0.874889626680393\\
0.095	0.874974024723652\\
0.096	0.875054611088291\\
0.097	0.875131571739611\\
0.098	0.875205083341297\\
0.099	0.875275313698988\\
0.1	0.875342422187\\
0.101	0.87540656015825\\
0.102	0.875467871337486\\
0.103	0.875526492198037\\
0.104	0.875582552322371\\
0.105	0.875636174746795\\
0.106	0.875687476290689\\
0.107	0.875736567870703\\
0.108	0.875783554800364\\
0.109	0.875828537075567\\
0.11	0.875871609646442\\
0.111	0.875912862676089\\
0.112	0.875952381786676\\
0.113	0.875990248293423\\
0.114	0.876026539426909\\
0.115	0.876061328544304\\
0.116	0.876094685329849\\
0.117	0.876126675985227\\
0.118	0.876157363410158\\
0.119	0.876186807373711\\
0.12	0.876215064676801\\
0.121	0.876242189306227\\
0.122	0.876268232580707\\
0.123	0.876293243289286\\
0.124	0.876317267822481\\
0.125	0.876340350296546\\
0.126	0.876362532671191\\
0.127	0.876383854861091\\
0.128	0.876404354841497\\
0.129	0.876424068748265\\
0.13	0.876443030972578\\
0.131	0.876461274250647\\
0.132	0.876478829748655\\
0.133	0.876495727143184\\
0.134	0.876511994697378\\
0.135	0.876527659333054\\
0.136	0.876542746698991\\
0.137	0.876557281235586\\
0.138	0.876571286236089\\
0.139	0.876584783904582\\
0.14	0.876597795410891\\
0.141	0.876610340942593\\
0.142	0.876622439754266\\
0.143	0.876634110214149\\
0.144	0.876645369848331\\
0.145	0.876656235382619\\
0.146	0.876666722782204\\
0.147	0.876676847289243\\
0.148	0.876686623458475\\
0.149	0.876696065190969\\
0.15	0.876705185766119\\
};
\addlegendentry{\sffamily{$\sigma{}_\text{s}\text{/a = 4.5}$}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0.005	0.929813844596253\\
0.006	0.928583125245457\\
0.007	0.924316355523058\\
0.008	0.918648022397735\\
0.009	0.912352256427009\\
0.01	0.905852905391448\\
0.011	0.899405422727492\\
0.012	0.893172422035109\\
0.013	0.887259480418093\\
0.014	0.881734183427392\\
0.015	0.876637344033958\\
0.016	0.871990220957691\\
0.017	0.867799513719202\\
0.018	0.8640610200267\\
0.019	0.860762425206119\\
0.02	0.857885487988837\\
0.021	0.85540778056983\\
0.022	0.853304083430309\\
0.023	0.851547503257299\\
0.024	0.850110363577144\\
0.025	0.848964906331906\\
0.026	0.848083835298831\\
0.027	0.847440727201128\\
0.028	0.847010332601608\\
0.029	0.846768785669785\\
0.03	0.84669373937546\\
0.031	0.846764440433709\\
0.032	0.846961756329947\\
0.033	0.847268164952259\\
0.034	0.847667715734654\\
0.035	0.848145969760779\\
0.036	0.848689924987283\\
0.037	0.849287931612873\\
0.038	0.849929601635426\\
0.039	0.850605715795193\\
0.04	0.851308130386057\\
0.041	0.852029685816649\\
0.042	0.852764118306092\\
0.043	0.853505975692818\\
0.044	0.854250538006948\\
0.045	0.854993743195949\\
0.046	0.855732118189228\\
0.047	0.856462715330558\\
0.048	0.857183054089643\\
0.049	0.857891067878437\\
0.05	0.858585055737809\\
0.051	0.859263638620687\\
0.052	0.859925719974373\\
0.053	0.860570450313729\\
0.054	0.861197195475351\\
0.055	0.861805508248275\\
0.056	0.862395103087143\\
0.057	0.86296583362767\\
0.058	0.86351767274037\\
0.059	0.864050694875856\\
0.06	0.86456506047303\\
0.061	0.865061002219422\\
0.062	0.865538812970537\\
0.063	0.865998835152006\\
0.064	0.866441451484413\\
0.065	0.866867076885788\\
0.066	0.867276151420874\\
0.067	0.867669134179255\\
0.068	0.868046497976476\\
0.069	0.868408724783221\\
0.07	0.868756301797625\\
0.071	0.869089718084843\\
0.072	0.869409461716247\\
0.073	0.869716017347959\\
0.074	0.870009864185167\\
0.075	0.870291474284566\\
0.076	0.870561311152721\\
0.077	0.87081982860285\\
0.078	0.871067469836881\\
0.079	0.871304666723436\\
0.08	0.871531839245792\\
0.081	0.871749395096914\\
0.082	0.871957729401363\\
0.083	0.872157224546253\\
0.084	0.872348250105592\\
0.085	0.872531162844203\\
0.086	0.872706306789121\\
0.087	0.872874013357826\\
0.088	0.873034601534003\\
0.089	0.873188378082677\\
0.09	0.873335637797605\\
0.091	0.873476663774708\\
0.092	0.873611727706145\\
0.093	0.87374109019034\\
0.094	0.873865001053877\\
0.095	0.873983699681774\\
0.096	0.874097415353095\\
0.097	0.874206367579304\\
0.098	0.874310766443161\\
0.099	0.874410812936254\\
0.1	0.874506699293587\\
0.101	0.874598609323884\\
0.102	0.874686718734496\\
0.103	0.874771195450001\\
0.104	0.874852199923742\\
0.105	0.874929885441721\\
0.106	0.875004398418374\\
0.107	0.875075878683879\\
0.108	0.875144459762755\\
0.109	0.875210269143558\\
0.11	0.875273428539604\\
0.111	0.875334054140665\\
0.112	0.875392256855673\\
0.113	0.875448142546484\\
0.114	0.875501812252809\\
0.115	0.875553362408445\\
0.116	0.875602885048969\\
0.117	0.875650468011076\\
0.118	0.875696195123747\\
0.119	0.875740146391489\\
0.12	0.875782398169835\\
0.121	0.875823023333363\\
0.122	0.875862091436454\\
0.123	0.875899668867029\\
0.124	0.875935818993539\\
0.125	0.875970602305363\\
0.126	0.876004076546985\\
0.127	0.876036296846054\\
0.128	0.876067315835663\\
0.129	0.876097183770994\\
0.13	0.876125948640655\\
0.131	0.876153656272816\\
0.132	0.876180350436437\\
0.133	0.876206072937788\\
0.134	0.876230863712424\\
0.135	0.876254760912853\\
0.136	0.876277800992067\\
0.137	0.876300018783129\\
0.138	0.876321447574983\\
0.139	0.876342119184665\\
0.14	0.876362064026079\\
0.141	0.876381311175496\\
0.142	0.87639988843392\\
0.143	0.876417822386479\\
0.144	0.876435138458972\\
0.145	0.876451860971705\\
0.146	0.876468013190757\\
0.147	0.876483617376772\\
0.148	0.87649869483143\\
0.149	0.876513265941672\\
0.15	0.876527350221817\\
};
\addlegendentry{\sffamily{$\sigma{}_\text{s}\text{/a = 5}$}}

\end{axis}
\end{tikzpicture}%

==> figures/ccdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{$r_z$}},
ymin=0,
ymax=1,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{CCDF of $r_z$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%axis line style = thick,
%tick style = {thick,black},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black,line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999917536593137\\
0.02	0.999670187171586\\
0.03	0.999258074098819\\
0.04	0.998681401201861\\
0.05	0.997940453603282\\
0.06	0.99703559748625\\
0.07	0.995967279792939\\
0.08	0.994736027856605\\
0.09	0.993342448967787\\
0.1	0.991787229875109\\
0.11	0.990071136221277\\
0.12	0.988195011914896\\
0.13	0.986159778438851\\
0.14	0.983966434096037\\
0.15	0.981616053193294\\
0.16	0.979109785164494\\
0.17	0.976448853633775\\
0.18	0.973634555419995\\
0.19	0.970668259483527\\
0.2	0.967551405816618\\
0.21	0.964285504278538\\
0.22	0.960872133376867\\
0.23	0.957312938996285\\
0.24	0.953609633076286\\
0.25	0.949763992239332\\
0.26	0.94577785637095\\
0.27	0.941653127153393\\
0.28	0.937391766554478\\
0.29	0.932995795273285\\
0.3	0.928467291144454\\
0.31	0.923808387502818\\
0.32	0.919021271510197\\
0.33	0.914108182446171\\
0.34	0.909071409964706\\
0.35	0.903913292318534\\
0.36	0.898636214553201\\
0.37	0.893242606672746\\
0.38	0.887734941778967\\
0.39	0.882115734186276\\
0.4	0.876387537514141\\
0.41	0.870552942759145\\
0.42	0.864614576348673\\
0.43	0.858575098178292\\
0.44	0.852437199634843\\
0.45	0.84620360160731\\
0.46	0.839877052487503\\
0.47	0.833460326162602\\
0.48	0.826956220001601\\
0.49	0.820367552837677\\
0.5	0.813697162948513\\
0.51	0.806947906036579\\
0.52	0.800122653211345\\
0.53	0.793224288975438\\
0.54	0.786255709216639\\
0.55	0.77921981920771\\
0.56	0.772119531615898\\
0.57	0.764957764524033\\
0.58	0.757737439465046\\
0.59	0.750461479471721\\
0.6	0.743132807143463\\
0.61	0.735754342731836\\
0.62	0.728329002246551\\
0.63	0.720859695583596\\
0.64	0.71334932467711\\
0.65	0.705800781676597\\
0.66	0.698216947151\\
0.67	0.690600688321138\\
0.68	0.682954857321928\\
0.69	0.675282289495795\\
0.7	0.667585801718615\\
0.71	0.659868190759451\\
0.72	0.652132231675346\\
0.73	0.644380676242339\\
0.74	0.636616251423827\\
0.75	0.628841657877349\\
0.76	0.62105956850079\\
0.77	0.613272627018987\\
0.78	0.605483446611596\\
0.79	0.597694608583095\\
0.8	0.589908661075678\\
0.81	0.582128117825769\\
0.82	0.574355456964822\\
0.83	0.566593119864997\\
0.84	0.558843510030269\\
0.85	0.55110899203344\\
0.86	0.543391890499489\\
0.87	0.53569448913562\\
0.88	0.528019029808309\\
0.89	0.520367711667614\\
0.9	0.512742690318928\\
0.91	0.505146077042306\\
0.92	0.497579938059449\\
0.93	0.490046293848375\\
0.94	0.482547118505725\\
0.95	0.475084339156625\\
0.96	0.467659835411978\\
0.97	0.460275438872962\\
0.98	0.452932932682527\\
0.99	0.44563405112356\\
1	0.43838047926341\\
1.01	0.431173852644355\\
1.02	0.424015757019593\\
1.03	0.416907728134261\\
1.04	0.409851251550972\\
1.05	0.402847762519288\\
1.06	0.395898645888526\\
1.07	0.389005236063256\\
1.08	0.382168817000791\\
1.09	0.375390622249957\\
1.1	0.36867183503039\\
1.11	0.36201358835156\\
1.12	0.355416965170698\\
1.13	0.348882998588799\\
1.14	0.342412672083786\\
1.15	0.336006919779961\\
1.16	0.329666626752788\\
1.17	0.323392629368074\\
1.18	0.317185715654556\\
1.19	0.311046625708905\\
1.2	0.304976052132138\\
1.21	0.298974640496397\\
1.22	0.293042989841062\\
1.23	0.287181653197124\\
1.24	0.281391138138768\\
1.25	0.275671907361069\\
1.26	0.270024379282721\\
1.27	0.264448928672701\\
1.28	0.258945887299769\\
1.29	0.253515544603703\\
1.3	0.248158148387158\\
1.31	0.242873905527046\\
1.32	0.237662982704325\\
1.33	0.232525507151105\\
1.34	0.227461567413963\\
1.35	0.222471214132371\\
1.36	0.217554460831152\\
1.37	0.212711284725882\\
1.38	0.207941627540171\\
1.39	0.203245396333744\\
1.4	0.198622464340299\\
1.41	0.194072671814072\\
1.42	0.18959582688411\\
1.43	0.185191706415229\\
1.44	0.180860056874656\\
1.45	0.176600595203398\\
1.46	0.172413009691344\\
1.47	0.168296960855194\\
1.48	0.164252082318256\\
1.49	0.160277981691229\\
1.5	0.156374241453078\\
1.51	0.152540419831141\\
1.52	0.148776051679625\\
1.53	0.145080649355667\\
1.54	0.141453703592178\\
1.55	0.13789468436668\\
1.56	0.13440304176539\\
1.57	0.130978206841841\\
1.58	0.127619592469315\\
1.59	0.12432659418643\\
1.6	0.121098591035218\\
1.61	0.117934946391083\\
1.62	0.114835008784015\\
1.63	0.111798112710506\\
1.64	0.108823579435615\\
1.65	0.105910717784637\\
1.66	0.103058824923912\\
1.67	0.100267187130272\\
1.68	0.0975350805486922\\
1.69	0.0948617719377245\\
1.7	0.09224651940231\\
1.71	0.089688573113608\\
1.72	0.0871871760154869\\
1.73	0.0847415645173616\\
1.74	0.0823509691730754\\
1.75	0.0800146153455563\\
1.76	0.0777317238569968\\
1.77	0.0755015116243317\\
1.78	0.073323192279812\\
1.79	0.0711959767764936\\
1.8	0.0691190739784832\\
1.81	0.0670916912358074\\
1.82	0.0651130349437885\\
1.83	0.0631823110868336\\
1.84	0.061298725766567\\
1.85	0.0594614857142477\\
1.86	0.0576697987874438\\
1.87	0.0559228744509454\\
1.88	0.0542199242419213\\
1.89	0.0525601622193401\\
1.9	0.0509428053976958\\
1.91	0.0493670741650913\\
1.92	0.0478321926857532\\
1.93	0.0463373892870637\\
1.94	0.0448818968312109\\
1.95	0.0434649530715765\\
1.96	0.0420858009939865\\
1.97	0.0407436891429725\\
1.98	0.0394378719331952\\
1.99	0.0381676099462005\\
2	0.0369321702126852\\
2.01	0.0357308264804633\\
2.02	0.034562859468331\\
2.03	0.0334275571060415\\
2.04	0.0323242147606057\\
2.05	0.0312521354491484\\
2.06	0.0302106300385509\\
2.07	0.0291990174321253\\
2.08	0.0282166247435665\\
2.09	0.0272627874584381\\
2.1	0.0263368495834509\\
2.11	0.0254381637838019\\
2.12	0.0245660915088415\\
2.13	0.0237200031063438\\
2.14	0.0228992779256587\\
2.15	0.0221033044100251\\
2.16	0.0213314801783298\\
2.17	0.0205832120965974\\
2.18	0.0198579163394985\\
2.19	0.0191550184421651\\
2.2	0.0184739533426027\\
2.21	0.0178141654149899\\
2.22	0.0171751084941537\\
2.23	0.0165562458915135\\
2.24	0.0159570504027799\\
2.25	0.0153770043076983\\
2.26	0.0148155993621246\\
2.27	0.0142723367827158\\
2.28	0.0137467272245223\\
2.29	0.0132382907517594\\
2.3	0.0127465568020385\\
2.31	0.0122710641443334\\
2.32	0.0118113608309532\\
2.33	0.0113670041437921\\
2.34	0.0109375605351217\\
2.35	0.0105226055631862\\
2.36	0.0101217238228611\\
2.37	0.00973450887162653\\
2.38	0.00936056315110728\\
2.39	0.0089994979044221\\
2.4	0.00865093308958487\\
2.41	0.00831449728919199\\
2.42	0.00798982761662761\\
2.43	0.00767656961901195\\
2.44	0.00737437717711412\\
2.45	0.00708291240244444\\
2.46	0.00680184553173724\\
2.47	0.00653085481902858\\
2.48	0.00626962642552922\\
2.49	0.00601785430748652\\
2.5	0.00577524010222461\\
};
\addlegendentry{\sffamily{PPP}}

\addplot [color=mycolor2,dash pattern={on 7pt off 2pt on 0pt off 0pt}, line width=1 pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999921463267831\\
0.02	0.999685890077496\\
0.03	0.999293391418451\\
0.04	0.998744152176286\\
0.05	0.998038430987586\\
0.06	0.99717656003695\\
0.07	0.996158944796409\\
0.08	0.994986063707511\\
0.09	0.99365846780644\\
0.1	0.992176780292562\\
0.11	0.990541696040884\\
0.12	0.988753981058957\\
0.13	0.986814471888811\\
0.14	0.984724074954586\\
0.15	0.982483765856561\\
0.16	0.980094588612359\\
0.17	0.977557654846151\\
0.18	0.974874142926735\\
0.19	0.972045297055437\\
0.2	0.969072426304811\\
0.21	0.965956903609186\\
0.22	0.962700164708145\\
0.23	0.959303707044072\\
0.24	0.955769088614961\\
0.25	0.952097926783705\\
0.26	0.948291897045148\\
0.27	0.944352731752212\\
0.28	0.940282218802452\\
0.29	0.936082200286436\\
0.3	0.931754571099376\\
0.31	0.927301277517481\\
0.32	0.922724315740516\\
0.33	0.918025730402105\\
0.34	0.913207613049328\\
0.35	0.908272100593192\\
0.36	0.903221373731578\\
0.37	0.8980576553463\\
0.38	0.892783208875913\\
0.39	0.887400336665937\\
0.4	0.881911378298176\\
0.41	0.876318708900831\\
0.42	0.870624737441094\\
0.43	0.864831905001953\\
0.44	0.85894268304492\\
0.45	0.852959571660401\\
0.46	0.846885097807436\\
0.47	0.840721813544542\\
0.48	0.834472294253366\\
0.49	0.828139136856891\\
0.5	0.821724958033877\\
0.51	0.815232392431269\\
0.52	0.808664090876252\\
0.53	0.802022718589631\\
0.54	0.795310953402219\\
0.55	0.788531483975857\\
0.56	0.781687008030722\\
0.57	0.774780230580521\\
0.58	0.767813862177163\\
0.59	0.760790617166468\\
0.6	0.753713211956467\\
0.61	0.746584363299781\\
0.62	0.739406786591587\\
0.63	0.732183194184601\\
0.64	0.724916293722511\\
0.65	0.717608786493239\\
0.66	0.710263365803385\\
0.67	0.702882715375164\\
0.68	0.695469507767117\\
0.69	0.688026402819831\\
0.7	0.680556046127861\\
0.71	0.673061067539017\\
0.72	0.665544079682128\\
0.73	0.658007676524345\\
0.74	0.650454431959027\\
0.75	0.642886898425173\\
0.76	0.635307605559349\\
0.77	0.627719058880994\\
0.78	0.62012373851195\\
0.79	0.612524097931018\\
0.8	0.604922562764271\\
0.81	0.597321529611849\\
0.82	0.589723364911863\\
0.83	0.582130403842031\\
0.84	0.574544949259588\\
0.85	0.566969270679984\\
0.86	0.559405603294817\\
0.87	0.551856147029421\\
0.88	0.544323065640459\\
0.89	0.536808485853835\\
0.9	0.529314496543196\\
0.91	0.521843147949215\\
0.92	0.514396450939858\\
0.93	0.50697637631172\\
0.94	0.499584854132529\\
0.95	0.492223773124831\\
0.96	0.484894980090851\\
0.97	0.477600279378451\\
0.98	0.470341432388101\\
0.99	0.463120157120688\\
1	0.455938127765996\\
1.01	0.44879697433161\\
1.02	0.441698282311966\\
1.03	0.434643592397252\\
1.04	0.427634400221789\\
1.05	0.420672156151515\\
1.06	0.413758265110138\\
1.07	0.406894086443509\\
1.08	0.400080933821699\\
1.09	0.393320075178277\\
1.1	0.386612732686209\\
1.11	0.379960082769796\\
1.12	0.373363256152029\\
1.13	0.366823337936713\\
1.14	0.360341367724688\\
1.15	0.353918339763439\\
1.16	0.347555203129378\\
1.17	0.34125286194205\\
1.18	0.335012175609482\\
1.19	0.32883395910391\\
1.2	0.322718983267049\\
1.21	0.316667975144098\\
1.22	0.310681618345633\\
1.23	0.304760553436534\\
1.24	0.298905378351069\\
1.25	0.293116648833262\\
1.26	0.287394878901648\\
1.27	0.281740541337512\\
1.28	0.276154068195703\\
1.29	0.270635851337107\\
1.3	0.265186242981851\\
1.31	0.259805556282319\\
1.32	0.254494065915039\\
1.33	0.249252008690525\\
1.34	0.244079584180117\\
1.35	0.238976955358914\\
1.36	0.233944249263846\\
1.37	0.228981557665974\\
1.38	0.224088937756081\\
1.39	0.219266412842642\\
1.4	0.214513973061262\\
1.41	0.209831576094668\\
1.42	0.20521914790236\\
1.43	0.200676583459036\\
1.44	0.1962037475009\\
1.45	0.191800475279006\\
1.46	0.187466573318749\\
1.47	0.183201820184684\\
1.48	0.179005967249836\\
1.49	0.174878739468669\\
1.5	0.17081983615293\\
1.51	0.166828931749562\\
1.52	0.162905676619929\\
1.53	0.159049697819585\\
1.54	0.155260599877857\\
1.55	0.151537965576509\\
1.56	0.147881356726799\\
1.57	0.144290314944234\\
1.58	0.140764362420351\\
1.59	0.137303002690898\\
1.6	0.133905721399763\\
1.61	0.130571987058061\\
1.62	0.127301251797785\\
1.63	0.124092952119454\\
1.64	0.120946509633212\\
1.65	0.117861331792856\\
1.66	0.114836812622282\\
1.67	0.111872333433872\\
1.68	0.108967263538353\\
1.69	0.106120960945692\\
1.7	0.103332773056603\\
1.71	0.100602037344267\\
1.72	0.0979280820258898\\
1.73	0.0953102267237338\\
1.74	0.0927477831152965\\
1.75	0.090240055572309\\
1.76	0.0877863417882685\\
1.77	0.0853859333942236\\
1.78	0.0830381165625607\\
1.79	0.080742172598556\\
1.8	0.078497378519477\\
1.81	0.076303007621038\\
1.82	0.0741583300310342\\
1.83	0.0720626132499933\\
1.84	0.0700151226787099\\
1.85	0.0680151221325351\\
1.86	0.0660618743423249\\
1.87	0.0641546414419544\\
1.88	0.0622926854423336\\
1.89	0.0604752686918698\\
1.9	0.0587016543233408\\
1.91	0.0569711066871583\\
1.92	0.0552828917710167\\
1.93	0.053636277605936\\
1.94	0.0520305346587236\\
1.95	0.0504649362108934\\
1.96	0.0489387587240928\\
1.97	0.0474512821921031\\
1.98	0.0460017904794905\\
1.99	0.044589571646997\\
2	0.0432139182637723\\
2.01	0.0418741277065584\\
2.02	0.0405695024459514\\
2.03	0.0392993503198715\\
2.04	0.0380629847943858\\
2.05	0.0368597252120348\\
2.06	0.0356888970278244\\
2.07	0.0345498320330519\\
2.08	0.0334418685671432\\
2.09	0.032364351717686\\
2.1	0.0313166335088489\\
2.11	0.0302980730783862\\
2.12	0.0293080368434302\\
2.13	0.0283458986552813\\
2.14	0.0274110399434093\\
2.15	0.0265028498488868\\
2.16	0.0256207253474753\\
2.17	0.0247640713625936\\
2.18	0.0239323008683976\\
2.19	0.0231248349832053\\
2.2	0.0223411030535038\\
2.21	0.0215805427287762\\
2.22	0.0208426000273893\\
2.23	0.020126729393783\\
2.24	0.019432393747206\\
2.25	0.0187590645222408\\
2.26	0.0181062217013622\\
2.27	0.0174733538397746\\
2.28	0.0168599580827729\\
2.29	0.0162655401758697\\
2.3	0.0156896144679338\\
2.31	0.0151317039075812\\
2.32	0.0145913400330613\\
2.33	0.0140680629558757\\
2.34	0.0135614213383704\\
2.35	0.0130709723655342\\
2.36	0.0125962817112408\\
2.37	0.0121369234991618\\
2.38	0.0116924802585836\\
2.39	0.0112625428753505\\
2.4	0.0108467105381602\\
2.41	0.0104445906804288\\
2.42	0.0100557989179443\\
2.43	0.00967995898252011\\
2.44	0.00931670265185891\\
2.45	0.00896566967583288\\
2.46	0.00862650769938206\\
2.47	0.00829887218222898\\
2.48	0.00798242631560418\\
2.49	0.00767684093617209\\
2.5	0.00738179443734368\\
};
\addlegendentry{\sffamily{PPP-Rayleigh}}

\addplot [color=mycolor2,dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1 pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.99992146018366\\
0.02	0.999685840734641\\
0.03	0.999293141652942\\
0.04	0.998743362938564\\
0.05	0.998036504591506\\
0.06	0.997172566611769\\
0.07	0.996151548999353\\
0.08	0.994973451754256\\
0.09	0.993638274876481\\
0.1	0.992146018366026\\
0.11	0.990496682222891\\
0.12	0.988690266447077\\
0.13	0.986726771038583\\
0.14	0.98460619599741\\
0.15	0.982328541323557\\
0.16	0.979893807017025\\
0.17	0.977301993077814\\
0.18	0.974553099505923\\
0.19	0.971647126301352\\
0.2	0.968584073464102\\
0.21	0.965363940994173\\
0.22	0.961986728891564\\
0.23	0.958452437156275\\
0.24	0.954761065788307\\
0.25	0.950912614787659\\
0.26	0.946907084154332\\
0.27	0.942744473888326\\
0.28	0.93842478398964\\
0.29	0.933948014458275\\
0.3	0.92931416529423\\
0.31	0.924523236497505\\
0.32	0.919575228068101\\
0.33	0.914470140006018\\
0.34	0.909207972311255\\
0.35	0.903788724983813\\
0.36	0.898212398023691\\
0.37	0.892478991430889\\
0.38	0.886588505205408\\
0.39	0.880540939347248\\
0.4	0.874336293856408\\
0.41	0.867974568732889\\
0.42	0.86145576397669\\
0.43	0.854779879587812\\
0.44	0.847946915566254\\
0.45	0.840956871912017\\
0.46	0.8338097486251\\
0.47	0.826505545705504\\
0.48	0.819044263153228\\
0.49	0.811425900968273\\
0.5	0.803650459150638\\
0.51	0.795717937700324\\
0.52	0.78762833661733\\
0.53	0.779381655901657\\
0.54	0.770977895553304\\
0.55	0.762417055572272\\
0.56	0.75369913595856\\
0.57	0.744824136712169\\
0.58	0.735792057833098\\
0.59	0.726602899321348\\
0.6	0.717256661176919\\
0.61	0.70775334339981\\
0.62	0.698092945990021\\
0.63	0.688275468947553\\
0.64	0.678300912272405\\
0.65	0.668169275964578\\
0.66	0.657880560024071\\
0.67	0.647434764450885\\
0.68	0.63683188924502\\
0.69	0.626071934406475\\
0.7	0.61515489993525\\
0.71	0.604080785831346\\
0.72	0.592849592094763\\
0.73	0.5814613187255\\
0.74	0.569915965723557\\
0.75	0.558213533088935\\
0.76	0.546354020821634\\
0.77	0.534337428921653\\
0.78	0.522163757388992\\
0.79	0.509833006223652\\
0.8	0.497345175425633\\
0.81	0.484700264994934\\
0.82	0.471898274931556\\
0.83	0.458939205235498\\
0.84	0.445823055906761\\
0.85	0.432549826945344\\
0.86	0.419119518351247\\
0.87	0.405532130124471\\
0.88	0.391787662265016\\
0.89	0.377886114772881\\
0.9	0.363827487648067\\
0.91	0.349611780890573\\
0.92	0.3352389945004\\
0.93	0.320709128477547\\
0.94	0.306022182822015\\
0.95	0.291178157533803\\
0.96	0.276177052612912\\
0.97	0.261018868059341\\
0.98	0.245703603873091\\
0.99	0.230231260054161\\
1	0.214601836602552\\
1.01	0.198815333518263\\
1.02	0.182871750801295\\
1.03	0.166771088451647\\
1.04	0.15051334646932\\
1.05	0.134098524854313\\
1.06	0.117526623606627\\
1.07	0.100797642726261\\
1.08	0.0839115822132163\\
1.09	0.0668684420674915\\
1.1	0.0496682222890874\\
1.11	0.0323109228780039\\
1.12	0.0147965438342408\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
};
\addlegendentry{\sffamily{PPP-Uniform}}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999926957970804\\
0.02	0.999707831883216\\
0.03	0.999342621737236\\
0.04	0.998831327532865\\
0.05	0.998173949270101\\
0.06	0.997370486948945\\
0.07	0.996420940569398\\
0.08	0.995325310131458\\
0.09	0.994083595635127\\
0.1	0.992695797080404\\
0.11	0.991161914467289\\
0.12	0.989481947795781\\
0.13	0.987655897065882\\
0.14	0.985683762277591\\
0.15	0.983565543430908\\
0.16	0.981301240525834\\
0.17	0.978890853562367\\
0.18	0.976334382540508\\
0.19	0.973631827460257\\
0.2	0.970783188321615\\
0.21	0.96778846512458\\
0.22	0.964647657869154\\
0.23	0.961360766555336\\
0.24	0.957927791183125\\
0.25	0.954348731752523\\
0.26	0.950623588263529\\
0.27	0.946752360716143\\
0.28	0.942735049110365\\
0.29	0.938571653446195\\
0.3	0.934262173723634\\
0.31	0.92980660994268\\
0.32	0.925204962103334\\
0.33	0.920457230205597\\
0.34	0.915563414249467\\
0.35	0.910523514234946\\
0.36	0.905337530162032\\
0.37	0.900005462030727\\
0.38	0.89452730984103\\
0.39	0.888903073592941\\
0.4	0.88313275328646\\
0.41	0.877216348921587\\
0.42	0.871153860498322\\
0.43	0.864945288016665\\
0.44	0.858590631476616\\
0.45	0.852089890878176\\
0.46	0.845443066221343\\
0.47	0.838650157506118\\
0.48	0.831711164732502\\
0.49	0.824626087900494\\
0.5	0.817394927010093\\
0.51	0.810017682061301\\
0.52	0.802494353054117\\
0.53	0.794824939988541\\
0.54	0.787009442864573\\
0.55	0.779047861682213\\
0.56	0.770940196441461\\
0.57	0.762686447142317\\
0.58	0.754286613784781\\
0.59	0.745740696368854\\
0.6	0.737048694894534\\
0.61	0.728210609361823\\
0.62	0.719226439770719\\
0.63	0.710096186121224\\
0.64	0.700819848413337\\
0.65	0.691397426647058\\
0.66	0.681828920822386\\
0.67	0.672114330939323\\
0.68	0.662253656997868\\
0.69	0.652246898998021\\
0.7	0.642094056939783\\
0.71	0.631795130823152\\
0.72	0.621350120648129\\
0.73	0.610759026414715\\
0.74	0.600021848122908\\
0.75	0.58913858577271\\
0.76	0.578109239364119\\
0.77	0.566933808897137\\
0.78	0.555612294371763\\
0.79	0.544144695787997\\
0.8	0.532531013145839\\
0.81	0.520771246445289\\
0.82	0.508865395686347\\
0.83	0.496813460869013\\
0.84	0.484615441993287\\
0.85	0.47227133905917\\
0.86	0.45978115206666\\
0.87	0.447144881015758\\
0.88	0.434362525906465\\
0.89	0.421434086738779\\
0.9	0.408359563512702\\
0.91	0.395138956228233\\
0.92	0.381772264885372\\
0.93	0.368259489484119\\
0.94	0.354600630024474\\
0.95	0.340795686506437\\
0.96	0.326844658930008\\
0.97	0.312747547295187\\
0.98	0.298504351601974\\
0.99	0.28411507185037\\
1	0.269579708040373\\
1.01	0.254898260171984\\
1.02	0.240070728245204\\
1.03	0.225097112260032\\
1.04	0.209977412216467\\
1.05	0.194711628114511\\
1.06	0.179299759954163\\
1.07	0.163741807735423\\
1.08	0.148037771458291\\
1.09	0.132187651122767\\
1.1	0.116191446728851\\
1.11	0.100049158276543\\
1.12	0.0837607857658438\\
1.13	0.0673263291967521\\
1.14	0.0507457885692686\\
1.15	0.0340191638833931\\
1.16	0.0171464551391259\\
1.17	0.000127662336466772\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
};
\addlegendentry{\sffamily{Hexagonal Grid}}

\end{axis}
\end{tikzpicture}%

==> figures/coverage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
%xtick={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SINR Threshold (dB)}},
ymin=0,
ymax=0.7,
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Coverage Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.62102153856515\\
-9	0.600101646213049\\
-8	0.576848787379551\\
-7	0.551171469777184\\
-6	0.523036923617181\\
-5	0.492490152234053\\
-4	0.459672754123239\\
-3	0.424839388209621\\
-2	0.388369248918862\\
-1	0.350769449629629\\
0	0.312666823498389\\
1	0.274784645097254\\
2	0.237901870010685\\
3	0.202795534752255\\
4	0.170172092485963\\
5	0.140599180266193\\
6	0.114452588493754\\
7	0.0918912139523737\\
8	0.0728652922629839\\
9	0.0571533971917951\\
10	0.0444162461644475\\
11	0.0342532967654337\\
12	0.0262511581034165\\
13	0.0200182874805116\\
14	0.015205448719077\\
15	0.0115144717335458\\
16	0.00869891449547228\\
17	0.00655997352275924\\
18	0.00494016918582975\\
19	0.00371645031377204\\
20	0.0027936497248325\\
};
\addlegendentry{\sffamily{$\epsilon\text{ = 0.6}$}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.629596223952264\\
-9	0.608710376092276\\
-8	0.585195522129134\\
-7	0.558864473801157\\
-6	0.529582024228452\\
-5	0.497294352987728\\
-4	0.462063632236601\\
-3	0.424105347521963\\
-2	0.383823518783488\\
-1	0.341836190078507\\
0	0.29898090411828\\
1	0.256288732350711\\
2	0.214917802079875\\
3	0.176045116765078\\
4	0.140729011809418\\
5	0.109770119951868\\
6	0.0836081756814355\\
7	0.0622867743302093\\
8	0.045496567123478\\
9	0.0326789597307401\\
10	0.0231531079004308\\
11	0.0162287934875738\\
12	0.0112831105941439\\
13	0.00779771441743307\\
14	0.00536572944602808\\
15	0.00368094628436638\\
16	0.00251975365663473\\
17	0.00172230235314823\\
18	0.00117601780379941\\
19	0.00080243758021453\\
20	0.00054726553232677\\
};
\addlegendentry{\sffamily{$\epsilon\text{ = 0.7}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.636005722829001\\
-9	0.614983180086118\\
-8	0.591045720063755\\
-7	0.563912313803955\\
-6	0.533342602624713\\
-5	0.499174557206739\\
-4	0.461374002271281\\
-3	0.420094990400188\\
-2	0.375746099613296\\
-1	0.329051647384091\\
0	0.281089088763805\\
1	0.233276885063032\\
2	0.187285941734193\\
3	0.144859350314453\\
4	0.107554632591901\\
5	0.0764653020887611\\
6	0.0520135935959259\\
7	0.0339026870276055\\
8	0.021258180460732\\
9	0.0129003094682897\\
10	0.00763049002147085\\
11	0.00443048667706137\\
12	0.00254048693394141\\
13	0.00144519293928158\\
14	0.000818146569529895\\
15	0.00046184362867174\\
16	0.000260279818782078\\
17	0.000146546483070005\\
18	8.24664341377448e-05\\
19	4.63924449912521e-05\\
20	2.60941399177203e-05\\
};
\addlegendentry{\sffamily{$\epsilon\text{ = 0.8}$}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.639620464568069\\
-9	0.617001448770834\\
-8	0.590794346829541\\
-7	0.560566378584889\\
-6	0.525925695931761\\
-5	0.486582329737604\\
-4	0.442434949765463\\
-3	0.393684690719612\\
-2	0.340969256603298\\
-1	0.285495686398848\\
0	0.229128068272601\\
1	0.174361859603097\\
2	0.124104255519349\\
3	0.0812077664659419\\
4	0.0478013938828787\\
5	0.0246267858884539\\
6	0.0107272797062901\\
7	0.00378245476951975\\
8	0.00102196615781838\\
9	0.000197457715622611\\
10	2.50095069070255e-05\\
11	1.86105618874029e-06\\
12	7.08836910597425e-08\\
13	1.1616252046312e-09\\
14	6.58258371590971e-12\\
15	9.79578330128813e-15\\
16	2.70743348013695e-18\\
17	8.98602155952031e-23\\
18	2.06847813574845e-28\\
19	1.65448636083122e-35\\
20	1.92640952406659e-44\\
};
\addlegendentry{\sffamily{$\epsilon\text{ = 1}$}}

\end{axis}
\end{tikzpicture}%

==> figures/coverage_pathloss2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
%xtick={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SINR Threshold (dB)}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Coverage Probability}},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.883026471830464\\
-9	0.85837325261123\\
-8	0.829838414868407\\
-7	0.797326161863694\\
-6	0.760924283450121\\
-5	0.72093666437959\\
-4	0.67789288464641\\
-3	0.632527564373153\\
-2	0.58572830780422\\
-1	0.538459279323506\\
0	0.491674319787035\\
1	0.446236284451567\\
2	0.402856742265757\\
3	0.362063597505393\\
4	0.324196507148439\\
5	0.289424052792742\\
6	0.257773951710129\\
7	0.22916794885559\\
8	0.203455203233383\\
9	0.180440633988856\\
10	0.159906930020996\\
11	0.141630404961527\\
12	0.12539163435639\\
13	0.110982048850926\\
14	0.0982075965288587\\
15	0.0868903962991099\\
16	0.0768690842252265\\
17	0.0679983564272334\\
18	0.0601480537129865\\
19	0.0532020154145833\\
20	0.0470568468296767\\
};
\addlegendentry{\sffamily{$\alpha\text{ = 3}$}}

\addplot [color=mycolor1,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.871491261628225\\
-9	0.844640337346159\\
-8	0.813677186851935\\
-7	0.778557190956915\\
-6	0.739447545380862\\
-5	0.696757471734021\\
-4	0.651139798838307\\
-3	0.603457015205077\\
-2	0.554712952857565\\
-1	0.505960951579476\\
0	0.45820632280513\\
1	0.412322248805445\\
2	0.368993344558519\\
3	0.328692398657135\\
4	0.291687105510365\\
5	0.258067937676437\\
6	0.227786675497268\\
7	0.200696646377731\\
8	0.176588760753443\\
9	0.155220500708241\\
10	0.136337316321241\\
11	0.119687229156818\\
12	0.105030004463051\\
13	0.092142316082187\\
14	0.0808201397796182\\
15	0.0708793389895074\\
16	0.0621551427885145\\
17	0.0545009972750557\\
18	0.0477871065200812\\
19	0.0418988621124674\\
20	0.0367352808089539\\
};
\addlegendentry{\sffamily{$\alpha\text{ = 3.25}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.854203176583224\\
-9	0.824287050125809\\
-8	0.790029451664851\\
-7	0.75148733753838\\
-6	0.708964727728193\\
-5	0.663033539749868\\
-4	0.61451818548305\\
-3	0.564439660966852\\
-2	0.513925135738707\\
-1	0.464099630796741\\
0	0.415981837090649\\
1	0.370404231340979\\
2	0.327969335344917\\
3	0.289043217737799\\
4	0.253778570302965\\
5	0.222155444015577\\
6	0.194027977408054\\
7	0.1691684858233\\
8	0.14730409970769\\
9	0.12814436369964\\
10	0.111400295304874\\
11	0.0967964125976999\\
12	0.0840774957049127\\
13	0.0730116866123158\\
14	0.0633912070937825\\
15	0.0550316321006446\\
16	0.047770363056311\\
17	0.041464721468955\\
18	0.0359899219667731\\
19	0.0312370894953108\\
20	0.0271113748614835\\
};
\addlegendentry{\sffamily{$\alpha\text{ = 3.5}$}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.828015812354661\\
-9	0.793831773521085\\
-8	0.755140332417614\\
-7	0.712183438003518\\
-6	0.665488125936879\\
-5	0.615864426510954\\
-4	0.564358899136831\\
-3	0.512166048714277\\
-2	0.460512372974697\\
-1	0.410536628036113\\
0	0.363190856045971\\
1	0.319179365941989\\
2	0.278940846602283\\
3	0.242667458953655\\
4	0.210348030188348\\
5	0.181821298535595\\
6	0.156827997528429\\
7	0.135055012935203\\
8	0.116168959998579\\
9	0.0998393775430742\\
10	0.0857532227116682\\
11	0.0736228127368207\\
12	0.063189226389083\\
13	0.0542227889458772\\
14	0.0465218306039119\\
15	0.0399105301552738\\
16	0.0342363654488905\\
17	0.0293674866061928\\
18	0.0251901907359242\\
19	0.0216065895607211\\
20	0.0185325081794785\\
};
\addlegendentry{\sffamily{$\alpha\text{ = 3.75}$}}

\end{axis}
\end{tikzpicture}%

==> figures/coverage_pathloss_fso.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=80,
%xtick={-10,-5,0,5,10,15,20,25,30,35,40,45,50},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Rate Coverage}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	8.16473779222671e-05\\
-9	0.000521933964630739\\
-8	0.0024088303786296\\
-7	0.00841844987029239\\
-6	0.0232484052599159\\
-5	0.0526891096042322\\
-4	0.101319312454858\\
-3	0.170188140865785\\
-2	0.256036189639608\\
-1	0.352405104976306\\
0	0.451738648609308\\
1	0.547304845012759\\
2	0.634286501280041\\
3	0.71001285055948\\
4	0.773636179181547\\
5	0.825590227270902\\
6	0.867058336086035\\
7	0.899556611074131\\
8	0.924653713902493\\
9	0.943807774788172\\
10	0.958288334386618\\
11	0.969153013367347\\
12	0.97725553744175\\
13	0.983269141155476\\
14	0.987715421282771\\
15	0.990993040742295\\
16	0.993403515991412\\
17	0.995173033977284\\
18	0.996470196838787\\
19	0.997420062904905\\
20	0.998115037733497\\
21	0.99862319784874\\
22	0.998994581979793\\
23	0.999265906149946\\
24	0.999464074858268\\
25	0.999608782967322\\
26	0.999714436587205\\
27	0.999791567169679\\
28	0.999847870272217\\
29	0.999888967363928\\
30	0.999918963825861\\
31	0.999940857288979\\
32	0.999956836241951\\
33	0.999968498281453\\
34	0.999977009567387\\
35	0.999983221288053\\
36	0.999987754707266\\
37	0.999991063258949\\
38	0.999993477878264\\
39	0.999995240091995\\
40	0.999996526172027\\
41	0.999997464764712\\
42	0.999998149757931\\
43	0.999998649672126\\
44	0.999999014514157\\
45	0.99999928077944\\
46	0.999999475102612\\
47	0.999999616921832\\
48	0.999999720423185\\
49	0.999999795959812\\
50	0.999999851087491\\
};
\addlegendentry{\sffamily{$\text{Clear Air (}\sigma\text{ = 0.43 dB/Km)}$}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	3.58814089551629e-11\\
-9	6.97841784358388e-12\\
-8	4.55847470881565e-10\\
-7	1.58835699037851e-08\\
-6	3.21278585402318e-07\\
-5	4.06651795514801e-06\\
-4	3.44182685813044e-05\\
-3	0.000206542962551737\\
-2	0.000925155696418933\\
-1	0.00323488609107692\\
0	0.00917794494191881\\
1	0.0218399988322274\\
2	0.0448317578350542\\
3	0.0812911653171804\\
4	0.132826675425633\\
5	0.198879015204045\\
6	0.276745477277148\\
7	0.362188765889332\\
8	0.450341304970387\\
9	0.536584379732954\\
10	0.617181095331236\\
11	0.68958372081954\\
12	0.752450549325328\\
13	0.805466901475818\\
14	0.849074047525231\\
15	0.884188305383536\\
16	0.911960506489681\\
17	0.933596895613\\
18	0.950242259147943\\
19	0.962915153666264\\
20	0.972481346766556\\
21	0.979652176353478\\
22	0.984997138284973\\
23	0.988963086000905\\
24	0.991895159627065\\
25	0.994056654869212\\
26	0.995646480929459\\
27	0.996813756676332\\
28	0.997669602362904\\
29	0.998296432691353\\
30	0.998755147576706\\
31	0.999090619928848\\
32	0.999335840077591\\
33	0.999515020703224\\
34	0.999645908756777\\
35	0.999741498816779\\
36	0.999811298270321\\
37	0.999862258964519\\
38	0.999899461798117\\
39	0.99992661895252\\
40	0.99994644188149\\
41	0.999960910685089\\
42	0.999971471152718\\
43	0.99997917881771\\
44	0.999984804228784\\
45	0.99998890985518\\
46	0.999991906255411\\
47	0.999994093093308\\
48	0.999995689084928\\
49	0.999996853861229\\
50	0.99999770392764\\
};
\addlegendentry{\sffamily{$\text{Haze (}\sigma\text{ = 4.2 dB/Km)}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	2.98383540098257e-12\\
-5	1.76740400092967e-10\\
-4	5.733146068998e-09\\
-3	1.10990167723202e-07\\
-2	1.3812042052308e-06\\
-1	1.17850875495096e-05\\
0	7.28964769135532e-05\\
1	0.000342868555816334\\
2	0.00127721659156821\\
3	0.00390011603999563\\
4	0.0100505393955302\\
5	0.0223996737969384\\
6	0.0440781892683231\\
7	0.0779405663228282\\
8	0.125711866763774\\
9	0.187356599550583\\
10	0.260918440120438\\
11	0.342870804300229\\
12	0.428819274469881\\
13	0.514301922655371\\
14	0.595458623787747\\
15	0.669439685555981\\
16	0.73453477715145\\
17	0.790081317523833\\
18	0.836243509395833\\
19	0.873747982876486\\
20	0.903637189723803\\
21	0.927073019919914\\
22	0.945199946891192\\
23	0.959062491455938\\
24	0.969565124264083\\
25	0.97746148586336\\
26	0.98336151112323\\
27	0.98774784988896\\
28	0.990995777609747\\
29	0.993393083500813\\
30	0.995158081182946\\
31	0.996454970799301\\
32	0.997406424981794\\
33	0.998103609892188\\
34	0.998613998669876\\
35	0.998987368941189\\
36	0.999260352188909\\
37	0.999459853600576\\
38	0.999605605111963\\
39	0.999712061262431\\
40	0.999789801309394\\
41	0.999846562951642\\
42	0.999888002627858\\
43	0.999918253686357\\
44	0.999940335587219\\
45	0.999956453571809\\
46	0.999968217938588\\
47	0.999976804392251\\
48	0.999983071245741\\
49	0.999987645054062\\
50	0.999990983165384\\
};
\addlegendentry{\sffamily{$\text{Moderate Rain (}\sigma\text{ = 5.8 dB/Km)}$}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	3.06560332674621e-11\\
-1	9.86707049399627e-10\\
0	1.96029488197524e-08\\
1	2.57818878135474e-07\\
2	2.38196570734317e-06\\
3	1.62529618944474e-05\\
4	8.54299557708771e-05\\
5	0.000358397595675464\\
6	0.00123643932058637\\
7	0.00359763027189519\\
8	0.00902098052386968\\
9	0.0198573804639458\\
10	0.0389931079949994\\
11	0.0692702145384015\\
12	0.112714063765626\\
13	0.169851295341372\\
14	0.239388630360357\\
15	0.318371571715657\\
16	0.402746268434124\\
17	0.488112949180259\\
18	0.570435454585886\\
19	0.646540116074407\\
20	0.714343095887168\\
21	0.772836197017041\\
22	0.821910846606047\\
23	0.862108512489198\\
24	0.894367855303537\\
25	0.919811282978019\\
26	0.939588197353502\\
27	0.954774555366132\\
28	0.966318969021671\\
29	0.975022514167371\\
30	0.981540186229575\\
31	0.986394428213443\\
32	0.989993992932611\\
33	0.992653881465851\\
34	0.994613973689203\\
35	0.996055239265104\\
36	0.997113202466908\\
37	0.997888769208552\\
38	0.998456730664229\\
39	0.998872326395636\\
40	0.999176243524814\\
41	0.999398386682057\\
42	0.999560699290455\\
43	0.999679262549378\\
44	0.999765850019552\\
45	0.999829075031525\\
46	0.99987523532084\\
47	0.999908933520955\\
48	0.999933532285133\\
49	0.999951487713569\\
50	0.999964593403086\\
};
\addlegendentry{\sffamily{$\text{Heavy Rain (}\sigma\text{ = 9.2 dB/Km)}$}}

\end{axis}
\end{tikzpicture}%

==> figures/div.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	0.999992\\
1	0.99989\\
2	0.999135\\
3	0.995914\\
4	0.986131\\
5	0.963969\\
6	0.923127\\
7	0.862124\\
8	0.782275\\
9	0.690219\\
10	0.592431\\
11	0.496258\\
12	0.406986\\
13	0.328833\\
14	0.262214\\
15	0.207241\\
16	0.16228\\
17	0.126708\\
18	0.098509\\
19	0.076373\\
20	0.05932\\
21	0.046092\\
22	0.035866\\
23	0.028066\\
24	0.021836\\
25	0.017033\\
26	0.013339\\
27	0.010509\\
28	0.008219\\
29	0.0065\\
30	0.005163\\
31	0.004038\\
32	0.003159\\
33	0.002445\\
34	0.001921\\
35	0.001531\\
36	0.001195\\
37	0.00094\\
38	0.000759\\
39	0.000607\\
40	0.000466\\
41	0.00037\\
42	0.000289\\
43	0.000225\\
44	0.000167\\
45	0.000124\\
};
\addlegendentry{\sffamily{Weak Turbulences}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0.999815\\
1	0.998889\\
2	0.995866\\
3	0.987683\\
4	0.970678\\
5	0.941399\\
6	0.898106\\
7	0.841687\\
8	0.775268\\
9	0.70219\\
10	0.626352\\
11	0.551151\\
12	0.4801\\
13	0.414289\\
14	0.354602\\
15	0.301891\\
16	0.255287\\
17	0.214921\\
18	0.179984\\
19	0.150773\\
20	0.125789\\
21	0.104373\\
22	0.086546\\
23	0.071689\\
24	0.059065\\
25	0.048757\\
26	0.040125\\
27	0.032962\\
28	0.02724\\
29	0.022327\\
30	0.018301\\
31	0.01494\\
32	0.012215\\
33	0.009987\\
34	0.00815\\
35	0.006642\\
36	0.005451\\
37	0.004429\\
38	0.003588\\
39	0.00293\\
40	0.002386\\
41	0.001975\\
42	0.001571\\
43	0.001259\\
44	0.001013\\
45	0.000828\\
};
\addlegendentry{\sffamily{Strong Turbulences}}

\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	0.999993\\
15	0.999907\\
16	0.999425\\
17	0.997235\\
18	0.99077\\
19	0.975436\\
20	0.945696\\
21	0.897335\\
22	0.830238\\
23	0.747604\\
24	0.655467\\
25	0.559825\\
26	0.46702\\
27	0.382223\\
28	0.308491\\
29	0.245743\\
30	0.194169\\
31	0.152169\\
32	0.118725\\
33	0.092074\\
34	0.071718\\
35	0.05569\\
36	0.043353\\
37	0.033784\\
38	0.026435\\
39	0.020546\\
40	0.016049\\
41	0.012566\\
42	0.009914\\
43	0.007763\\
44	0.00618\\
45	0.004849\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	0.999993\\
14	0.999918\\
15	0.99949\\
16	0.997725\\
17	0.992784\\
18	0.981518\\
19	0.960432\\
20	0.926412\\
21	0.878937\\
22	0.819581\\
23	0.751632\\
24	0.678148\\
25	0.602954\\
26	0.529271\\
27	0.459953\\
28	0.396065\\
29	0.33831\\
30	0.28757\\
31	0.242713\\
32	0.203872\\
33	0.17079\\
34	0.142711\\
35	0.119029\\
36	0.098551\\
37	0.081702\\
38	0.067438\\
39	0.05565\\
40	0.045821\\
41	0.037779\\
42	0.031043\\
43	0.025552\\
44	0.020971\\
45	0.017141\\
};
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
24.8442353462306	0.0164919080774706\\
24.8711612745599	0.0164041749787493\\
24.898286053998	0.0163334460863315\\
24.9255678198612	0.0162796135919252\\
24.9529644651715	0.0162425949092114\\
24.9804337056446	0.0162223329797134\\
25.007933144952	0.0162187964808178\\
25.035420340156	0.0162319799388316\\
25.0628528672168	0.0162619037486562\\
25.0901883864696	0.0163086141003567\\
25.1173847079729	0.0163721828115944\\
25.1443998566242	0.0164527070635891\\
25.1711921369456	0.016550309036987\\
25.1977201974362	0.0166651354427338\\
25.2239430943951	0.0167973569418088\\
25.2498203551143	0.0169471674464607\\
25.2753120403443	0.0171147832944185\\
25.3003788059373	0.017300442286438\\
25.324981963571	0.017504402576504\\
25.3490835404607	0.0177269414030465\\
25.3726463379671	0.0179683536486771\\
25.3956339890088	0.0182289502152141\\
25.418011014192	0.0185090562001753\\
25.4397428765692	0.0188090088604917\\
25.4607960349448	0.0191291553489674\\
25.4811379956419	0.0194698502089997\\
25.5007373626543	0.0198314526133223\\
25.519563886103	0.020214323333061\\
25.5375885089242	0.0206188214242405\\
25.5547834117163	0.0210453006200793\\
25.571122055677	0.0214941054189968\\
25.5865792235631	0.0219655668602592\\
25.6011310586114	0.0224599979816427\\
25.6147551013592	0.0229776889564266\\
25.6274303243088	0.0235189019104565\\
25.6391371643815	0.0240838654239747\\
25.6498575531113	0.0246727687273912\\
25.659574944532	0.02528575560519\\
25.6682743407147	0.0259229180277019\\
25.6759423149154	0.0265842895365243\\
25.6825670322983	0.0272698384158851\\
25.6881382682015	0.0279794606891925\\
25.6926474239182	0.0287129729873108\\
25.6960875399676	0.0294701053426825\\
25.6984533068369	0.0302504939711668\\
25.6997410731753	0.0310536741112721\\
25.69994885143	0.0318790729981814\\
25.6990763209139	0.0327260030574505\\
25.6971248283002	0.0335936554103191\\
25.694097385544	0.034481093789031\\
25.6899986652338	0.0353872489662028\\
25.6848349933798	0.0363109138069013\\
25.6786143396501	0.0372507390554692\\
25.67134630507	0.0382052299710609\\
25.6630421072043	0.0391727439261004\\
25.6537145628436	0.0401514890802553\\
25.6433780682224	0.041139524238848\\
25.6320485768006	0.0421347599987504\\
25.6197435746401	0.0431349612766015\\
25.6064820534168	0.0441377513035745\\
25.5922844811087	0.0451406171578638\\
25.5771727704054	0.0461409168905903\\
25.5611702448876	0.0471358882830089\\
25.5443016030297	0.0481226592528944\\
25.5265928800794	0.0490982599059957\\
25.5080714078748	0.0500596362047526\\
25.4887657726603	0.0510036652014196\\
25.4687057709659	0.0519271717567355\\
25.4479223636194	0.052826946638787\\
25.4264476279606	0.053699765870249\\
25.4043147083334	0.0545424111662934\\
25.3815577649297	0.0553516912807306\\
25.3582119210667	0.056124464054957\\
25.3343132089773	0.0568576589436326\\
25.3098985141968	0.0575482997732591\\
25.2850055186345	0.0581935274755045\\
25.2596726424138	0.0587906225267033\\
25.2339389845752	0.0593370268188452\\
25.2078442627298	0.0598303646858833\\
25.1814287517588	0.0602684628125446\\
25.1547332216529	0.0606493687611391\\
25.1277988745876	0.0609713678651129\\
25.1006672813308	0.0612329982561602\\
25.0733803170827	0.0614330638143365\\
25.0459800968445	0.061570644857435\\
25.0185089104181	0.0616451064164225\\
24.9910091571354	0.0616561039773906\\
24.9635232804187	0.0616035866066051\\
24.9360937022729	0.0614877974130946\\
24.9087627578114	0.0613092713420251\\
24.8815726299149	0.0610688303310527\\
24.8545652841264	0.0607675759001251\\
24.8277824038812	0.060406879282012\\
24.8012653261716	0.0599883692354395\\
24.7750549777478	0.0595139177143903\\
24.7491918119503	0.0589856235952932\\
24.7237157462741	0.0584057946879574\\
24.6986661007598	0.057776928275784\\
24.6740815373064	0.0571016904457285\\
24.65	0.0563828944785146\\
};


\node[right, align=left]
at (axis cs:14,0.015) {\scriptsize\sffamily{Heterodyne}};
\addplot [color=black, line width=.7pt]
  table[row sep=crcr]{%
34.8442353462306	0.053182234443822\\
34.8711612745599	0.0529577281968542\\
34.898286053998	0.0527765542893697\\
34.9255678198612	0.0526385521576961\\
34.9529644651715	0.0525435982408569\\
34.9804337056446	0.0524916068896722\\
35.007933144952	0.05248253098938\\
35.0354203401561	0.0525163622995391\\
35.0628528672168	0.0525931315132903\\
35.0901883864696	0.0527129080363418\\
35.1173847079729	0.0528757994843216\\
35.1443998566242	0.0530819508954454\\
35.1711921369456	0.0533315436537848\\
35.1977201974362	0.0536247941168244\\
35.2239430943951	0.0539619519394863\\
35.2498203551143	0.0543432980854018\\
35.2753120403443	0.0547691425149456\\
35.3003788059373	0.0552398215384546\\
35.324981963571	0.0557556948221435\\
35.3490835404607	0.0563171420335527\\
35.3726463379671	0.0569245591129323\\
35.3956339890088	0.0575783541568307\\
35.4180110141919	0.0582789429003363\\
35.4397428765692	0.0590267437849611\\
35.4607960349448	0.0598221726000873\\
35.4811379956419	0.0606656366872602\\
35.5007373626543	0.0615575286984343\\
35.519563886103	0.0624982199016053\\
35.5375885089242	0.0634880530301116\\
35.5547834117163	0.0645273346753053\\
35.571122055677	0.0656163272262872\\
35.5865792235631	0.0667552403650001\\
35.6011310586114	0.0679442221301927\\
35.6147551013592	0.0691833495695972\\
35.6274303243088	0.0704726190061184\\
35.6391371643815	0.0718119359508725\\
35.6498575531113	0.0732011047035332\\
35.659574944532	0.0746398176885793\\
35.6682743407147	0.0761276445846366\\
35.6759423149154	0.0776640213131029\\
35.6825670322983	0.079248238961523\\
35.6881382682015	0.0808794327266428\\
35.6926474239182	0.0825565709715868\\
35.6960875399676	0.0842784445010013\\
35.6984533068369	0.0860436561671414\\
35.6997410731753	0.0878506109285488\\
35.69994885143	0.0896975064909652\\
35.6990763209139	0.0915823246672505\\
35.6971248283002	0.0935028235990785\\
35.694097385544	0.0954565309878461\\
35.6899986652338	0.0974407384853081\\
35.6848349933798	0.0994524973957119\\
35.6786143396501	0.10148861584042\\
35.67134630507	0.10354565753297\\
35.6630421072043	0.10561994230704\\
35.6537145628436	0.107707548531695\\
35.6433780682224	0.109804317537475\\
35.6320485768006	0.111905860163234\\
35.6197435746401	0.114007565517198\\
35.6064820534168	0.11610461202634\\
35.5922844811087	0.118191980826194\\
35.5771727704054	0.120264471518523\\
35.5611702448876	0.122316720297281\\
35.5443016030297	0.124343220414172\\
35.5265928800794	0.126338344924262\\
35.5080714078748	0.12829637161993\\
35.4887657726603	0.130211510028446\\
35.4687057709659	0.132077930315136\\
35.4479223636194	0.13388979390109\\
35.4264476279606	0.135641285572258\\
35.4043147083334	0.137326646826178\\
35.3815577649297	0.138940210174259\\
35.3582119210667	0.140476434091969\\
35.3343132089773	0.141929938287247\\
35.3098985141968	0.143295538939454\\
35.2850055186345	0.14456828354773\\
35.2596726424138	0.145743485019243\\
35.2339389845752	0.14681675462481\\
35.2078442627298	0.147784033452046\\
35.1814287517588	0.148641621994667\\
35.1547332216529	0.149386207530962\\
35.1277988745876	0.150014888964505\\
35.1006672813308	0.150525198825919\\
35.0733803170827	0.150915122165313\\
35.0459800968445	0.151183112100697\\
35.0185089104181	0.151328101827463\\
34.9910091571354	0.151349512937322\\
34.9635232804187	0.151247259941165\\
34.9360937022729	0.151021750938287\\
34.9087627578114	0.150673884423436\\
34.8815726299149	0.150205042272368\\
34.8545652841264	0.149617078994989\\
34.8277824038812	0.148912307392038\\
34.8012653261717	0.148093480795567\\
34.7750549777478	0.14716377211461\\
34.7491918119503	0.146126749944556\\
34.7237157462741	0.144986352031326\\
34.6986661007598	0.143746856408993\\
34.6740815373064	0.142412850551521\\
34.65	0.140989198895687\\
};

\node[right, align=left]
at (axis cs:35,0.141) {\scriptsize\sffamily{IMDD}};
\end{axis}
\end{tikzpicture}%

==> figures/emil.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=30,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Spectral Efficiency (bps/Hz)}},
axis background/.style={fill=white},
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw =none}
]
\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.0113704413788454\\
-19	0.0141412631163122\\
-18	0.0177185362018163\\
-17	0.0224436709932397\\
-16	0.0280335897288302\\
-15	0.0348693275353609\\
-14	0.0436658034116524\\
-13	0.0545895174547626\\
-12	0.0677506806916301\\
-11	0.0833089679354421\\
-10	0.102806735126427\\
-9	0.127332404981454\\
-8	0.155761922163308\\
-7	0.189677658945658\\
-6	0.232196110017713\\
-5	0.280180729566218\\
-4	0.339021549383513\\
-3	0.402631718281913\\
-2	0.482731616504488\\
-1	0.567164298572828\\
0	0.665917383220373\\
1	0.782918525640212\\
2	0.907523335951849\\
3	1.04889167525941\\
4	1.19434088946911\\
5	1.37123895270629\\
6	1.54582646211184\\
7	1.74479957847277\\
8	1.94885936873965\\
9	2.17277830067601\\
10	2.40013190473796\\
11	2.64977444208715\\
12	2.90198460014453\\
13	3.17221186629893\\
14	3.44151372469517\\
15	3.71518557892801\\
16	4.00852367266708\\
17	4.2824691306083\\
18	4.5931792230359\\
19	4.90236302473339\\
20	5.19507221806428\\
21	5.52080890380221\\
22	5.84360637276062\\
23	6.15484741390777\\
24	6.48040211160811\\
25	6.79847846713287\\
26	7.12353902627766\\
27	7.45079754531927\\
28	7.77203897626442\\
29	8.09079035301117\\
30	8.42027437484889\\
};
\addlegendentry{\sffamily{Fixed Phases Shifters}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.00916971744200592\\
-19	0.0114772124582914\\
-18	0.0142905175054532\\
-17	0.0180609009066559\\
-16	0.022778381384466\\
-15	0.0284387193787067\\
-14	0.0357634218522937\\
-13	0.0438915768827863\\
-12	0.0555362306202726\\
-11	0.0684582921608904\\
-10	0.0848606278432014\\
-9	0.104980453348565\\
-8	0.128681015408374\\
-7	0.158357258165458\\
-6	0.192130506522295\\
-5	0.236314060059485\\
-4	0.285979468057629\\
-3	0.343481577652408\\
-2	0.412614616261068\\
-1	0.490681499364874\\
0	0.580334074539729\\
1	0.681430591655084\\
2	0.798411904810021\\
3	0.930427853888659\\
4	1.06824569948116\\
5	1.22979863740243\\
6	1.39576520044394\\
7	1.58412145966941\\
8	1.78226973130593\\
9	1.99270809521535\\
10	2.22247908010894\\
11	2.45465054201428\\
12	2.69416557318139\\
13	2.96780481278979\\
14	3.22496085135905\\
15	3.49720328932024\\
16	3.76939646084297\\
17	4.06385325576543\\
18	4.36230865268378\\
19	4.66577929430917\\
20	4.96993050222475\\
21	5.2900283719166\\
22	5.59637078400292\\
23	5.9023307936588\\
24	6.22361113728921\\
25	6.54208666904785\\
26	6.86072957683664\\
27	7.1939417169348\\
28	7.51512610443011\\
29	7.86197568093273\\
30	8.16764775701671\\
};
\addlegendentry{\sffamily{Random Phases Shifters}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.0827883394189317\\
-19	0.102014672394512\\
-18	0.126008351815491\\
-17	0.156198157534562\\
-16	0.192280884933479\\
-15	0.235567743323288\\
-14	0.288293323856784\\
-13	0.348555167998799\\
-12	0.422012186871286\\
-11	0.502489087992636\\
-10	0.599333544631626\\
-9	0.711516824869424\\
-8	0.832822982420891\\
-7	0.973315138899123\\
-6	1.1294927454691\\
-5	1.29806037221656\\
-4	1.48660852571622\\
-3	1.68667550116529\\
-2	1.9035997753848\\
-1	2.12760868602399\\
0	2.36861903091012\\
1	2.62069574775668\\
2	2.88889466082275\\
3	3.16449334200149\\
4	3.44665311862394\\
5	3.73684235286441\\
6	4.02845265179247\\
7	4.33646351620696\\
8	4.64038333164757\\
9	4.95118610415156\\
10	5.27301315995301\\
11	5.58364793935306\\
12	5.90281865119236\\
13	6.23233216911428\\
14	6.55908516405003\\
15	6.88169753302999\\
16	7.20398259779517\\
17	7.53350079083403\\
18	7.86038060500187\\
19	8.19741634858282\\
20	8.52046401718253\\
21	8.86198171333335\\
22	9.18547712630337\\
23	9.52798029745583\\
24	9.85022360677679\\
25	10.1830211910748\\
26	10.5099110387581\\
27	10.8479710901723\\
28	11.1838046431016\\
29	11.5113656207446\\
30	11.8343780591812\\
};
\addlegendentry{\sffamily{Optimized Phases Shifters}}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.0094440450194211\\
-19	0.0118461793736596\\
-18	0.0148876299286704\\
-17	0.018729203672255\\
-16	0.0235362874863468\\
-15	0.0295851895787912\\
-14	0.0370878155567172\\
-13	0.0463220198339694\\
-12	0.0582284540746603\\
-11	0.0725711356716112\\
-10	0.0905888797492494\\
-9	0.112936336013239\\
-8	0.140297301511907\\
-7	0.173693922695544\\
-6	0.214064474034003\\
-5	0.265025178381408\\
-4	0.324069017219956\\
-3	0.394373423014795\\
-2	0.478874704620945\\
-1	0.57621630243789\\
0	0.68795814492118\\
1	0.819146383318812\\
2	0.96312406843682\\
3	1.12948874352152\\
4	1.30626052000312\\
5	1.5118992360824\\
6	1.72202850315145\\
7	1.9548742867254\\
8	2.19799043011989\\
9	2.45541899800004\\
10	2.72994828067069\\
11	3.0089454979599\\
12	3.29378428923853\\
13	3.59601693559647\\
14	3.90156971662658\\
15	4.20765319914319\\
16	4.51595030639574\\
17	4.83480474735025\\
18	5.1557987628742\\
19	5.4780631729364\\
20	5.79917352628352\\
21	6.12781984809228\\
22	6.45599998901224\\
23	6.78341179424859\\
24	7.11083741519462\\
25	7.44141583781264\\
26	7.77317708091929\\
27	8.10390778535937\\
28	8.4397944798422\\
29	8.76631975893762\\
30	9.09276761473804\\
};
\addlegendentry{\sffamily{Repetition-Coded DF}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-20	0.213978068597629\\
-19	0.262902562101256\\
-18	0.319524074439389\\
-17	0.384755572844686\\
-16	0.465439031522409\\
-15	0.557185736323083\\
-14	0.65944499620194\\
-13	0.776036139090509\\
-12	0.913690924884169\\
-11	1.06078239257638\\
-10	1.22234786346118\\
-9	1.40490290529561\\
-8	1.60420637891287\\
-7	1.81045488412997\\
-6	2.03759612953109\\
-5	2.28131269868982\\
-4	2.52293139207759\\
-3	2.78643651284895\\
-2	3.06459514808579\\
-1	3.3385308172244\\
0	3.63698929714515\\
1	3.91632114664778\\
2	4.23005824990445\\
3	4.53970130526236\\
4	4.85403516370936\\
5	5.15983519491277\\
6	5.48877885226455\\
7	5.81257051034514\\
8	6.13317364940117\\
9	6.45209457431282\\
10	6.77983514997504\\
11	7.11592436468503\\
12	7.44258958171657\\
13	7.76978490492485\\
14	8.10277530944919\\
15	8.42892222767397\\
16	8.7651999557731\\
17	9.09843444987967\\
18	9.42410565487484\\
19	9.75477793403044\\
20	10.0843866866746\\
21	10.4211172369557\\
22	10.7564199356589\\
23	11.0872493318386\\
24	11.4070547721014\\
25	11.7423935902952\\
26	12.0743315408219\\
27	12.4008786971782\\
28	12.7445487329806\\
29	13.078737735477\\
30	13.4027295598325\\
};
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
14.7606843357124	3.2581163651479\\
14.7981410297122	3.241170802633\\
14.8358954236959	3.22711410564517\\
14.8738918377874	3.21596700488792\\
14.9120742351809	3.2077459400157\\
14.9503863047845	3.20246303538877\\
14.9887715442662	3.20012608219235\\
15.027173343384	3.20073852694618\\
15.0655350674738	3.20429946642168\\
15.1038001409738	3.21080364897397\\
15.1419121308618	3.22024148228702\\
15.1798148298818	3.23259904752024\\
15.2174523394387	3.24785811983594\\
15.2547691520364	3.26599619527713\\
15.2917102331402	3.28698652395622\\
15.3282211023411	3.31079814950547\\
15.3642479137032	3.33739595473129\\
15.3997375351753	3.36674071340469\\
15.4346376269493	3.39878914811188\\
15.4688967186509	3.43349399407942\\
15.5024642852477	3.47080406887993\\
15.5352908215625	3.51066434791552\\
15.5673279152841	3.55301604556766\\
15.5985283183646	3.59779670189367\\
15.6288460167006	3.64494027474219\\
15.658236297995	3.6943772371516\\
15.6866558176975	3.74603467988783\\
15.7140626629292	3.7998364189703\\
15.7404164142955	3.85570310802743\\
15.7656782054961	3.91355235531606\\
15.7898107806448	3.97329884523213\\
15.8127785492141	4.03485446413339\\
15.8345476385237	4.09812843028877\\
15.8550859436962	4.16302742776247\\
15.8743631750043	4.22945574403563\\
15.8923509025427	4.2973154111623\\
15.9090225981555	4.36650635025184\\
15.9243536745603	4.43692651906443\\
15.9383215216092	4.50847206250215\\
15.9509055396337	4.58103746577365\\
15.9620871698254	4.65451571000651\\
15.9718499216061	4.72879843007782\\
15.9801793969481	4.80377607443016\\
15.9870633116082	4.87933806663738\\
15.9924915132446	4.95537296848184\\
15.9964559963892	5.03176864430256\\
15.9989509142542	5.108412426372\\
15.9999725873547	5.18519128105752\\
15.9995195089355	5.2619919755225\\
15.9975923471931	5.33870124472116\\
15.99419394429	5.41520595844098\\
15.9893293121635	5.49139328814621\\
15.9830056251338	5.56715087337649\\
15.9752322093237	5.64236698745514\\
15.9660205289043	5.7169307022628\\
15.9553841691876	5.79073205183328\\
15.9433388165912	5.86366219453051\\
15.9299022355043	5.9356135735673\\
15.9150942420884	6.00648007562923\\
15.8989366750529	6.07615718736969\\
15.8814533634476	6.14454214954536\\
15.8626700915197	6.21153410856469\\
15.8426145606873	6.27703426522596\\
15.8213163486859	6.34094602042554\\
15.798806865947	6.40317511762153\\
15.7751193092745	6.46362978184245\\
15.7502886128862	6.52222085503633\\
15.7243513968933	6.57886192756022\\
15.6973459132929	6.63346946561644\\
15.6693119895549	6.68596293444761\\
15.6402909698843	6.73626491710857\\
15.6103256542471	6.78430122864035\\
15.5794602352496	6.83000102547752\\
15.5477402329632	6.87329690992768\\
15.5152124277919	6.91412502956909\\
15.4819247914807	6.95242517141966\\
15.4479264163676	6.9881408507386\\
15.4132674429826	7.02121939432964\\
15.3779989861005	7.05161201822305\\
15.3421730593574	7.07927389962186\\
15.3058424985417	7.10416424300611\\
15.2690608836719	7.12624634029782\\
15.2318824599775	7.1454876249977\\
15.1943620578983	7.16185972021402\\
15.1565550122211	7.17533848051259\\
15.1185170804726	7.18590402752626\\
15.0803043606881	7.19354077927136\\
15.0419732086792	7.19823747312793\\
15.00358015492	7.19998718244968\\
14.9651818211773	7.19878732677938\\
14.9268348370042	7.19463967565453\\
14.8885957562244	7.1875503459976\\
14.8505209735263	7.17752979309488\\
14.8126666412927	7.16459279517711\\
14.7750885867881	7.14875843162465\\
14.7378422298246	7.13005005482934\\
14.7009825010296	7.10849525575465\\
14.6645637608343	7.08412582324469\\
14.6286397193034	7.05697769714228\\
14.5932633569242	7.0270909152852\\
};
%\addlegendentry{data1}

\node[right, align=left]
at (axis cs:15.8,3.1) {\scriptsize\sffamily{IRS ($N$ = 5)}};
\node[right, align=left, rotate=42]
at (axis cs:13.7,8.5) {\scriptsize\sffamily{IRS ($N$ = 10)}};
\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\usetikzlibrary{positioning}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
%xtick={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SIR Threshold (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Coverage Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
draw=white!15!black,draw=white!15!black,draw=none}
]

\draw [-latex,line width=.5pt] (0.03,0.9) to (-7,0.15);
\node[] at (-6,0.1){\scriptsize\sffamily{$\lambda$ = 0.3,~1,~3,~5}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.977437872503421\\
-9	0.971898135077078\\
-8	0.965085076603275\\
-7	0.956749547878386\\
-6	0.946613876553315\\
-5	0.934377366037894\\
-4	0.919725708592224\\
-3	0.902344551231407\\
-2	0.881936784124606\\
-1	0.858242326320615\\
0	0.831058505794232\\
1	0.800258855947234\\
2	0.765808457514054\\
3	0.727774777085272\\
4	0.686333967727067\\
5	0.641773374393455\\
6	0.594491216437171\\
7	0.544994053796109\\
8	0.493891881237146\\
9	0.441889851320066\\
10	0.389774995925682\\
};
\addlegendentry{\sffamily{Exact}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.977403364610335\\
-9	0.971835275319685\\
-8	0.964972290106069\\
-7	0.956550583464291\\
-6	0.946269451648834\\
-5	0.933793440705133\\
-4	0.918758100613856\\
-3	0.900780427930031\\
-2	0.879474937717205\\
-1	0.854475958571337\\
0	0.825466121444716\\
1	0.792210102021086\\
2	0.754591529940877\\
3	0.712649732265177\\
4	0.666611856304431\\
5	0.616915206072021\\
6	0.564214626339098\\
7	0.509370709735171\\
8	0.453416559715061\\
9	0.397503661361398\\
10	0.342830687716585\\
};
\addlegendentry{\sffamily{Lognormal}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.970595966247543\\
-9	0.963267802488625\\
-8	0.954202614732242\\
-7	0.943038333823349\\
-6	0.929364706666051\\
-5	0.912732318982081\\
-4	0.892672148481804\\
-3	0.868729786128104\\
-2	0.840518189372153\\
-1	0.807790847172945\\
0	0.770532463013445\\
1	0.729055926309679\\
2	0.684083077165005\\
3	0.63677615559549\\
4	0.588684294741485\\
5	0.541584201039306\\
6	0.497230249128897\\
7	0.457075698990322\\
8	0.422055845938632\\
9	0.392507899781026\\
10	0.368242117770846\\
};
\addlegendentry{\sffamily{Gaussian}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.926752732068122\\
-9	0.909359962910717\\
-8	0.888284328500663\\
-7	0.862967060302252\\
-6	0.832868087654\\
-5	0.797518988980504\\
-4	0.756590854798951\\
-3	0.709972184332045\\
-2	0.657846935037883\\
-1	0.600758277487502\\
0	0.539641485816297\\
1	0.475811531337272\\
2	0.410897842715636\\
3	0.34672886640453\\
4	0.285179505154795\\
5	0.228002172097978\\
6	0.176665389173764\\
7	0.132222656890079\\
8	0.0952298186162352\\
9	0.0657224015894855\\
10	0.0432560228100782\\
};
\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.926706213549461\\
-9	0.90927467663893\\
-8	0.888130724646989\\
-7	0.862696109743125\\
-6	0.832401511692054\\
-5	0.796737394239778\\
-4	0.755321800712407\\
-3	0.707982461209813\\
-2	0.654845748874919\\
-1	0.596419276858246\\
0	0.533649694378869\\
1	0.467934712492069\\
2	0.40107100180993\\
3	0.335128991958741\\
4	0.27226134099647\\
5	0.214470599783532\\
6	0.163377464224206\\
7	0.120037398280378\\
8	0.084846016165847\\
9	0.0575530428281453\\
10	0.037377094934578\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.921610689685261\\
-9	0.902920395724337\\
-8	0.880256157927013\\
-7	0.853027484164772\\
-6	0.820688554282126\\
-5	0.782817936640713\\
-4	0.739225443705752\\
-3	0.690079177248617\\
-2	0.636032702068472\\
-1	0.578315739830933\\
0	0.518738329792488\\
1	0.459560293952169\\
2	0.403208536990392\\
3	0.351886416835704\\
4	0.307188335798929\\
5	0.269860664676271\\
6	0.239799003657484\\
7	0.216260321997478\\
8	0.198172881546389\\
9	0.184412897304312\\
10	0.173976608480983\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.858870626395729\\
-9	0.826935542144981\\
-8	0.789049048259874\\
-7	0.744712147166712\\
-6	0.693669251432432\\
-5	0.636036537784486\\
-4	0.572429721565407\\
-3	0.504060502525216\\
-2	0.432762589938737\\
-1	0.360910507969751\\
0	0.291212933214021\\
1	0.22639661335352\\
2	0.168837037148364\\
3	0.120220906798171\\
4	0.0813273501603338\\
5	0.0519849904813959\\
6	0.0312106597319176\\
7	0.0174828309950716\\
8	0.00906871835368105\\
9	0.0043194340706896\\
10	0.00187108350934601\\
};
\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.858814518385577\\
-9	0.82683407771534\\
-8	0.788869555081048\\
-7	0.744402815659938\\
-6	0.693152327318217\\
-5	0.635203156398987\\
-4	0.571140597515604\\
-3	0.502158246114696\\
-2	0.430100816531021\\
-1	0.357400045874606\\
0	0.286875758506035\\
1	0.221406982956213\\
2	0.163524323967923\\
3	0.115017779564475\\
4	0.0766707640145398\\
5	0.0482045241511244\\
6	0.0284508016426069\\
7	0.0156916877395017\\
8	0.00805215897036482\\
9	0.00382834991314862\\
10	0.00167978287353876\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.856241414248259\\
-9	0.823745655484584\\
-8	0.785259090903217\\
-7	0.740351671452615\\
-6	0.688899967660624\\
-5	0.631243666113169\\
-4	0.568336916881081\\
-3	0.501845730256684\\
-2	0.434126230776465\\
-1	0.368023777141906\\
0	0.306477751036544\\
1	0.252002929771819\\
2	0.206210401929661\\
3	0.169559608341723\\
4	0.141446540249038\\
5	0.120566630391402\\
6	0.105363336449841\\
7	0.0943779502329778\\
8	0.0864243041823882\\
9	0.0806184967909921\\
10	0.0763334938063183\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.683627264570501\\
-9	0.621840703992344\\
-8	0.553044402166861\\
-7	0.478598236954184\\
-6	0.400756993117979\\
-5	0.322630307573225\\
-4	0.247916503126111\\
-3	0.180387595725046\\
-2	0.123203849651223\\
-1	0.078252607349542\\
0	0.0457642813489221\\
1	0.0243879229903637\\
2	0.0117130313515176\\
3	0.00501129533981982\\
4	0.00188621656881366\\
5	0.000616162015622784\\
6	0.000172090688546691\\
7	4.04137730478122e-05\\
8	7.83185765773965e-06\\
9	1.22621641029626e-06\\
10	1.51437324407456e-07\\
};
\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.683553739087158\\
-9	0.621714764768621\\
-8	0.552836194244623\\
-7	0.478268387750514\\
-6	0.400260362197292\\
-5	0.321926227696113\\
-4	0.246986200571401\\
-3	0.179254668231864\\
-2	0.121947266944434\\
-1	0.0769990070156746\\
0	0.0446539583304436\\
1	0.0235265667684303\\
2	0.0111360128234294\\
3	0.00468257665300886\\
4	0.00172969378407462\\
5	0.000555167501711806\\
6	0.000153192731320528\\
7	3.59738718316294e-05\\
8	7.11968713440481e-06\\
9	1.17673913269112e-06\\
10	1.61029267142787e-07\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.68370220403367\\
-9	0.62219170255007\\
-8	0.553904403445427\\
-7	0.480325564207189\\
-6	0.403856753381882\\
-5	0.327738253430222\\
-4	0.255713007556918\\
-3	0.191422490160309\\
-2	0.137659225609128\\
-1	0.0957403281757092\\
0	0.0652955922753142\\
1	0.0445960281723236\\
2	0.0312553191363294\\
3	0.0229427688110295\\
4	0.0178149518840087\\
5	0.014613639085119\\
6	0.0125603247356363\\
7	0.0111985502293351\\
8	0.0102649501865399\\
9	0.00960582861857218\\
10	0.00912897925648903\\
};
\end{axis}
\end{tikzpicture}%

==> figures/joint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\fwidth,
height=\fheight,
at={(-0.021\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=0.577855557997467,
xmin=0,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$r_{z_2}$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$r_{z_1}$},
zlabel={\sffamily{Joint PDF $f_{r_{z_1},r_{z_2}}(r_{z_1},r_{z_2})$}},
zmin=0,
zmax=0.6,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%xmajorgrids,
%ymajorgrids,
%zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap/jet, mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0	1.05	0	0\\
0	1.1	0	0\\
0	1.15	0	0\\
0	1.2	0	0\\
0	1.25	0	0\\
0	1.3	0	0\\
0	1.35	0	0\\
0	1.4	0	0\\
0	1.45	0	0\\
0	1.5	0	0\\
0	1.55	0	0\\
0	1.6	0	0\\
0	1.65	0	0\\
0	1.7	0	0\\
0	1.75	0	0\\
0	1.8	0	0\\
0	1.85	0	0\\
0	1.9	0	0\\
0	1.95	0	0\\
0	2	0	0\\
0	2.05	0	0\\
0	2.1	0	0\\
0	2.15	0	0\\
0	2.2	0	0\\
0	2.25	0	0\\
0	2.3	0	0\\
0	2.35	0	0\\
0	2.4	0	0\\
0	2.45	0	0\\
0	2.5	0	0\\
0	2.55	0	0\\
0	2.6	0	0\\
0	2.65	0	0\\
0	2.7	0	0\\
0	2.75	0	0\\
0	2.8	0	0\\
0	2.85	0	0\\
0	2.9	0	0\\
0	2.95	0	0\\
0	3	0	0\\
0.05	0	0	0\\
0.05	0.05	0.00614432659785831	0.00614432659785831\\
0.05	0.1	0.0122164798301336	0.0122164798301336\\
0.05	0.15	0.018145697441359	0.018145697441359\\
0.05	0.2	0.0238640008213062	0.0238640008213062\\
0.05	0.25	0.0293074917441512	0.0293074917441512\\
0.05	0.3	0.0344175387407692	0.0344175387407692\\
0.05	0.35	0.0391418223662147	0.0391418223662147\\
0.05	0.4	0.0434352134778567	0.0434352134778567\\
0.05	0.45	0.0472604643097598	0.0472604643097598\\
0.05	0.5	0.0505886983808377	0.0505886983808377\\
0.05	0.55	0.0533996918534691	0.0533996918534691\\
0.05	0.6	0.055681945603623	0.055681945603623\\
0.05	0.65	0.0574325537158668	0.0574325537158668\\
0.05	0.7	0.0586568801362339	0.0586568801362339\\
0.05	0.75	0.0593680605891051	0.0593680605891051\\
0.05	0.8	0.0595863514130886	0.0595863514130886\\
0.05	0.85	0.0593383505598309	0.0593383505598309\\
0.05	0.9	0.0586561185398783	0.0586561185398783\\
0.05	0.95	0.057576228550649	0.057576228550649\\
0.05	1	0.0561387753904073	0.0561387753904073\\
0.05	1.05	0.0543863721006335	0.0543863721006335\\
0.05	1.1	0.0523631616786612	0.0523631616786612\\
0.05	1.15	0.050113868787107	0.050113868787107\\
0.05	1.2	0.0476829133056785	0.0476829133056785\\
0.05	1.25	0.045113603990158	0.045113603990158\\
0.05	1.3	0.0424474265962951	0.0424474265962951\\
0.05	1.35	0.0397234367659749	0.0397234367659749\\
0.05	1.4	0.0369777639240538	0.0369777639240538\\
0.05	1.45	0.0342432285464229	0.0342432285464229\\
0.05	1.5	0.0315490715626351	0.0315490715626351\\
0.05	1.55	0.0289207914551223	0.0289207914551223\\
0.05	1.6	0.0263800818904442	0.0263800818904442\\
0.05	1.65	0.0239448605175948	0.0239448605175948\\
0.05	1.7	0.0216293779188363	0.0216293779188363\\
0.05	1.75	0.0194443945994918	0.0194443945994918\\
0.05	1.8	0.0173974133320658	0.0173974133320658\\
0.05	1.85	0.0154929540857395	0.0154929540857395\\
0.05	1.9	0.0137328591187924	0.0137328591187924\\
0.05	1.95	0.0121166165224786	0.0121166165224786\\
0.05	2	0.0106416915077321	0.0106416915077321\\
0.05	2.05	0.0093038559459317	0.0093038559459317\\
0.05	2.1	0.00809750803824523	0.00809750803824523\\
0.05	2.15	0.00701597542554568	0.00701597542554568\\
0.05	2.2	0.00605179650003792	0.00605179650003792\\
0.05	2.25	0.00519697608652207	0.00519697608652207\\
0.05	2.3	0.00444321298123106	0.00444321298123106\\
0.05	2.35	0.00378209803508241	0.00378209803508241\\
0.05	2.4	0.00320528252169719	0.00320528252169719\\
0.05	2.45	0.00270461742391393	0.00270461742391393\\
0.05	2.5	0.00227226499967602	0.00227226499967602\\
0.05	2.55	0.00190078455053298	0.00190078455053298\\
0.05	2.6	0.00158319472122899	0.00158319472122899\\
0.05	2.65	0.00131301491946408	0.00131301491946408\\
0.05	2.7	0.00108428857690052	0.00108428857690052\\
0.05	2.75	0.000891590994042265	0.000891590994042265\\
0.05	2.8	0.000730024441965077	0.000730024441965077\\
0.05	2.85	0.000595203052280684	0.000595203052280684\\
0.05	2.9	0.000483229831649718	0.000483229831649718\\
0.05	2.95	0.000390667905666904	0.000390667905666904\\
0.05	3	0.00031450784420941	0.00031450784420941\\
0.1	0	0	0\\
0.1	0.05	0.0122164798301336	0.0122164798301336\\
0.1	0.1	0.0242894607021835	0.0242894607021835\\
0.1	0.15	0.0360782493029158	0.0360782493029158\\
0.1	0.2	0.0474476869119224	0.0474476869119224\\
0.1	0.25	0.0582707276480107	0.0582707276480107\\
0.1	0.3	0.0684307972782575	0.0684307972782575\\
0.1	0.35	0.0778238714748997	0.0778238714748997\\
0.1	0.4	0.0863602220550481	0.0863602220550481\\
0.1	0.45	0.0939657910118538	0.0939657910118538\\
0.1	0.5	0.100583164576185	0.100583164576185\\
0.1	0.55	0.106172132628927	0.106172132628927\\
0.1	0.6	0.110709831994667	0.110709831994667\\
0.1	0.65	0.114190484976419	0.114190484976419\\
0.1	0.7	0.116624756459502	0.116624756459502\\
0.1	0.75	0.118038763595957	0.118038763595957\\
0.1	0.8	0.118472781125108	0.118472781125108\\
0.1	0.85	0.117979692521593	0.117979692521593\\
0.1	0.9	0.116623242212762	0.116623242212762\\
0.1	0.95	0.114476146992143	0.114476146992143\\
0.1	1	0.111618125489026	0.111618125489026\\
0.1	1.05	0.108133903238984	0.108133903238984\\
0.1	1.1	0.104111247717913	0.104111247717913\\
0.1	1.15	0.099639082899833	0.099639082899833\\
0.1	1.2	0.0948057267730322	0.0948057267730322\\
0.1	1.25	0.0896972881295897	0.0896972881295897\\
0.1	1.3	0.0843962511751028	0.0843962511751028\\
0.1	1.35	0.0789802684323894	0.0789802684323894\\
0.1	1.4	0.0735211743625581	0.0735211743625581\\
0.1	1.45	0.0680842243968355	0.0680842243968355\\
0.1	1.5	0.0627275569203491	0.0627275569203491\\
0.1	1.55	0.0575018693840514	0.0575018693840514\\
0.1	1.6	0.0524502942998206	0.0524502942998206\\
0.1	1.65	0.0476084564988003	0.0476084564988003\\
0.1	1.7	0.0430046897532925	0.0430046897532925\\
0.1	1.75	0.038660388677361	0.038660388677361\\
0.1	1.8	0.0345904706858781	0.0345904706858781\\
0.1	1.85	0.0308039226240991	0.0308039226240991\\
0.1	1.9	0.0273044073687864	0.0273044073687864\\
0.1	1.95	0.0240909071155036	0.0240909071155036\\
0.1	2	0.0211583820606195	0.0211583820606195\\
0.1	2.05	0.0184984256119395	0.0184984256119395\\
0.1	2.1	0.0160998999724475	0.0160998999724475\\
0.1	2.15	0.0139495387997063	0.0139495387997063\\
0.1	2.2	0.0120325065247274	0.0120325065247274\\
0.1	2.25	0.0103329067111786	0.0103329067111786\\
0.1	2.3	0.00883423446030963	0.00883423446030963\\
0.1	2.35	0.00751977025070202	0.00751977025070202\\
0.1	2.4	0.00637291469659869	0.00637291469659869\\
0.1	2.45	0.00537746548482454	0.00537746548482454\\
0.1	2.5	0.00451783919607015	0.00451783919607015\\
0.1	2.55	0.00377924183442815	0.00377924183442815\\
0.1	2.6	0.00314779269477791	0.00314779269477791\\
0.1	2.65	0.0026106067157772	0.0026106067157772\\
0.1	2.7	0.00215584072864333	0.00215584072864333\\
0.1	2.75	0.00177270905476325	0.00177270905476325\\
0.1	2.8	0.00145147376669064	0.00145147376669064\\
0.1	2.85	0.00118341464556188	0.00118341464556188\\
0.1	2.9	0.000960783480117305	0.000960783480117305\\
0.1	2.95	0.000776746892250782	0.000776746892250782\\
0.1	3	0.000625321371514056	0.000625321371514056\\
0.15	0	0	0\\
0.15	0.05	0.018145697441359	0.018145697441359\\
0.15	0.1	0.0360782493029158	0.0360782493029158\\
0.15	0.15	0.0535886773577616	0.0535886773577616\\
0.15	0.2	0.0704762241633938	0.0704762241633938\\
0.15	0.25	0.0865521826492528	0.0865521826492528\\
0.15	0.3	0.101643399763928	0.101643399763928\\
0.15	0.35	0.115595363405376	0.115595363405376\\
0.15	0.4	0.128274796190806	0.128274796190806\\
0.15	0.45	0.139571696368153	0.139571696368153\\
0.15	0.5	0.149400784634531	0.149400784634531\\
0.15	0.55	0.157702335056962	0.157702335056962\\
0.15	0.6	0.164442387913061	0.164442387913061\\
0.15	0.65	0.169612361324669	0.169612361324669\\
0.15	0.7	0.173228096334782	0.173228096334782\\
0.15	0.75	0.175328385946422	0.175328385946422\\
0.15	0.8	0.175973052075923	0.175973052075923\\
0.15	0.85	0.175240644972111	0.175240644972111\\
0.15	0.9	0.173225847154693	0.173225847154693\\
0.15	0.95	0.170036668210114	0.170036668210114\\
0.15	1	0.165791517872408	0.165791517872408\\
0.15	1.05	0.16061624286301	0.16061624286301\\
0.15	1.1	0.15464120823674	0.15464120823674\\
0.15	1.15	0.147998496848096	0.147998496848096\\
0.15	1.2	0.140819291453189	0.140819291453189\\
0.15	1.25	0.133231493387743	0.133231493387743\\
0.15	1.3	0.125357620223043	0.125357620223043\\
0.15	1.35	0.117313012810482	0.117313012810482\\
0.15	1.4	0.109204370167719	0.109204370167719\\
0.15	1.45	0.101128619177777	0.101128619177777\\
0.15	1.5	0.093172115448893	0.093172115448893\\
0.15	1.55	0.0854101622287155	0.0854101622287155\\
0.15	1.6	0.0779068262141414	0.0779068262141414\\
0.15	1.65	0.0707150225997536	0.0707150225997536\\
0.15	1.7	0.063876836836248	0.063876836836248\\
0.15	1.75	0.0574240473245281	0.0574240473245281\\
0.15	1.8	0.0513788115846525	0.0513788115846525\\
0.15	1.85	0.0457544781897965	0.0457544781897965\\
0.15	1.9	0.0405564877787052	0.0405564877787052\\
0.15	1.95	0.0357833285597977	0.0357833285597977\\
0.15	2	0.031427514681738	0.031427514681738\\
0.15	2.05	0.0274765594478184	0.0274765594478184\\
0.15	2.1	0.0239139193776233	0.0239139193776233\\
0.15	2.15	0.02071988936466	0.02071988936466\\
0.15	2.2	0.0178724334583127	0.0178724334583127\\
0.15	2.25	0.0153479399530744	0.0153479399530744\\
0.15	2.3	0.0131218933663195	0.0131218933663195\\
0.15	2.35	0.0111694594265359	0.0111694594265359\\
0.15	2.4	0.00946598230521577	0.00946598230521577\\
0.15	2.45	0.00798739596395747	0.00798739596395747\\
0.15	2.5	0.00671055363578536	0.00671055363578536\\
0.15	2.55	0.00561348112048655	0.00561348112048655\\
0.15	2.6	0.00467556077051497	0.00467556077051497\\
0.15	2.65	0.0038776538136645	0.0038776538136645\\
0.15	2.7	0.00320216904850348	0.00320216904850348\\
0.15	2.75	0.00263308601221991	0.00263308601221991\\
0.15	2.8	0.00215594051483406	0.00215594051483406\\
0.15	2.85	0.00175778001557132	0.00175778001557132\\
0.15	2.9	0.00142709574110384	0.00142709574110384\\
0.15	2.95	0.00115373776171858	0.00115373776171858\\
0.15	3	0.000928818495088992	0.000928818495088992\\
0.2	0	0	0\\
0.2	0.05	0.0238640008213062	0.0238640008213062\\
0.2	0.1	0.0474476869119224	0.0474476869119224\\
0.2	0.15	0.0704762241633938	0.0704762241633938\\
0.2	0.2	0.0926855898899983	0.0926855898899983\\
0.2	0.25	0.113827609244703	0.113827609244703\\
0.2	0.3	0.133674562980318	0.133674562980318\\
0.2	0.35	0.152023247172498	0.152023247172498\\
0.2	0.4	0.168698384371443	0.168698384371443\\
0.2	0.45	0.183555307671396	0.183555307671396\\
0.2	0.5	0.196481863468965	0.196481863468965\\
0.2	0.55	0.207399504234178	0.207399504234178\\
0.2	0.6	0.216263568424237	0.216263568424237\\
0.2	0.65	0.223062769730192	0.223062769730192\\
0.2	0.7	0.227817941226344	0.227817941226344\\
0.2	0.75	0.230580100861109	0.230580100861109\\
0.2	0.8	0.231427922395309	0.231427922395309\\
0.2	0.85	0.230464709833026	0.230464709833026\\
0.2	0.9	0.227814983255968	0.227814983255968\\
0.2	0.95	0.223620789607657	0.223620789607657\\
0.2	1	0.218037853406226	0.218037853406226\\
0.2	1.05	0.211231679795435	0.211231679795435\\
0.2	1.1	0.203373716127219	0.203373716127219\\
0.2	1.15	0.19463766888811	0.19463766888811\\
0.2	1.2	0.18519606081578	0.18519606081578\\
0.2	1.25	0.175217099144514	0.175217099144514\\
0.2	1.3	0.16486191074371	0.16486191074371\\
0.2	1.35	0.154282184143459	0.154282184143459\\
0.2	1.4	0.143618242715365	0.143618242715365\\
0.2	1.45	0.132997558176815	0.132997558176815\\
0.2	1.5	0.12253369961561	0.12253369961561\\
0.2	1.55	0.112325700798267	0.112325700798267\\
0.2	1.6	0.102457817935511	0.102457817935511\\
0.2	1.65	0.0929996415322586	0.0929996415322586\\
0.2	1.7	0.084006519542657	0.084006519542657\\
0.2	1.75	0.0755202447822052	0.0755202447822052\\
0.2	1.8	0.0675699573310012	0.0675699573310012\\
0.2	1.85	0.0601732123346794	0.0601732123346794\\
0.2	1.9	0.0533371649553875	0.0533371649553875\\
0.2	1.95	0.0470598269865194	0.0470598269865194\\
0.2	2	0.0413313535398858	0.0413313535398858\\
0.2	2.05	0.0361353229518137	0.0361353229518137\\
0.2	2.1	0.0314499783495516	0.0314499783495516\\
0.2	2.15	0.0272494049023771	0.0272494049023771\\
0.2	2.2	0.0235046224101471	0.0235046224101471\\
0.2	2.25	0.020184578345868	0.020184578345868\\
0.2	2.3	0.0172570315956668	0.0172570315956668\\
0.2	2.35	0.0146893217959682	0.0146893217959682\\
0.2	2.4	0.0124490232594345	0.0124490232594345\\
0.2	2.45	0.010504485951007	0.010504485951007\\
0.2	2.5	0.00882526879957764	0.00882526879957764\\
0.2	2.55	0.00738247281497963	0.00738247281497963\\
0.2	2.6	0.00614898305387374	0.00614898305387374\\
0.2	2.65	0.00509962949030085	0.00509962949030085\\
0.2	2.7	0.00421127735929699	0.00421127735929699\\
0.2	2.75	0.00346285762568517	0.00346285762568517\\
0.2	2.8	0.0028353479596447	0.0028353479596447\\
0.2	2.85	0.00231171405071814	0.00231171405071814\\
0.2	2.9	0.00187682033428824	0.00187682033428824\\
0.2	2.95	0.00151731830546615	0.00151731830546615\\
0.2	3	0.00122151961374201	0.00122151961374201\\
0.25	0	0	0\\
0.25	0.05	0.0293074917441512	0.0293074917441512\\
0.25	0.1	0.0582707276480107	0.0582707276480107\\
0.25	0.15	0.0865521826492528	0.0865521826492528\\
0.25	0.2	0.113827609244703	0.113827609244703\\
0.25	0.25	0.139792222736481	0.139792222736481\\
0.25	0.3	0.164166360045166	0.164166360045166\\
0.25	0.35	0.186700465474724	0.186700465474724\\
0.25	0.4	0.207179279963966	0.207179279963966\\
0.25	0.45	0.22542513740494	0.22542513740494\\
0.25	0.5	0.241300301429379	0.241300301429379\\
0.25	0.55	0.254708307445974	0.254708307445974\\
0.25	0.6	0.265594306403778	0.265594306403778\\
0.25	0.65	0.273944437533642	0.273944437533642\\
0.25	0.7	0.279784286032184	0.279784286032184\\
0.25	0.75	0.283176507282009	0.283176507282009\\
0.25	0.8	0.284217720899129	0.284217720899129\\
0.25	0.85	0.283034795017239	0.283034795017239\\
0.25	0.9	0.279780653334841	0.279780653334841\\
0.25	0.95	0.274629744371935	0.274629744371935\\
0.25	1	0.267773314142287	0.267773314142287\\
0.25	1.05	0.259414620292033	0.259414620292033\\
0.25	1.1	0.249764218121142	0.249764218121142\\
0.25	1.15	0.239035437383416	0.239035437383416\\
0.25	1.2	0.227440154065111	0.227440154065111\\
0.25	1.25	0.215184944262456	0.215184944262456\\
0.25	1.3	0.202467688642236	0.202467688642236\\
0.25	1.35	0.189474676602302	0.189474676602302\\
0.25	1.4	0.176378239935867	0.176378239935867\\
0.25	1.45	0.163334927259105	0.163334927259105\\
0.25	1.5	0.150484213303351	0.150484213303351\\
0.25	1.55	0.137947721903448	0.137947721903448\\
0.25	1.6	0.125828928508409	0.125828928508409\\
0.25	1.65	0.114213297544905	0.114213297544905\\
0.25	1.7	0.103168802095966	0.103168802095966\\
0.25	1.75	0.0927467681150378	0.0927467681150378\\
0.25	1.8	0.0829829826716615	0.0829829826716615\\
0.25	1.85	0.0738990053228278	0.0738990053228278\\
0.25	1.9	0.0655036233568522	0.0655036233568522\\
0.25	1.95	0.0577943950478422	0.0577943950478422\\
0.25	2	0.0507592298422698	0.0507592298422698\\
0.25	2.05	0.0443779602176762	0.0443779602176762\\
0.25	2.1	0.0386238664562185	0.0386238664562185\\
0.25	2.15	0.0334651224322971	0.0334651224322971\\
0.25	2.2	0.0288661374256972	0.0288661374256972\\
0.25	2.25	0.024788775681844	0.024788775681844\\
0.25	2.3	0.0211934417370204	0.0211934417370204\\
0.25	2.35	0.0180400252449771	0.0180400252449771\\
0.25	2.4	0.0152887040664564	0.0152887040664564\\
0.25	2.45	0.0129006086444159	0.0129006086444159\\
0.25	2.5	0.0108383541561318	0.0108383541561318\\
0.25	2.55	0.00906644961574359	0.00906644961574359\\
0.25	2.6	0.00755159503369755	0.00755159503369755\\
0.25	2.65	0.00626287898262994	0.00626287898262994\\
0.25	2.7	0.00517188954878572	0.00517188954878572\\
0.25	2.75	0.00425275175088534	0.00425275175088534\\
0.25	2.8	0.0034821041761318	0.0034821041761318\\
0.25	2.85	0.00283902690766635	0.00283902690766635\\
0.25	2.9	0.00230493188733459	0.00230493188733459\\
0.25	2.95	0.00186342575344685	0.00186342575344685\\
0.25	3	0.00150015398772112	0.00150015398772112\\
0.3	0	0	0\\
0.3	0.05	0.0344175387407692	0.0344175387407692\\
0.3	0.1	0.0684307972782575	0.0684307972782575\\
0.3	0.15	0.101643399763928	0.101643399763928\\
0.3	0.2	0.133674562980318	0.133674562980318\\
0.3	0.25	0.164166360045166	0.164166360045166\\
0.3	0.3	0.192790365893839	0.192790365893839\\
0.3	0.35	0.219253512360992	0.219253512360992\\
0.3	0.4	0.243303007868884	0.243303007868884\\
0.3	0.45	0.264730208491012	0.264730208491012\\
0.3	0.5	0.283373362180075	0.283373362180075\\
0.3	0.55	0.299119184802535	0.299119184802535\\
0.3	0.6	0.311903263840516	0.311903263840516\\
0.3	0.65	0.321709321764595	0.321709321764595\\
0.3	0.7	0.32856740479993	0.32856740479993\\
0.3	0.75	0.332551092906109	0.332551092906109\\
0.3	0.8	0.333773852271444	0.333773852271444\\
0.3	0.85	0.332384671725977	0.332384671725977\\
0.3	0.9	0.328563138706379	0.328563138706379\\
0.3	0.95	0.322514118533359	0.322514118533359\\
0.3	1	0.314462202828242	0.314462202828242\\
0.3	1.05	0.304646089189969	0.304646089189969\\
0.3	1.1	0.293313045288424	0.293313045288424\\
0.3	1.15	0.280713597000407	0.280713597000407\\
0.3	1.2	0.267096562956625	0.267096562956625\\
0.3	1.25	0.252704537810245	0.252704537810245\\
0.3	1.3	0.237769904652069	0.237769904652069\\
0.3	1.35	0.222511434253184	0.222511434253184\\
0.3	1.4	0.207131506135554	0.207131506135554\\
0.3	1.45	0.191813964693272	0.191813964693272\\
0.3	1.5	0.176722603437255	0.176722603437255\\
0.3	1.55	0.162000252504047	0.162000252504047\\
0.3	1.6	0.147768429296304	0.147768429296304\\
0.3	1.65	0.13412749979695	0.13412749979695\\
0.3	1.7	0.121157288858923	0.121157288858923\\
0.3	1.75	0.108918071616193	0.108918071616193\\
0.3	1.8	0.097451874962874	0.097451874962874\\
0.3	1.85	0.0867840175749709	0.0867840175749709\\
0.3	1.9	0.0769248188902118	0.0769248188902118\\
0.3	1.95	0.0678714114439832	0.0678714114439832\\
0.3	2	0.0596095965768402	0.0596095965768402\\
0.3	2.05	0.0521156903621067	0.0521156903621067\\
0.3	2.1	0.0453583142385593	0.0453583142385593\\
0.3	2.15	0.0393000928852272	0.0393000928852272\\
0.3	2.2	0.0338992299927397	0.0338992299927397\\
0.3	2.25	0.0291109404658065	0.0291109404658065\\
0.3	2.3	0.0248887249854708	0.0248887249854708\\
0.3	2.35	0.0211854795754524	0.0211854795754524\\
0.3	2.4	0.0179544387181626	0.0179544387181626\\
0.3	2.45	0.015149955570227	0.015149955570227\\
0.3	2.5	0.0127281269004976	0.0127281269004976\\
0.3	2.55	0.0106472735236157	0.0106472735236157\\
0.3	2.6	0.0088682892721024	0.0088682892721024\\
0.3	2.65	0.00735487300978024	0.00735487300978024\\
0.3	2.7	0.0060736589286538	0.0060736589286538\\
0.3	2.75	0.00499426049212077	0.00499426049212077\\
0.3	2.8	0.00408924299723901	0.00408924299723901\\
0.3	2.85	0.00333403893563129	0.00333403893563129\\
0.3	2.9	0.00270681923993049	0.00270681923993049\\
0.3	2.95	0.00218833220596584	0.00218833220596584\\
0.3	3	0.00176172046520545	0.00176172046520545\\
0.35	0	0	0\\
0.35	0.05	0.0391418223662147	0.0391418223662147\\
0.35	0.1	0.0778238714748997	0.0778238714748997\\
0.35	0.15	0.115595363405376	0.115595363405376\\
0.35	0.2	0.152023247172498	0.152023247172498\\
0.35	0.25	0.186700465474724	0.186700465474724\\
0.35	0.3	0.219253512360992	0.219253512360992\\
0.35	0.35	0.249349092003399	0.249349092003399\\
0.35	0.4	0.276699713680826	0.276699713680826\\
0.35	0.45	0.301068094199654	0.301068094199654\\
0.35	0.5	0.322270278804998	0.322270278804998\\
0.35	0.55	0.340177433547827	0.340177433547827\\
0.35	0.6	0.35471630440054	0.35471630440054\\
0.35	0.65	0.365868379517476	0.365868379517476\\
0.35	0.7	0.373667829384118	0.373667829384118\\
0.35	0.75	0.378198333828056	0.378198333828056\\
0.35	0.8	0.379588933842632	0.379588933842632\\
0.35	0.85	0.378009069037225	0.378009069037225\\
0.35	0.9	0.373662977710172	0.373662977710172\\
0.35	0.95	0.366783645783351	0.366783645783351\\
0.35	1	0.357626493187076	0.357626493187076\\
0.35	1.05	0.346462982069974	0.346462982069974\\
0.35	1.1	0.333574321012484	0.333574321012484\\
0.35	1.15	0.319245424035965	0.319245424035965\\
0.35	1.2	0.303759263572519	0.303759263572519\\
0.35	1.25	0.287391733749639	0.287391733749639\\
0.35	1.3	0.270407115454157	0.270407115454157\\
0.35	1.35	0.253054208773882	0.253054208773882\\
0.35	1.4	0.235563172621657	0.235563172621657\\
0.35	1.45	0.218143086579573	0.218143086579573\\
0.35	1.5	0.200980227085275	0.200980227085275\\
0.35	1.55	0.184237029688707	0.184237029688707\\
0.35	1.6	0.168051691738177	0.168051691738177\\
0.35	1.65	0.152538355837102	0.152538355837102\\
0.35	1.7	0.137787803904486	0.137787803904486\\
0.35	1.75	0.123868584670805	0.123868584670805\\
0.35	1.8	0.110828493803161	0.110828493803161\\
0.35	1.85	0.0986963253163188	0.0986963253163188\\
0.35	1.9	0.0874838151336854	0.0874838151336854\\
0.35	1.95	0.0771877021914348	0.0771877021914348\\
0.35	2	0.0677918388675649	0.0677918388675649\\
0.35	2.05	0.0592692902886129	0.0592692902886129\\
0.35	2.1	0.0515843707514617	0.0515843707514617\\
0.35	2.15	0.0446945746549603	0.0446945746549603\\
0.35	2.2	0.0385523685677014	0.0385523685677014\\
0.35	2.25	0.033106820020117	0.033106820020117\\
0.35	2.3	0.0283050470180452	0.0283050470180452\\
0.35	2.35	0.0240934799124132	0.0240934799124132\\
0.35	2.4	0.0204189339709799	0.0204189339709799\\
0.35	2.45	0.0172294966892399	0.0172294966892399\\
0.35	2.5	0.0144752385098291	0.0144752385098291\\
0.35	2.55	0.0121087592022436	0.0121087592022436\\
0.35	2.6	0.0100855847361816	0.0100855847361816\\
0.35	2.65	0.00836443114201754	0.00836443114201754\\
0.35	2.7	0.00690735269273435	0.00690735269273435\\
0.35	2.75	0.00567979187894789	0.00567979187894789\\
0.35	2.8	0.00465054820496555	0.00465054820496555\\
0.35	2.85	0.00379168193180355	0.00379168193180355\\
0.35	2.9	0.00307836765042437	0.00307836765042437\\
0.35	2.95	0.00248871109376333	0.00248871109376333\\
0.35	3	0.00200354098610527	0.00200354098610527\\
0.4	0	0	0\\
0.4	0.05	0.0434352134778567	0.0434352134778567\\
0.4	0.1	0.0863602220550481	0.0863602220550481\\
0.4	0.15	0.128274796190806	0.128274796190806\\
0.4	0.2	0.168698384371443	0.168698384371443\\
0.4	0.25	0.207179279963966	0.207179279963966\\
0.4	0.3	0.243303007868884	0.243303007868884\\
0.4	0.35	0.276699713680826	0.276699713680826\\
0.4	0.4	0.307050372375158	0.307050372375158\\
0.4	0.45	0.334091673621738	0.334091673621738\\
0.4	0.5	0.357619485022899	0.357619485022899\\
0.4	0.55	0.377490841081863	0.377490841081863\\
0.4	0.6	0.393624452677823	0.393624452677823\\
0.4	0.65	0.40599977743642	0.40599977743642\\
0.4	0.7	0.414654733937879	0.414654733937879\\
0.4	0.75	0.41968218068892	0.41968218068892\\
0.4	0.8	0.421225312940921	0.421225312940921\\
0.4	0.85	0.419472155807689	0.419472155807689\\
0.4	0.9	0.414649350093163	0.414649350093163\\
0.4	0.95	0.407015437496276	0.407015437496276\\
0.4	1	0.396853854467587	0.396853854467587\\
0.4	1.05	0.384465839315991	0.384465839315991\\
0.4	1.1	0.370163445849533	0.370163445849533\\
0.4	1.15	0.354262839759854	0.354262839759854\\
0.4	1.2	0.337078032180157	0.337078032180157\\
0.4	1.25	0.318915179533428	0.318915179533428\\
0.4	1.3	0.300067551167996	0.300067551167996\\
0.4	1.35	0.280811237574134	0.280811237574134\\
0.4	1.4	0.261401643352569	0.261401643352569\\
0.4	1.45	0.242070781622083	0.242070781622083\\
0.4	1.5	0.223025361124013	0.223025361124013\\
0.4	1.55	0.204445634650943	0.204445634650943\\
0.4	1.6	0.186484958152156	0.186484958152156\\
0.4	1.65	0.169269994313413	0.169269994313413\\
0.4	1.7	0.152901482747574	0.152901482747574\\
0.4	1.75	0.137455491163343	0.137455491163343\\
0.4	1.8	0.122985057842495	0.122985057842495\\
0.4	1.85	0.109522135159822	0.109522135159822\\
0.4	1.9	0.0970797463295639	0.0970797463295639\\
0.4	1.95	0.085654272588086	0.085654272588086\\
0.4	2	0.0752277951118274	0.0752277951118274\\
0.4	2.05	0.0657704245929293	0.0657704245929293\\
0.4	2.1	0.0572425610322273	0.0572425610322273\\
0.4	2.15	0.0495970364710422	0.0495970364710422\\
0.4	2.2	0.0427811036274206	0.0427811036274206\\
0.4	2.25	0.0367382433472993	0.0367382433472993\\
0.4	2.3	0.0314097731124229	0.0314097731124229\\
0.4	2.35	0.026736247322082	0.026736247322082\\
0.4	2.4	0.0226586475131853	0.0226586475131853\\
0.4	2.45	0.019119366998587	0.019119366998587\\
0.4	2.5	0.0160629995439357	0.0160629995439357\\
0.4	2.55	0.0134369456787322	0.0134369456787322\\
0.4	2.6	0.0111918531019439	0.0111918531019439\\
0.4	2.65	0.00928190948482654	0.00928190948482654\\
0.4	2.7	0.00766500690664646	0.00766500690664646\\
0.4	2.75	0.00630279731136994	0.00630279731136994\\
0.4	2.8	0.00516065788102131	0.00516065788102131\\
0.4	2.85	0.00420758422045708	0.00420758422045708\\
0.4	2.9	0.00341602786933401	0.00341602786933401\\
0.4	2.95	0.0027616930205995	0.0027616930205995\\
0.4	3	0.00222330553822739	0.00222330553822739\\
0.45	0	0	0\\
0.45	0.05	0.0472604643097598	0.0472604643097598\\
0.45	0.1	0.0939657910118538	0.0939657910118538\\
0.45	0.15	0.139571696368153	0.139571696368153\\
0.45	0.2	0.183555307671396	0.183555307671396\\
0.45	0.25	0.22542513740494	0.22542513740494\\
0.45	0.3	0.264730208491012	0.264730208491012\\
0.45	0.35	0.301068094199654	0.301068094199654\\
0.45	0.4	0.334091673621738	0.334091673621738\\
0.45	0.45	0.363514447222356	0.363514447222356\\
0.45	0.5	0.389114305079119	0.389114305079119\\
0.45	0.55	0.410735691014979	0.410735691014979\\
0.45	0.6	0.428290156941735	0.428290156941735\\
0.45	0.65	0.441755351359935	0.441755351359935\\
0.45	0.7	0.451172532261976	0.451172532261976\\
0.45	0.75	0.456642736014235	0.456642736014235\\
0.45	0.8	0.458321768782386	0.458321768782386\\
0.45	0.85	0.456414214669253	0.456414214669253\\
0.45	0.9	0.451166674273015	0.451166674273015\\
0.45	0.95	0.44286045853373	0.44286045853373\\
0.45	1	0.431803965573177	0.431803965573177\\
0.45	1.05	0.4183249631449	0.4183249631449\\
0.45	1.1	0.402762987000584	0.402762987000584\\
0.45	1.15	0.385462046900729	0.385462046900729\\
0.45	1.2	0.36676380829982	0.36676380829982\\
0.45	1.25	0.347001390193788	0.347001390193788\\
0.45	1.3	0.326493889565474	0.326493889565474\\
0.45	1.35	0.305541711632603	0.305541711632603\\
0.45	1.4	0.284422753959175	0.284422753959175\\
0.45	1.45	0.263389462587042	0.263389462587042\\
0.45	1.5	0.242666750675605	0.242666750675605\\
0.45	1.55	0.222450745513957	0.222450745513957\\
0.45	1.6	0.202908308797655	0.202908308797655\\
0.45	1.65	0.184177258137355	0.184177258137355\\
0.45	1.7	0.166367205078548	0.166367205078548\\
0.45	1.75	0.149560916458197	0.149560916458197\\
0.45	1.8	0.133816101531587	0.133816101531587\\
0.45	1.85	0.11916752665411	0.11916752665411\\
0.45	1.9	0.105629361967977	0.105629361967977\\
0.45	1.95	0.0931976700124055	0.0931976700124055\\
0.45	2	0.0818529538895197	0.0818529538895197\\
0.45	2.05	0.0715626920009619	0.0715626920009619\\
0.45	2.1	0.0622837968562535	0.0622837968562535\\
0.45	2.15	0.0539649465106119	0.0539649465106119\\
0.45	2.2	0.0465487483363375	0.0465487483363375\\
0.45	2.25	0.0399737056525223	0.0399737056525223\\
0.45	2.3	0.0341759678909852	0.0341759678909852\\
0.45	2.35	0.0290908541979732	0.0290908541979732\\
0.45	2.4	0.0246541484744917	0.0246541484744917\\
0.45	2.45	0.0208031707297254	0.0208031707297254\\
0.45	2.5	0.0174776352150514	0.0174776352150514\\
0.45	2.55	0.014620310131678	0.014620310131678\\
0.45	2.6	0.012177496821885	0.012177496821885\\
0.45	2.65	0.0100993483583936	0.0100993483583936\\
0.45	2.7	0.00834004846160833	0.00834004846160833\\
0.45	2.75	0.00685787184026403	0.00685787184026403\\
0.45	2.8	0.00561514651528595	0.00561514651528595\\
0.45	2.85	0.00457813759756461	0.00457813759756461\\
0.45	2.9	0.00371687048993345	0.00371687048993345\\
0.45	2.95	0.00300490970307062	0.00300490970307062\\
0.45	3	0.00241910753109695	0.00241910753109695\\
0.5	0	0	0\\
0.5	0.05	0.0505886983808377	0.0505886983808377\\
0.5	0.1	0.100583164576185	0.100583164576185\\
0.5	0.15	0.149400784634531	0.149400784634531\\
0.5	0.2	0.196481863468965	0.196481863468965\\
0.5	0.25	0.241300301429379	0.241300301429379\\
0.5	0.3	0.283373362180075	0.283373362180075\\
0.5	0.35	0.322270278804998	0.322270278804998\\
0.5	0.4	0.357619485022899	0.357619485022899\\
0.5	0.45	0.389114305079119	0.389114305079119\\
0.5	0.5	0.416516987355364	0.416516987355364\\
0.5	0.55	0.439661020907718	0.439661020907718\\
0.5	0.6	0.458451728848815	0.458451728848815\\
0.5	0.65	0.472865185614642	0.472865185614642\\
0.5	0.7	0.482945554718268	0.482945554718268\\
0.5	0.75	0.488800987832319	0.488800987832319\\
0.5	0.8	0.490598263494336	0.490598263494336\\
0.5	0.85	0.488556373278406	0.488556373278406\\
0.5	0.9	0.482939284190862	0.482939284190862\\
0.5	0.95	0.47404811799396	0.47404811799396\\
0.5	1	0.462212991198226	0.462212991198226\\
0.5	1.05	0.447784754017791	0.447784754017791\\
0.5	1.1	0.431126853405249	0.431126853405249\\
0.5	1.15	0.412607525396113	0.412607525396113\\
0.5	1.2	0.392592496626305	0.392592496626305\\
0.5	1.25	0.371438345404062	0.371438345404062\\
0.5	1.3	0.349486640549221	0.349486640549221\\
0.5	1.35	0.327058942782216	0.327058942782216\\
0.5	1.4	0.304452720108307	0.304452720108307\\
0.5	1.45	0.281938196632468	0.281938196632468\\
0.5	1.5	0.259756124622986	0.259756124622986\\
0.5	1.55	0.238116443284161	0.238116443284161\\
0.5	1.6	0.217197765249434	0.217197765249434\\
0.5	1.65	0.197147613689361	0.197147613689361\\
0.5	1.7	0.178083319347406	0.178083319347406\\
0.5	1.75	0.160093477767694	0.160093477767694\\
0.5	1.8	0.143239862277083	0.143239862277083\\
0.5	1.85	0.127559687589659	0.127559687589659\\
0.5	1.9	0.113068121754674	0.113068121754674\\
0.5	1.95	0.0997609500226763	0.0997609500226763\\
0.5	2	0.0876173024614656	0.0876173024614656\\
0.5	2.05	0.0766023671970108	0.0766023671970108\\
0.5	2.1	0.0666700223790161	0.0666700223790161\\
0.5	2.15	0.057765331806095	0.057765331806095\\
0.5	2.2	0.0498268610769066	0.0498268610769066\\
0.5	2.25	0.0427887827162592	0.0427887827162592\\
0.5	2.3	0.0365827495933679	0.0365827495933679\\
0.5	2.35	0.0311395258204917	0.0311395258204917\\
0.5	2.4	0.0263903729941749	0.0263903729941749\\
0.5	2.45	0.022268196996825	0.022268196996825\\
0.5	2.5	0.0187084665632866	0.0187084665632866\\
0.5	2.55	0.015649919447216	0.015649919447216\\
0.5	2.6	0.0130350753585113	0.0130350753585113\\
0.5	2.65	0.0108105769887722	0.0108105769887722\\
0.5	2.7	0.00892738152847016	0.00892738152847016\\
0.5	2.75	0.00734082525697726	0.00734082525697726\\
0.5	2.8	0.00601058321315202	0.00601058321315202\\
0.5	2.85	0.00490054478837062	0.00490054478837062\\
0.5	2.9	0.00397862447781854	0.00397862447781854\\
0.5	2.95	0.00321652511989603	0.00321652511989603\\
0.5	3	0.00258946887274241	0.00258946887274241\\
0.55	0	0	0\\
0.55	0.05	0.0533996918534691	0.0533996918534691\\
0.55	0.1	0.106172132628927	0.106172132628927\\
0.55	0.15	0.157702335056962	0.157702335056962\\
0.55	0.2	0.207399504234178	0.207399504234178\\
0.55	0.25	0.254708307445974	0.254708307445974\\
0.55	0.3	0.299119184802535	0.299119184802535\\
0.55	0.35	0.340177433547827	0.340177433547827\\
0.55	0.4	0.377490841081863	0.377490841081863\\
0.55	0.45	0.410735691014979	0.410735691014979\\
0.55	0.5	0.439661020907718	0.439661020907718\\
0.55	0.55	0.464091067528767	0.464091067528767\\
0.55	0.6	0.483925893208789	0.483925893208789\\
0.55	0.65	0.49914024294446	0.49914024294446\\
0.55	0.7	0.50978073422278	0.50978073422278\\
0.55	0.75	0.515961528233432	0.515961528233432\\
0.55	0.8	0.517858670670363	0.517858670670363\\
0.55	0.85	0.515703321514937	0.515703321514937\\
0.55	0.9	0.509774115269497	0.509774115269497\\
0.55	0.95	0.500388905720156	0.500388905720156\\
0.55	1	0.487896152513082	0.487896152513082\\
0.55	1.05	0.472666201079585	0.472666201079585\\
0.55	1.1	0.455082693535291	0.455082693535291\\
0.55	1.15	0.43553432718721	0.43553432718721\\
0.55	1.2	0.414407150506363	0.414407150506363\\
0.55	1.25	0.392077555303389	0.392077555303389\\
0.55	1.3	0.368906089888678	0.368906089888678\\
0.55	1.35	0.345232182710341	0.345232182710341\\
0.55	1.4	0.321369830774145	0.321369830774145\\
0.55	1.45	0.297604273360774	0.297604273360774\\
0.55	1.5	0.274189640292719	0.274189640292719\\
0.55	1.55	0.251347536180821	0.251347536180821\\
0.55	1.6	0.229266498384057	0.229266498384057\\
0.55	1.65	0.208102247292576	0.208102247292576\\
0.55	1.7	0.187978633207857	0.187978633207857\\
0.55	1.75	0.168989174542258	0.168989174542258\\
0.55	1.8	0.151199077097166	0.151199077097166\\
0.55	1.85	0.134647623446124	0.134647623446124\\
0.55	1.9	0.119350824460768	0.119350824460768\\
0.55	1.95	0.105304231196392	0.105304231196392\\
0.55	2	0.0924858140696244	0.0924858140696244\\
0.55	2.05	0.0808588268623276	0.0808588268623276\\
0.55	2.1	0.0703745849340113	0.0703745849340113\\
0.55	2.15	0.0609750995180239	0.0609750995180239\\
0.55	2.2	0.05259552257111	0.05259552257111\\
0.55	2.25	0.0451663688721981	0.0451663688721981\\
0.55	2.3	0.038615493538344	0.038615493538344\\
0.55	2.35	0.032869813545297	0.032869813545297\\
0.55	2.4	0.0278567709961253	0.0278567709961253\\
0.55	2.45	0.023505543645559	0.023505543645559\\
0.55	2.5	0.0197480145073045	0.0197480145073045\\
0.55	2.55	0.016519517259007	0.016519517259007\\
0.55	2.6	0.0137593776813778	0.0137593776813778\\
0.55	2.65	0.0114112736329525	0.0114112736329525\\
0.55	2.7	0.00942343720903548	0.00942343720903548\\
0.55	2.75	0.00774872292071528	0.00774872292071528\\
0.55	2.8	0.00634456512452056	0.00634456512452056\\
0.55	2.85	0.00517284670269829	0.00517284670269829\\
0.55	2.9	0.00419969929877965	0.00419969929877965\\
0.55	2.95	0.00339525340123105	0.00339525340123105\\
0.55	3	0.00273335437151654	0.00273335437151654\\
0.6	0	0	0\\
0.6	0.05	0.055681945603623	0.055681945603623\\
0.6	0.1	0.110709831994667	0.110709831994667\\
0.6	0.15	0.164442387913061	0.164442387913061\\
0.6	0.2	0.216263568424237	0.216263568424237\\
0.6	0.25	0.265594306403778	0.265594306403778\\
0.6	0.3	0.311903263840516	0.311903263840516\\
0.6	0.35	0.35471630440054	0.35471630440054\\
0.6	0.4	0.393624452677823	0.393624452677823\\
0.6	0.45	0.428290156941735	0.428290156941735\\
0.6	0.5	0.458451728848815	0.458451728848815\\
0.6	0.55	0.483925893208789	0.483925893208789\\
0.6	0.6	0.504608441108184	0.504608441108184\\
0.6	0.65	0.520473038168047	0.520473038168047\\
0.6	0.7	0.531568294263926	0.531568294263926\\
0.6	0.75	0.538013249729824	0.538013249729824\\
0.6	0.8	0.539991474290846	0.539991474290846\\
0.6	0.85	0.537744007493498	0.537744007493498\\
0.6	0.9	0.531561392422663	0.531561392422663\\
0.6	0.95	0.521775067643131	0.521775067643131\\
0.6	1	0.508748385646077	0.508748385646077\\
0.6	1.05	0.492867520086163	0.492867520086163\\
0.6	1.1	0.474532509590429	0.474532509590429\\
0.6	1.15	0.454148664031537	0.454148664031537\\
0.6	1.2	0.432118531237341	0.432118531237341\\
0.6	1.25	0.408834589658526	0.408834589658526\\
0.6	1.3	0.384672797108887	0.384672797108887\\
0.6	1.35	0.359987088896439	0.359987088896439\\
0.6	1.4	0.33510488197038	0.33510488197038\\
0.6	1.45	0.31032360647609	0.31032360647609\\
0.6	1.5	0.285908253511098	0.285908253511098\\
0.6	1.55	0.262089898863638	0.262089898863638\\
0.6	1.6	0.239065137806125	0.239065137806125\\
0.6	1.65	0.216996346075059	0.216996346075059\\
0.6	1.7	0.196012667219976	0.196012667219976\\
0.6	1.75	0.176211616544223	0.176211616544223\\
0.6	1.8	0.157661186685209	0.157661186685209\\
0.6	1.85	0.140402339117565	0.140402339117565\\
0.6	1.9	0.124451769002864	0.124451769002864\\
0.6	1.95	0.109804837252593	0.109804837252593\\
0.6	2	0.096438572759237	0.096438572759237\\
0.6	2.05	0.0843146588050658	0.0843146588050658\\
0.6	2.1	0.0733823300128013	0.0733823300128013\\
0.6	2.15	0.0635811192292027	0.0635811192292027\\
0.6	2.2	0.0548434068652479	0.0548434068652479\\
0.6	2.25	0.0470967379653807	0.0470967379653807\\
0.6	2.3	0.0402658842406679	0.0402658842406679\\
0.6	2.35	0.0342746391655733	0.0342746391655733\\
0.6	2.4	0.029047343785338	0.029047343785338\\
0.6	2.45	0.0245101489770221	0.0245101489770221\\
0.6	2.5	0.0205920264969441	0.0205920264969441\\
0.6	2.55	0.0172255462435666	0.0172255462435666\\
0.6	2.6	0.0143474408372341	0.0143474408372341\\
0.6	2.65	0.0118989809799219	0.0118989809799219\\
0.6	2.7	0.00982618625426735	0.00982618625426735\\
0.6	2.75	0.00807989621649445	0.00807989621649445\\
0.6	2.8	0.00661572600665198	0.00661572600665198\\
0.6	2.85	0.00539392941640758	0.00539392941640758\\
0.6	2.9	0.00437919058686535	0.00437919058686535\\
0.6	2.95	0.00354036341102185	0.00354036341102185\\
0.6	3	0.00285017542512882	0.00285017542512882\\
0.65	0	0	0\\
0.65	0.05	0.0574325537158669	0.0574325537158669\\
0.65	0.1	0.114190484976419	0.114190484976419\\
0.65	0.15	0.169612361324669	0.169612361324669\\
0.65	0.2	0.223062769730192	0.223062769730192\\
0.65	0.25	0.273944437533642	0.273944437533642\\
0.65	0.3	0.321709321764595	0.321709321764595\\
0.65	0.35	0.365868379517476	0.365868379517476\\
0.65	0.4	0.40599977743642	0.40599977743642\\
0.65	0.45	0.441755351359935	0.441755351359935\\
0.65	0.5	0.472865185614642	0.472865185614642\\
0.65	0.55	0.49914024294446	0.49914024294446\\
0.65	0.6	0.520473038168047	0.520473038168047\\
0.65	0.65	0.536836408968832	0.536836408968832\\
0.65	0.7	0.548280493488687	0.548280493488687\\
0.65	0.75	0.554928074620757	0.554928074620757\\
0.65	0.8	0.556968493415957	0.556968493415957\\
0.65	0.85	0.554650367564497	0.554650367564497\\
0.65	0.9	0.548273374657533	0.548273374657533\\
0.65	0.95	0.538179373496323	0.538179373496323\\
0.65	1	0.524743140163869	0.524743140163869\\
0.65	1.05	0.508362989390816	0.508362989390816\\
0.65	1.1	0.489451536786892	0.489451536786892\\
0.65	1.15	0.468426834932351	0.468426834932351\\
0.65	1.2	0.44570408752555	0.44570408752555\\
0.65	1.25	0.421688112312295	0.421688112312295\\
0.65	1.3	0.396766687002248	0.396766687002248\\
0.65	1.35	0.371304874424468	0.371304874424468\\
0.65	1.4	0.345640385327355	0.345640385327355\\
0.65	1.45	0.320080000887754	0.320080000887754\\
0.65	1.5	0.294897043369788	0.294897043369788\\
0.65	1.55	0.270329853450606	0.270329853450606\\
0.65	1.6	0.246581207244095	0.246581207244095\\
0.65	1.65	0.223818585485845	0.223818585485845\\
0.65	1.7	0.202175191923773	0.202175191923773\\
0.65	1.75	0.181751607685874	0.181751607685874\\
0.65	1.8	0.162617963058683	0.162617963058683\\
0.65	1.85	0.144816507321867	0.144816507321867\\
0.65	1.9	0.128364460523207	0.128364460523207\\
0.65	1.95	0.113257037723934	0.113257037723934\\
0.65	2	0.0994705456182197	0.0994705456182197\\
0.65	2.05	0.0869654628329267	0.0869654628329267\\
0.65	2.1	0.0756894279567245	0.0756894279567245\\
0.65	2.15	0.0655800727841041	0.0655800727841041\\
0.65	2.2	0.0565676518053375	0.0565676518053375\\
0.65	2.25	0.0485774321230405	0.0485774321230405\\
0.65	2.3	0.041531820314457	0.041531820314457\\
0.65	2.35	0.0353522139650354	0.0353522139650354\\
0.65	2.4	0.02996057544631	0.02996057544631\\
0.65	2.45	0.0252807338616977	0.0252807338616977\\
0.65	2.5	0.0212394278806836	0.0212394278806836\\
0.65	2.55	0.0177671074384013	0.0177671074384013\\
0.65	2.6	0.014798516065431	0.014798516065431\\
0.65	2.65	0.0122730780486409	0.0122730780486409\\
0.65	2.7	0.0101351158576184	0.0101351158576184\\
0.65	2.75	0.00833392347271452	0.00833392347271452\\
0.65	2.8	0.00682372059969425	0.00682372059969425\\
0.65	2.85	0.00556351143246091	0.00556351143246091\\
0.65	2.9	0.00451686980197399	0.00451686980197399\\
0.65	2.95	0.00365167038566935	0.00365167038566935\\
0.65	3	0.00293978328933793	0.00293978328933793\\
0.7	0	0	0\\
0.7	0.05	0.0586568801362339	0.0586568801362339\\
0.7	0.1	0.116624756459502	0.116624756459502\\
0.7	0.15	0.173228096334782	0.173228096334782\\
0.7	0.2	0.227817941226344	0.227817941226344\\
0.7	0.25	0.279784286032184	0.279784286032184\\
0.7	0.3	0.32856740479993	0.32856740479993\\
0.7	0.35	0.373667829384118	0.373667829384118\\
0.7	0.4	0.414654733937879	0.414654733937879\\
0.7	0.45	0.451172532261976	0.451172532261976\\
0.7	0.5	0.482945554718268	0.482945554718268\\
0.7	0.55	0.50978073422278	0.50978073422278\\
0.7	0.6	0.531568294263926	0.531568294263926\\
0.7	0.65	0.548280493488687	0.548280493488687\\
0.7	0.7	0.559968538865723	0.559968538865723\\
0.7	0.75	0.566757830729511	0.566757830729511\\
0.7	0.8	0.568841746435051	0.568841746435051\\
0.7	0.85	0.566474203614607	0.566474203614607\\
0.7	0.9	0.5599612682779	0.5599612682779\\
0.7	0.95	0.549652086848543	0.549652086848543\\
0.7	1	0.53592942475061	0.53592942475061\\
0.7	1.05	0.519200087844198	0.519200087844198\\
0.7	1.1	0.499885487729455	0.499885487729455\\
0.7	1.15	0.478412588880432	0.478412588880432\\
0.7	1.2	0.455205446157847	0.455205446157847\\
0.7	1.25	0.430677507065884	0.430677507065884\\
0.7	1.3	0.405224815819253	0.405224815819253\\
0.7	1.35	0.379220217524445	0.379220217524445\\
0.7	1.4	0.353008622125525	0.353008622125525\\
0.7	1.45	0.326903350649576	0.326903350649576\\
0.7	1.5	0.301183551945952	0.301183551945952\\
0.7	1.55	0.276092647552204	0.276092647552204\\
0.7	1.6	0.251837736290122	0.251837736290122\\
0.7	1.65	0.228589869189077	0.228589869189077\\
0.7	1.7	0.206485089586337	0.206485089586337\\
0.7	1.75	0.185626122762025	0.185626122762025\\
0.7	1.8	0.166084594014778	0.166084594014778\\
0.7	1.85	0.147903653279134	0.147903653279134\\
0.7	1.9	0.131100887693628	0.131100887693628\\
0.7	1.95	0.115671410315895	0.115671410315895\\
0.7	2	0.101591022754779	0.101591022754779\\
0.7	2.05	0.088819361134795	0.088819361134795\\
0.7	2.1	0.0773029478229722	0.0773029478229722\\
0.7	2.15	0.0669780850709405	0.0669780850709405\\
0.7	2.2	0.057773540559406	0.057773540559406\\
0.7	2.25	0.0496129882620913	0.0496129882620913\\
0.7	2.3	0.0424171806477008	0.0424171806477008\\
0.7	2.35	0.0361058396838219	0.0361058396838219\\
0.7	2.4	0.0305992641640326	0.0305992641640326\\
0.7	2.45	0.0258196594081095	0.0258196594081095\\
0.7	2.5	0.0216922023269749	0.0216922023269749\\
0.7	2.55	0.0181458602126198	0.0181458602126198\\
0.7	2.6	0.0151139854817966	0.0151139854817966\\
0.7	2.65	0.0125347110902173	0.0125347110902173\\
0.7	2.7	0.0103511725940009	0.0103511725940009\\
0.7	2.75	0.0085115830409002	0.0085115830409002\\
0.7	2.8	0.00696918620891547	0.00696918620891547\\
0.7	2.85	0.00568211235817412	0.00568211235817412\\
0.7	2.9	0.00461315879973079	0.00461315879973079\\
0.7	2.95	0.00372951537500702	0.00372951537500702\\
0.7	3	0.00300245252687691	0.00300245252687691\\
0.75	0	0	0\\
0.75	0.05	0.0593680605891051	0.0593680605891051\\
0.75	0.1	0.118038763595957	0.118038763595957\\
0.75	0.15	0.175328385946422	0.175328385946422\\
0.75	0.2	0.230580100861109	0.230580100861109\\
0.75	0.25	0.283176507282009	0.283176507282009\\
0.75	0.3	0.332551092906109	0.332551092906109\\
0.75	0.35	0.378198333828056	0.378198333828056\\
0.75	0.4	0.41968218068892	0.41968218068892\\
0.75	0.45	0.456642736014236	0.456642736014236\\
0.75	0.5	0.488800987832319	0.488800987832319\\
0.75	0.55	0.515961528233432	0.515961528233432\\
0.75	0.6	0.538013249729824	0.538013249729824\\
0.75	0.65	0.554928074620757	0.554928074620757\\
0.75	0.7	0.566757830729511	0.566757830729511\\
0.75	0.75	0.573629438796464	0.573629438796464\\
0.75	0.8	0.575738620764236	0.575738620764236\\
0.75	0.85	0.573342372868252	0.573342372868252\\
0.75	0.9	0.566750471990052	0.566750471990052\\
0.75	0.95	0.556316297749952	0.556316297749952\\
0.75	1	0.542427256379498	0.542427256379498\\
0.75	1.05	0.525495086022522	0.525495086022522\\
0.75	1.1	0.505946307648985	0.505946307648985\\
0.75	1.15	0.484213062428105	0.484213062428105\\
0.75	1.2	0.460724546638405	0.460724546638405\\
0.75	1.25	0.435899220593865	0.435899220593865\\
0.75	1.3	0.410137930314256	0.410137930314256\\
0.75	1.35	0.383818041435477	0.383818041435477\\
0.75	1.4	0.357288645733456	0.357288645733456\\
0.75	1.45	0.330866863069945	0.330866863069945\\
0.75	1.5	0.304835226811249	0.304835226811249\\
0.75	1.55	0.279440109839058	0.279440109839058\\
0.75	1.6	0.254891121927559	0.254891121927559\\
0.75	1.65	0.231361388000069	0.231361388000069\\
0.75	1.7	0.208988600839954	0.208988600839954\\
0.75	1.75	0.187876731211435	0.187876731211435\\
0.75	1.8	0.168098272828108	0.168098272828108\\
0.75	1.85	0.149696898792295	0.149696898792295\\
0.75	1.9	0.132690409476328	0.132690409476328\\
0.75	1.95	0.117073858686515	0.117073858686515\\
0.75	2	0.102822754640324	0.102822754640324\\
0.75	2.05	0.0898962440738272	0.0898962440738272\\
0.75	2.1	0.0782402009689515	0.0782402009689515\\
0.75	2.15	0.0677901552792871	0.0677901552792871\\
0.75	2.2	0.0584740110352237	0.0584740110352237\\
0.75	2.25	0.0502145168019416	0.0502145168019416\\
0.75	2.3	0.0429314642180593	0.0429314642180593\\
0.75	2.35	0.0365436019268528	0.0365436019268528\\
0.75	2.4	0.0309702623912679	0.0309702623912679\\
0.75	2.45	0.0261327077159668	0.0261327077159668\\
0.75	2.5	0.0219552076255664	0.0219552076255664\\
0.75	2.55	0.0183658681819112	0.0183658681819112\\
0.75	2.6	0.0152972337386877	0.0152972337386877\\
0.75	2.65	0.0126866871497868	0.0126866871497868\\
0.75	2.7	0.010476674523119	0.010476674523119\\
0.75	2.75	0.00861478101985201	0.00861478101985201\\
0.75	2.8	0.00705368352607055	0.00705368352607055\\
0.75	2.85	0.00575100465573181	0.00575100465573181\\
0.75	2.9	0.00466909065898991	0.00466909065898991\\
0.75	2.95	0.00377473357323419	0.00377473357323419\\
0.75	3	0.0030388555122186	0.0030388555122186\\
0.8	0	0	0\\
0.8	0.05	0.0595863514130886	0.0595863514130886\\
0.8	0.1	0.118472781125108	0.118472781125108\\
0.8	0.15	0.175973052075923	0.175973052075923\\
0.8	0.2	0.231427922395309	0.231427922395309\\
0.8	0.25	0.284217720899129	0.284217720899129\\
0.8	0.3	0.333773852271444	0.333773852271444\\
0.8	0.35	0.379588933842632	0.379588933842632\\
0.8	0.4	0.421225312940921	0.421225312940921\\
0.8	0.45	0.458321768782386	0.458321768782386\\
0.8	0.5	0.490598263494336	0.490598263494336\\
0.8	0.55	0.517858670670363	0.517858670670363\\
0.8	0.6	0.539991474290846	0.539991474290846\\
0.8	0.65	0.556968493415957	0.556968493415957\\
0.8	0.7	0.568841746435051	0.568841746435051\\
0.8	0.75	0.575738620764236	0.575738620764236\\
0.8	0.8	0.577855557997467	0.577855557997467\\
0.8	0.85	0.575450499321369	0.575450499321369\\
0.8	0.9	0.568834360638193	0.568834360638193\\
0.8	0.95	0.558361820912176	0.558361820912176\\
0.8	1	0.544421710831459	0.544421710831459\\
0.8	1.05	0.527427282462643	0.527427282462643\\
0.8	1.1	0.507806625053532	0.507806625053532\\
0.8	1.15	0.485993468716135	0.485993468716135\\
0.8	1.2	0.46241858784368	0.46241858784368\\
0.8	1.25	0.437501981389704	0.437501981389704\\
0.8	1.3	0.411645969247427	0.411645969247427\\
0.8	1.35	0.385229304591008	0.385229304591008\\
0.8	1.4	0.358602362774289	0.358602362774289\\
0.8	1.45	0.332083429679191	0.332083429679191\\
0.8	1.5	0.305956077520866	0.305956077520866\\
0.8	1.55	0.28046758507112	0.28046758507112\\
0.8	1.6	0.255828332819738	0.255828332819738\\
0.8	1.65	0.232212082254241	0.232212082254241\\
0.8	1.7	0.209757032441523	0.209757032441523\\
0.8	1.75	0.18856753643661	0.18856753643661\\
0.8	1.8	0.168716354505726	0.168716354505726\\
0.8	1.85	0.150247320333119	0.150247320333119\\
0.8	1.9	0.133178299741428	0.133178299741428\\
0.8	1.95	0.117504328350271	0.117504328350271\\
0.8	2	0.103200824323113	0.103200824323113\\
0.8	2.05	0.0902267841823836	0.0902267841823836\\
0.8	2.1	0.0785278828936881	0.0785278828936881\\
0.8	2.15	0.0680394133602662	0.0680394133602662\\
0.8	2.2	0.0586890145223487	0.0586890145223487\\
0.8	2.25	0.050399150898792	0.050399150898792\\
0.8	2.3	0.0430893192095477	0.0430893192095477\\
0.8	2.35	0.0366779693442281	0.0366779693442281\\
0.8	2.4	0.0310841371587657	0.0310841371587657\\
0.8	2.45	0.026228795245922	0.026228795245922\\
0.8	2.5	0.0220359348771518	0.0220359348771518\\
0.8	2.55	0.0184333977669915	0.0184333977669915\\
0.8	2.6	0.0153534802410048	0.0153534802410048\\
0.8	2.65	0.0127333349156742	0.0127333349156742\\
0.8	2.7	0.0105151962786146	0.0105151962786146\\
0.8	2.75	0.00864645676651783	0.00864645676651783\\
0.8	2.8	0.00707961926279072	0.00707961926279072\\
0.8	2.85	0.00577215056369268	0.00577215056369268\\
0.8	2.9	0.00468625847005012	0.00468625847005012\\
0.8	2.95	0.00378861291666975	0.00378861291666975\\
0.8	3	0.00305002910062871	0.00305002910062871\\
0.85	0	0	0\\
0.85	0.05	0.0593383505598309	0.0593383505598309\\
0.85	0.1	0.117979692521593	0.117979692521593\\
0.85	0.15	0.175240644972111	0.175240644972111\\
0.85	0.2	0.230464709833026	0.230464709833026\\
0.85	0.25	0.283034795017239	0.283034795017239\\
0.85	0.3	0.332384671725977	0.332384671725977\\
0.85	0.35	0.378009069037225	0.378009069037225\\
0.85	0.4	0.419472155807689	0.419472155807689\\
0.85	0.45	0.456414214669253	0.456414214669253\\
0.85	0.5	0.488556373278406	0.488556373278406\\
0.85	0.55	0.515703321514937	0.515703321514937\\
0.85	0.6	0.537744007493498	0.537744007493498\\
0.85	0.65	0.554650367564497	0.554650367564497\\
0.85	0.7	0.566474203614607	0.566474203614607\\
0.85	0.75	0.573342372868252	0.573342372868252\\
0.85	0.8	0.575450499321369	0.575450499321369\\
0.85	0.85	0.573055450598719	0.573055450598719\\
0.85	0.9	0.56646684855774	0.56646684855774\\
0.85	0.95	0.556037895974185	0.556037895974185\\
0.85	1	0.542155805206827	0.542155805206827\\
0.85	1.05	0.525232108350113	0.525232108350113\\
0.85	1.1	0.505693112926735	0.505693112926735\\
0.85	1.15	0.483970743846077	0.483970743846077\\
0.85	1.2	0.460493982600569	0.460493982600569\\
0.85	1.25	0.435681080090775	0.435681080090775\\
0.85	1.3	0.409932681737914	0.409932681737914\\
0.85	1.35	0.383625964329811	0.383625964329811\\
0.85	1.4	0.357109844943625	0.357109844943625\\
0.85	1.45	0.330701284742304	0.330701284742304\\
0.85	1.5	0.304682675701739	0.304682675701739\\
0.85	1.55	0.279300267409285	0.279300267409285\\
0.85	1.6	0.254763564742449	0.254763564742449\\
0.85	1.65	0.231245605986269	0.231245605986269\\
0.85	1.7	0.208884015017421	0.208884015017421\\
0.85	1.75	0.18778271056921	0.18778271056921\\
0.85	1.8	0.16801415007663	0.16801415007663\\
0.85	1.85	0.149621984786326	0.149621984786326\\
0.85	1.9	0.132624006162646	0.132624006162646\\
0.85	1.95	0.117015270487165	0.117015270487165\\
0.85	2	0.102771298233965	0.102771298233965\\
0.85	2.05	0.089851256583642	0.089851256583642\\
0.85	2.1	0.0782010466048349	0.0782010466048349\\
0.85	2.15	0.0677562305143906	0.0677562305143906\\
0.85	2.2	0.0584447484222565	0.0584447484222565\\
0.85	2.25	0.0501893875531608	0.0501893875531608\\
0.85	2.3	0.0429099796850285	0.0429099796850285\\
0.85	2.35	0.036525314122396	0.036525314122396\\
0.85	2.4	0.0309547636973045	0.0309547636973045\\
0.85	2.45	0.0261196299178452	0.0261196299178452\\
0.85	2.5	0.0219442204069373	0.0219442204069373\\
0.85	2.55	0.0183566772048789	0.0183566772048789\\
0.85	2.6	0.0152895784227202	0.0152895784227202\\
0.85	2.65	0.0126803382503471	0.0126803382503471\\
0.85	2.7	0.0104714315978206	0.0104714315978206\\
0.85	2.75	0.00861046985668194	0.00861046985668194\\
0.85	2.8	0.00705015359529682	0.00705015359529682\\
0.85	2.85	0.00574812663487375	0.00574812663487375\\
0.85	2.9	0.00466675406893146	0.00466675406893146\\
0.85	2.95	0.00377284455338328	0.00377284455338328\\
0.85	3	0.00303733475366034	0.00303733475366034\\
0.9	0	0	0\\
0.9	0.05	0.0586561185398783	0.0586561185398783\\
0.9	0.1	0.116623242212762	0.116623242212762\\
0.9	0.15	0.173225847154693	0.173225847154693\\
0.9	0.2	0.227814983255968	0.227814983255968\\
0.9	0.25	0.279780653334841	0.279780653334841\\
0.9	0.3	0.328563138706379	0.328563138706379\\
0.9	0.35	0.373662977710172	0.373662977710172\\
0.9	0.4	0.414649350093163	0.414649350093163\\
0.9	0.45	0.451166674273015	0.451166674273015\\
0.9	0.5	0.482939284190862	0.482939284190862\\
0.9	0.55	0.509774115269497	0.509774115269497\\
0.9	0.6	0.531561392422663	0.531561392422663\\
0.9	0.65	0.548273374657533	0.548273374657533\\
0.9	0.7	0.5599612682779	0.5599612682779\\
0.9	0.75	0.566750471990052	0.566750471990052\\
0.9	0.8	0.568834360638193	0.568834360638193\\
0.9	0.85	0.56646684855774	0.56646684855774\\
0.9	0.9	0.559953997784478	0.559953997784478\\
0.9	0.95	0.549644950208728	0.549644950208728\\
0.9	1	0.53592246628477	0.53592246628477\\
0.9	1.05	0.519193346590762	0.519193346590762\\
0.9	1.1	0.499878997255281	0.499878997255281\\
0.9	1.15	0.478406377208701	0.478406377208701\\
0.9	1.2	0.455199535805847	0.455199535805847\\
0.9	1.25	0.430671915182732	0.430671915182732\\
0.9	1.3	0.405219554411858	0.405219554411858\\
0.9	1.35	0.379215293758725	0.379215293758725\\
0.9	1.4	0.353004038689115	0.353004038689115\\
0.9	1.45	0.326899106161975	0.326899106161975\\
0.9	1.5	0.30117964140221	0.30117964140221\\
0.9	1.55	0.276089062786808	0.276089062786808\\
0.9	1.6	0.251834466448601	0.251834466448601\\
0.9	1.65	0.228586901196049	0.228586901196049\\
0.9	1.7	0.206482408600042	0.206482408600042\\
0.9	1.75	0.185623712606929	0.185623712606929\\
0.9	1.8	0.166082437585367	0.166082437585367\\
0.9	1.85	0.147901732909638	0.147901732909638\\
0.9	1.9	0.13109918548993	0.13109918548993\\
0.9	1.95	0.115669908447328	0.115669908447328\\
0.9	2	0.101589703704865	0.101589703704865\\
0.9	2.05	0.0888182079111392	0.0888182079111392\\
0.9	2.1	0.0773019441275284	0.0773019441275284\\
0.9	2.15	0.0669772154327092	0.0669772154327092\\
0.9	2.2	0.0577727904322626	0.0577727904322626\\
0.9	2.25	0.0496123440909222	0.0496123440909222\\
0.9	2.3	0.0424166299063365	0.0424166299063365\\
0.9	2.35	0.0361053708884162	0.0361053708884162\\
0.9	2.4	0.0305988668655738	0.0305988668655738\\
0.9	2.45	0.025819324167666	0.025819324167666\\
0.9	2.5	0.0216919206771122	0.0216919206771122\\
0.9	2.55	0.0181456246081864	0.0181456246081864\\
0.9	2.6	0.0151137892429883	0.0151137892429883\\
0.9	2.65	0.0125345483405064	0.0125345483405064\\
0.9	2.7	0.0103510381951834	0.0103510381951834\\
0.9	2.75	0.00851147252717002	0.00851147252717002\\
0.9	2.8	0.00696909572154543	0.00696909572154543\\
0.9	2.85	0.00568203858207055	0.00568203858207055\\
0.9	2.9	0.00461309890283683	0.00461309890283683\\
0.9	2.95	0.00372946695127035	0.00372946695127035\\
0.9	3	0.00300241354326754	0.00300241354326754\\
0.95	0	0	0\\
0.95	0.05	0.057576228550649	0.057576228550649\\
0.95	0.1	0.114476146992143	0.114476146992143\\
0.95	0.15	0.170036668210114	0.170036668210114\\
0.95	0.2	0.223620789607657	0.223620789607657\\
0.95	0.25	0.274629744371935	0.274629744371935\\
0.95	0.3	0.322514118533359	0.322514118533359\\
0.95	0.35	0.366783645783351	0.366783645783351\\
0.95	0.4	0.407015437496276	0.407015437496276\\
0.95	0.45	0.44286045853373	0.44286045853373\\
0.95	0.5	0.47404811799396	0.47404811799396\\
0.95	0.55	0.500388905720156	0.500388905720156\\
0.95	0.6	0.521775067643131	0.521775067643131\\
0.95	0.65	0.538179373496323	0.538179373496323\\
0.95	0.7	0.549652086848543	0.549652086848543\\
0.95	0.75	0.556316297749952	0.556316297749952\\
0.95	0.8	0.558361820912176	0.558361820912176\\
0.95	0.85	0.556037895974185	0.556037895974185\\
0.95	0.9	0.549644950208728	0.549644950208728\\
0.95	0.95	0.539525697620317	0.539525697620317\\
0.95	1	0.526055851841972	0.526055851841972\\
0.95	1.05	0.509634724039278	0.509634724039278\\
0.95	1.1	0.490675962032366	0.490675962032366\\
0.95	1.15	0.469598664213169	0.469598664213169\\
0.95	1.2	0.446819072964884	0.446819072964884\\
0.95	1.25	0.422743018736373	0.422743018736373\\
0.95	1.3	0.397759249312539	0.397759249312539\\
0.95	1.35	0.372233740773519	0.372233740773519\\
0.95	1.4	0.346505048694087	0.346505048694087\\
0.95	1.45	0.320880721703202	0.320880721703202\\
0.95	1.5	0.295634765815381	0.295634765815381\\
0.95	1.55	0.271006117947277	0.271006117947277\\
0.95	1.6	0.247198061483007	0.247198061483007\\
0.95	1.65	0.224378496132513	0.224378496132513\\
0.95	1.7	0.202680958869823	0.202680958869823\\
0.95	1.75	0.182206282439409	0.182206282439409\\
0.95	1.8	0.163024772567636	0.163024772567636\\
0.95	1.85	0.145178784226114	0.145178784226114\\
0.95	1.9	0.128685580540764	0.128685580540764\\
0.95	1.95	0.113540364602683	0.113540364602683\\
0.95	2	0.0997193838342269	0.0997193838342269\\
0.95	2.05	0.0871830179945183	0.0871830179945183\\
0.95	2.1	0.0758787746834997	0.0758787746834997\\
0.95	2.15	0.0657441296736666	0.0657441296736666\\
0.95	2.2	0.0567091629780316	0.0567091629780316\\
0.95	2.25	0.0486989547453664	0.0486989547453664\\
0.95	2.3	0.0416357174431029	0.0416357174431029\\
0.95	2.35	0.0354406520227568	0.0354406520227568\\
0.95	2.4	0.0300355256348133	0.0300355256348133\\
0.95	2.45	0.0253439768315075	0.0253439768315075\\
0.95	2.5	0.0212925610097922	0.0212925610097922\\
0.95	2.55	0.0178115541164717	0.0178115541164717\\
0.95	2.6	0.0148355364347714	0.0148355364347714\\
0.95	2.65	0.0123037807137119	0.0123037807137119\\
0.95	2.7	0.0101604701384596	0.0101604701384596\\
0.95	2.75	0.00835477184181114	0.00835477184181114\\
0.95	2.8	0.00684079100430504	0.00684079100430504\\
0.95	2.85	0.00557742926362373	0.00557742926362373\\
0.95	2.9	0.00452816932603383	0.00452816932603383\\
0.95	2.95	0.00366080550339258	0.00366080550339258\\
0.95	3	0.00294713753098424	0.00294713753098424\\
1	0	0	0\\
1	0.05	0.0561387753904073	0.0561387753904073\\
1	0.1	0.111618125489026	0.111618125489026\\
1	0.15	0.165791517872408	0.165791517872408\\
1	0.2	0.218037853406226	0.218037853406226\\
1	0.25	0.267773314142287	0.267773314142287\\
1	0.3	0.314462202828242	0.314462202828242\\
1	0.35	0.357626493187076	0.357626493187076\\
1	0.4	0.396853854467587	0.396853854467587\\
1	0.45	0.431803965573177	0.431803965573177\\
1	0.5	0.462212991198226	0.462212991198226\\
1	0.55	0.487896152513082	0.487896152513082\\
1	0.6	0.508748385646077	0.508748385646077\\
1	0.65	0.524743140163869	0.524743140163869\\
1	0.7	0.53592942475061	0.53592942475061\\
1	0.75	0.542427256379498	0.542427256379498\\
1	0.8	0.544421710831459	0.544421710831459\\
1	0.85	0.542155805206827	0.542155805206827\\
1	0.9	0.53592246628477	0.53592246628477\\
1	0.95	0.526055851841972	0.526055851841972\\
1	1	0.512922295412018	0.512922295412018\\
1	1.05	0.496911138922987	0.496911138922987\\
1	1.1	0.478425703027339	0.478425703027339\\
1	1.15	0.457874622869879	0.457874622869879\\
1	1.2	0.435663748890042	0.435663748890042\\
1	1.25	0.412188779538191	0.412188779538191\\
1	1.3	0.387828757088014	0.387828757088014\\
1	1.35	0.362940520628806	0.362940520628806\\
1	1.4	0.337854173327235	0.337854173327235\\
1	1.45	0.312869585526279	0.312869585526279\\
1	1.5	0.288253922382317	0.288253922382317\\
1	1.55	0.264240155492034	0.264240155492034\\
1	1.6	0.241026493048791	0.241026493048791\\
1	1.65	0.218776642963679	0.218776642963679\\
1	1.7	0.197620808314946	0.197620808314946\\
1	1.75	0.177657304447944	0.177657304447944\\
1	1.8	0.158954681830121	0.158954681830121\\
1	1.85	0.141554237995159	0.141554237995159\\
1	1.9	0.125472805076266	0.125472805076266\\
1	1.95	0.110705705924587	0.110705705924587\\
1	2	0.0972297809714104	0.0972297809714104\\
1	2.05	0.0850063991382591	0.0850063991382591\\
1	2.1	0.0739843785549287	0.0739843785549287\\
1	2.15	0.06410275597925	0.06410275597925\\
1	2.2	0.0552933570527489	0.0552933570527489\\
1	2.25	0.047483132379759	0.047483132379759\\
1	2.3	0.0405962364780572	0.0405962364780572\\
1	2.35	0.0345558376030988	0.0345558376030988\\
1	2.4	0.0292856560735358	0.0292856560735358\\
1	2.45	0.0247112368881905	0.0247112368881905\\
1	2.5	0.020760969068402	0.020760969068402\\
1	2.55	0.0173668692977879	0.0173668692977879\\
1	2.6	0.0144651511339474	0.0144651511339474\\
1	2.65	0.0119966034477628	0.0119966034477628\\
1	2.7	0.0099068029518841	0.0099068029518841\\
1	2.75	0.0081461858769186	0.0081461858769186\\
1	2.8	0.00667000321748358	0.00667000321748358\\
1	2.85	0.00543818267657143	0.00543818267657143\\
1	2.9	0.0044151186543996	0.0044151186543996\\
1	2.95	0.00356940951285365	0.00356940951285365\\
1	3	0.00287355903749445	0.00287355903749445\\
1.05	0	0	0\\
1.05	0.05	0.0543863721006335	0.0543863721006335\\
1.05	0.1	0.108133903238984	0.108133903238984\\
1.05	0.15	0.16061624286301	0.16061624286301\\
1.05	0.2	0.211231679795435	0.211231679795435\\
1.05	0.25	0.259414620292033	0.259414620292033\\
1.05	0.3	0.304646089189969	0.304646089189969\\
1.05	0.35	0.346462982069974	0.346462982069974\\
1.05	0.4	0.384465839315991	0.384465839315991\\
1.05	0.45	0.4183249631449	0.4183249631449\\
1.05	0.5	0.447784754017791	0.447784754017791\\
1.05	0.55	0.472666201079585	0.472666201079585\\
1.05	0.6	0.492867520086163	0.492867520086163\\
1.05	0.65	0.508362989390816	0.508362989390816\\
1.05	0.7	0.519200087844198	0.519200087844198\\
1.05	0.75	0.525495086022522	0.525495086022522\\
1.05	0.8	0.527427282462643	0.527427282462643\\
1.05	0.85	0.525232108350113	0.525232108350113\\
1.05	0.9	0.519193346590762	0.519193346590762\\
1.05	0.95	0.509634724039278	0.509634724039278\\
1.05	1	0.496911138922987	0.496911138922987\\
1.05	1.05	0.481399779643805	0.481399779643805\\
1.05	1.1	0.463491376974322	0.463491376974322\\
1.05	1.15	0.443581810284619	0.443581810284619\\
1.05	1.2	0.422064261165545	0.422064261165545\\
1.05	1.25	0.3993220761189	0.3993220761189\\
1.05	1.3	0.375722465401679	0.375722465401679\\
1.05	1.35	0.351611129171314	0.351611129171314\\
1.05	1.4	0.327307866239396	0.327307866239396\\
1.05	1.45	0.303103186328335	0.303103186328335\\
1.05	1.5	0.279255914884646	0.279255914884646\\
1.05	1.55	0.255991751166248	0.255991751166248\\
1.05	1.6	0.233502716186827	0.233502716186827\\
1.05	1.65	0.211947407623417	0.211947407623417\\
1.05	1.7	0.191451964192314	0.191451964192314\\
1.05	1.75	0.172111632270348	0.172111632270348\\
1.05	1.8	0.153992822483762	0.153992822483762\\
1.05	1.85	0.137135543240614	0.137135543240614\\
1.05	1.9	0.121556101249656	0.121556101249656\\
1.05	1.95	0.107249965361851	0.107249965361851\\
1.05	2	0.094194698947384	0.094194698947384\\
1.05	2.05	0.0823528768185121	0.0823528768185121\\
1.05	2.1	0.0716749147757512	0.0716749147757512\\
1.05	2.15	0.0621017525786521	0.0621017525786521\\
1.05	2.2	0.0535673439694919	0.0535673439694919\\
1.05	2.25	0.0460009198303689	0.0460009198303689\\
1.05	2.3	0.0393290022382319	0.0393290022382319\\
1.05	2.35	0.0334771577944383	0.0334771577944383\\
1.05	2.4	0.0283714879305803	0.0283714879305803\\
1.05	2.45	0.0239398618000078	0.0239398618000078\\
1.05	2.5	0.0201129038008334	0.0201129038008334\\
1.05	2.55	0.0168247527539398	0.0168247527539398\\
1.05	2.6	0.0140136133464213	0.0140136133464213\\
1.05	2.65	0.0116221227576913	0.0116221227576913\\
1.05	2.7	0.00959755655376994	0.00959755655376994\\
1.05	2.75	0.00789189812606289	0.00789189812606289\\
1.05	2.8	0.00646179533443244	0.00646179533443244\\
1.05	2.85	0.00526842676104708	0.00526842676104708\\
1.05	2.9	0.00427729825484679	0.00427729825484679\\
1.05	2.95	0.00345798839742363	0.00345798839742363\\
1.05	3	0.00278385928405941	0.00278385928405941\\
1.1	0	0	0\\
1.1	0.05	0.0523631616786612	0.0523631616786612\\
1.1	0.1	0.104111247717913	0.104111247717913\\
1.1	0.15	0.15464120823674	0.15464120823674\\
1.1	0.2	0.203373716127219	0.203373716127219\\
1.1	0.25	0.249764218121142	0.249764218121142\\
1.1	0.3	0.293313045288424	0.293313045288424\\
1.1	0.35	0.333574321012484	0.333574321012484\\
1.1	0.4	0.370163445849533	0.370163445849533\\
1.1	0.45	0.402762987000584	0.402762987000584\\
1.1	0.5	0.431126853405249	0.431126853405249\\
1.1	0.55	0.455082693535291	0.455082693535291\\
1.1	0.6	0.474532509590429	0.474532509590429\\
1.1	0.65	0.489451536786892	0.489451536786892\\
1.1	0.7	0.499885487729455	0.499885487729455\\
1.1	0.75	0.505946307648985	0.505946307648985\\
1.1	0.8	0.507806625053532	0.507806625053532\\
1.1	0.85	0.505693112926735	0.505693112926735\\
1.1	0.9	0.499878997255281	0.499878997255281\\
1.1	0.95	0.490675962032366	0.490675962032366\\
1.1	1	0.478425703027339	0.478425703027339\\
1.1	1.05	0.463491376974322	0.463491376974322\\
1.1	1.1	0.446249179192612	0.446249179192612\\
1.1	1.15	0.427080262067639	0.427080262067639\\
1.1	1.2	0.406363180564837	0.406363180564837\\
1.1	1.25	0.384467020432662	0.384467020432662\\
1.1	1.3	0.361745331454166	0.361745331454166\\
1.1	1.35	0.338530953503326	0.338530953503326\\
1.1	1.4	0.315131788656141	0.315131788656141\\
1.1	1.45	0.291827539473682	0.291827539473682\\
1.1	1.5	0.26886740291796	0.26886740291796\\
1.1	1.55	0.246468682079379	0.246468682079379\\
1.1	1.6	0.224816254657937	0.224816254657937\\
1.1	1.65	0.204062818388079	0.204062818388079\\
1.1	1.7	0.184329819539161	0.184329819539161\\
1.1	1.75	0.165708961257328	0.165708961257328\\
1.1	1.8	0.148264183647886	0.148264183647886\\
1.1	1.85	0.132034006778615	0.132034006778615\\
1.1	1.9	0.117034130737492	0.117034130737492\\
1.1	1.95	0.103260192937341	0.103260192937341\\
1.1	2	0.0906905914063944	0.0906905914063944\\
1.1	2.05	0.0792892931996173	0.0792892931996173\\
1.1	2.1	0.0690085586838252	0.0690085586838252\\
1.1	2.15	0.0597915247001058	0.0597915247001058\\
1.1	2.2	0.0515746019569172	0.0515746019569172\\
1.1	2.25	0.0442896539961834	0.0442896539961834\\
1.1	2.3	0.0378659363240921	0.0378659363240921\\
1.1	2.35	0.0322317845155883	0.0322317845155883\\
1.1	2.4	0.0273160490797998	0.0273160490797998\\
1.1	2.45	0.0230492824871474	0.0230492824871474\\
1.1	2.5	0.0193646899558158	0.0193646899558158\\
1.1	2.55	0.0161988603878174	0.0161988603878174\\
1.1	2.6	0.0134922972983586	0.0134922972983586\\
1.1	2.65	0.0111897718032041	0.0111897718032041\\
1.1	2.7	0.00924052085355581	0.00924052085355581\\
1.1	2.75	0.00759831409166084	0.00759831409166084\\
1.1	2.8	0.00622141210679069	0.00622141210679069\\
1.1	2.85	0.00507243766453913	0.00507243766453913\\
1.1	2.9	0.00411817981997348	0.00411817981997348\\
1.1	2.95	0.00332934885235926	0.00332934885235926\\
1.1	3	0.00268029780534206	0.00268029780534206\\
1.15	0	0	0\\
1.15	0.05	0.050113868787107	0.050113868787107\\
1.15	0.1	0.099639082899833	0.099639082899833\\
1.15	0.15	0.147998496848096	0.147998496848096\\
1.15	0.2	0.19463766888811	0.19463766888811\\
1.15	0.25	0.239035437383416	0.239035437383416\\
1.15	0.3	0.280713597000407	0.280713597000407\\
1.15	0.35	0.319245424035965	0.319245424035965\\
1.15	0.4	0.354262839759854	0.354262839759854\\
1.15	0.45	0.385462046900729	0.385462046900729\\
1.15	0.5	0.412607525396113	0.412607525396113\\
1.15	0.55	0.43553432718721	0.43553432718721\\
1.15	0.6	0.454148664031537	0.454148664031537\\
1.15	0.65	0.468426834932351	0.468426834932351\\
1.15	0.7	0.478412588880432	0.478412588880432\\
1.15	0.75	0.484213062428105	0.484213062428105\\
1.15	0.8	0.485993468716135	0.485993468716135\\
1.15	0.85	0.483970743846077	0.483970743846077\\
1.15	0.9	0.478406377208701	0.478406377208701\\
1.15	0.95	0.469598664213169	0.469598664213169\\
1.15	1	0.457874622869879	0.457874622869879\\
1.15	1.05	0.443581810284619	0.443581810284619\\
1.15	1.1	0.427080262067639	0.427080262067639\\
1.15	1.15	0.408734757961395	0.408734757961395\\
1.15	1.2	0.388907591862172	0.388907591862172\\
1.15	1.25	0.367951995205516	0.367951995205516\\
1.15	1.3	0.346206330818833	0.346206330818833\\
1.15	1.35	0.323989141227762	0.323989141227762\\
1.15	1.4	0.301595102378928	0.301595102378928\\
1.15	1.45	0.279291902032114	0.279291902032114\\
1.15	1.5	0.25731803273544	0.25731803273544\\
1.15	1.55	0.235881463186945	0.235881463186945\\
1.15	1.6	0.215159129547518	0.215159129547518\\
1.15	1.65	0.195297170323366	0.195297170323366\\
1.15	1.7	0.176411814982154	0.176411814982154\\
1.15	1.75	0.158590827503101	0.158590827503101\\
1.15	1.8	0.141895401403647	0.141895401403647\\
1.15	1.85	0.126362402097579	0.126362402097579\\
1.15	1.9	0.112006855265615	0.112006855265615\\
1.15	1.95	0.0988245857182846	0.0988245857182846\\
1.15	2	0.0867949194102481	0.0867949194102481\\
1.15	2.05	0.0758833712145258	0.0758833712145258\\
1.15	2.1	0.0660442521842202	0.0660442521842202\\
1.15	2.15	0.0572231417535516	0.0572231417535516\\
1.15	2.2	0.0493591821494134	0.0493591821494134\\
1.15	2.25	0.0423871637585932	0.0423871637585932\\
1.15	2.3	0.0362393809619752	0.0362393809619752\\
1.15	2.35	0.0308472477254318	0.0308472477254318\\
1.15	2.4	0.0261426708296935	0.0261426708296935\\
1.15	2.45	0.0220591859079545	0.0220591859079545\\
1.15	2.5	0.0185328673907067	0.0185328673907067\\
1.15	2.55	0.0155030280439801	0.0155030280439801\\
1.15	2.6	0.012912727092301	0.012912727092301\\
1.15	2.65	0.0107091080432593	0.0107091080432593\\
1.15	2.7	0.00884358840708303	0.00884358840708303\\
1.15	2.75	0.00727192368042001	0.00727192368042001\\
1.15	2.8	0.0059541673954589	0.0059541673954589\\
1.15	2.85	0.00485454788065412	0.00485454788065412\\
1.15	2.9	0.00394128078832118	0.00394128078832118\\
1.15	2.95	0.00318633455629609	0.00318633455629609\\
1.15	3	0.00256516390953568	0.00256516390953568\\
1.2	0	0	0\\
1.2	0.05	0.0476829133056785	0.0476829133056785\\
1.2	0.1	0.0948057267730322	0.0948057267730322\\
1.2	0.15	0.140819291453189	0.140819291453189\\
1.2	0.2	0.18519606081578	0.18519606081578\\
1.2	0.25	0.227440154065111	0.227440154065111\\
1.2	0.3	0.267096562956625	0.267096562956625\\
1.2	0.35	0.303759263572519	0.303759263572519\\
1.2	0.4	0.337078032180157	0.337078032180157\\
1.2	0.45	0.36676380829982	0.36676380829982\\
1.2	0.5	0.392592496626305	0.392592496626305\\
1.2	0.55	0.414407150506363	0.414407150506363\\
1.2	0.6	0.432118531237341	0.432118531237341\\
1.2	0.65	0.44570408752555	0.44570408752555\\
1.2	0.7	0.455205446157847	0.455205446157847\\
1.2	0.75	0.460724546638405	0.460724546638405\\
1.2	0.8	0.46241858784368	0.46241858784368\\
1.2	0.85	0.460493982600569	0.460493982600569\\
1.2	0.9	0.455199535805847	0.455199535805847\\
1.2	0.95	0.446819072964884	0.446819072964884\\
1.2	1	0.435663748890042	0.435663748890042\\
1.2	1.05	0.422064261165545	0.422064261165545\\
1.2	1.1	0.406363180564837	0.406363180564837\\
1.2	1.15	0.388907591862172	0.388907591862172\\
1.2	1.2	0.370042214570652	0.370042214570652\\
1.2	1.25	0.350103145350253	0.350103145350253\\
1.2	1.3	0.329412333508735	0.329412333508735\\
1.2	1.35	0.308272869507915	0.308272869507915\\
1.2	1.4	0.286965134965822	0.286965134965822\\
1.2	1.45	0.265743832473808	0.265743832473808\\
1.2	1.5	0.244835885631492	0.244835885631492\\
1.2	1.55	0.224439174858785	0.224439174858785\\
1.2	1.6	0.204722053384532	0.204722053384532\\
1.2	1.65	0.185823570735158	0.185823570735158\\
1.2	1.7	0.167854318245244	0.167854318245244\\
1.2	1.75	0.150897802582979	0.150897802582979\\
1.2	1.8	0.135012248851665	0.135012248851665\\
1.2	1.85	0.120232734174104	0.120232734174104\\
1.2	1.9	0.10657355535572	0.10657355535572\\
1.2	1.95	0.0940307397397923	0.0940307397397923\\
1.2	2	0.0825846161507485	0.0825846161507485\\
1.2	2.05	0.0722023722881232	0.0722023722881232\\
1.2	2.1	0.0628405355135691	0.0628405355135691\\
1.2	2.15	0.0544473251287904	0.0544473251287904\\
1.2	2.2	0.0469648354883188	0.0469648354883188\\
1.2	2.25	0.0403310202084135	0.0403310202084135\\
1.2	2.3	0.0344814579772752	0.0344814579772752\\
1.2	2.35	0.0293508897758254	0.0293508897758254\\
1.2	2.4	0.0248745254940659	0.0248745254940659\\
1.2	2.45	0.0209891248610495	0.0209891248610495\\
1.2	2.5	0.0176338632495294	0.0176338632495294\\
1.2	2.55	0.014750997280553	0.014750997280553\\
1.2	2.6	0.0122863482980679	0.0122863482980679\\
1.2	2.65	0.0101896238060801	0.0101896238060801\\
1.2	2.7	0.00841459798518954	0.00841459798518954\\
1.2	2.75	0.00691917257260702	0.00691917257260702\\
1.2	2.8	0.00566533884923703	0.00566533884923703\\
1.2	2.85	0.00461906037857227	0.00461906037857227\\
1.2	2.9	0.00375009462831983	0.00375009462831983\\
1.2	2.95	0.00303176980919587	0.00303176980919587\\
1.2	3	0.00244073130400009	0.00244073130400009\\
1.25	0	0	0\\
1.25	0.05	0.045113603990158	0.045113603990158\\
1.25	0.1	0.0896972881295898	0.0896972881295898\\
1.25	0.15	0.133231493387743	0.133231493387743\\
1.25	0.2	0.175217099144514	0.175217099144514\\
1.25	0.25	0.215184944262456	0.215184944262456\\
1.25	0.3	0.252704537810246	0.252704537810246\\
1.25	0.35	0.287391733749639	0.287391733749639\\
1.25	0.4	0.318915179533428	0.318915179533428\\
1.25	0.45	0.347001390193788	0.347001390193788\\
1.25	0.5	0.371438345404062	0.371438345404062\\
1.25	0.55	0.392077555303389	0.392077555303389\\
1.25	0.6	0.408834589658526	0.408834589658526\\
1.25	0.65	0.421688112312295	0.421688112312295\\
1.25	0.7	0.430677507065884	0.430677507065884\\
1.25	0.75	0.435899220593865	0.435899220593865\\
1.25	0.8	0.437501981389705	0.437501981389705\\
1.25	0.85	0.435681080090775	0.435681080090775\\
1.25	0.9	0.430671915182732	0.430671915182732\\
1.25	0.95	0.422743018736373	0.422743018736373\\
1.25	1	0.412188779538191	0.412188779538191\\
1.25	1.05	0.3993220761189	0.3993220761189\\
1.25	1.1	0.384467020432662	0.384467020432662\\
1.25	1.15	0.367951995205516	0.367951995205516\\
1.25	1.2	0.350103145350253	0.350103145350253\\
1.25	1.25	0.331238457553706	0.331238457553706\\
1.25	1.3	0.311662533455504	0.311662533455504\\
1.25	1.35	0.291662132024838	0.291662132024838\\
1.25	1.4	0.271502527012934	0.271502527012934\\
1.25	1.45	0.251424696813199	0.251424696813199\\
1.25	1.5	0.231643337649073	0.231643337649073\\
1.25	1.55	0.212345667504574	0.212345667504574\\
1.25	1.6	0.193690968193043	0.193690968193043\\
1.25	1.65	0.175810796803489	0.175810796803489\\
1.25	1.7	0.15880978565234	0.15880978565234\\
1.25	1.75	0.142766941798895	0.142766941798895\\
1.25	1.8	0.127737352989909	0.127737352989909\\
1.25	1.85	0.113754206279558	0.113754206279558\\
1.25	1.9	0.100831028115234	0.100831028115234\\
1.25	1.95	0.0889640598997842	0.0889640598997842\\
1.25	2	0.0781346904040862	0.0781346904040862\\
1.25	2.05	0.0683118753603597	0.0683118753603597\\
1.25	2.1	0.0594544845763651	0.0594544845763651\\
1.25	2.15	0.0515135274650072	0.0515135274650072\\
1.25	2.2	0.0444342185239468	0.0444342185239468\\
1.25	2.25	0.038157854628919	0.038157854628919\\
1.25	2.3	0.0326234856963913	0.0326234856963913\\
1.25	2.35	0.0277693690739252	0.0277693690739252\\
1.25	2.4	0.0235342057518272	0.0235342057518272\\
1.25	2.45	0.0198581630491232	0.0198581630491232\\
1.25	2.5	0.0166836937658574	0.0166836937658574\\
1.25	2.55	0.0139561659227628	0.0139561659227628\\
1.25	2.6	0.0116243201846935	0.0116243201846935\\
1.25	2.65	0.00964057397771121	0.00964057397771121\\
1.25	2.7	0.00796119227880766	0.00796119227880766\\
1.25	2.75	0.00654634521550894	0.00654634521550894\\
1.25	2.8	0.00536007210121743	0.00536007210121743\\
1.25	2.85	0.00437017049251315	0.00437017049251315\\
1.25	2.9	0.00354802742238261	0.00354802742238261\\
1.25	2.95	0.00286840826365974	0.00286840826365974\\
1.25	3	0.00230921682132054	0.00230921682132054\\
1.3	0	0	0\\
1.3	0.05	0.0424474265962951	0.0424474265962951\\
1.3	0.1	0.0843962511751028	0.0843962511751028\\
1.3	0.15	0.125357620223043	0.125357620223043\\
1.3	0.2	0.16486191074371	0.16486191074371\\
1.3	0.25	0.202467688642236	0.202467688642236\\
1.3	0.3	0.237769904652069	0.237769904652069\\
1.3	0.35	0.270407115454157	0.270407115454157\\
1.3	0.4	0.300067551167996	0.300067551167996\\
1.3	0.45	0.326493889565474	0.326493889565474\\
1.3	0.5	0.349486640549221	0.349486640549221\\
1.3	0.55	0.368906089888678	0.368906089888678\\
1.3	0.6	0.384672797108887	0.384672797108887\\
1.3	0.65	0.396766687002248	0.396766687002248\\
1.3	0.7	0.405224815819253	0.405224815819253\\
1.3	0.75	0.410137930314256	0.410137930314256\\
1.3	0.8	0.411645969247427	0.411645969247427\\
1.3	0.85	0.409932681737914	0.409932681737914\\
1.3	0.9	0.405219554411858	0.405219554411858\\
1.3	0.95	0.397759249312539	0.397759249312539\\
1.3	1	0.387828757088014	0.387828757088014\\
1.3	1.05	0.375722465401679	0.375722465401679\\
1.3	1.1	0.361745331454166	0.361745331454166\\
1.3	1.15	0.346206330818833	0.346206330818833\\
1.3	1.2	0.329412333508735	0.329412333508735\\
1.3	1.25	0.311662533455504	0.311662533455504\\
1.3	1.3	0.293243530588999	0.293243530588999\\
1.3	1.35	0.274425136655989	0.274425136655989\\
1.3	1.4	0.255456947944224	0.255456947944224\\
1.3	1.45	0.236565701219576	0.236565701219576\\
1.3	1.5	0.217953404332869	0.217953404332869\\
1.3	1.55	0.199796210837159	0.199796210837159\\
1.3	1.6	0.182243989119848	0.182243989119848\\
1.3	1.65	0.165420521352724	0.165420521352724\\
1.3	1.7	0.149424256167201	0.149424256167201\\
1.3	1.75	0.134329531369478	0.134329531369478\\
1.3	1.8	0.120188179065168	0.120188179065168\\
1.3	1.85	0.107031424980473	0.107031424980473\\
1.3	1.9	0.0948719961607165	0.0948719961607165\\
1.3	1.95	0.0837063561387898	0.0837063561387898\\
1.3	2	0.0735169935941108	0.0735169935941108\\
1.3	2.05	0.064274698949938	0.064274698949938\\
1.3	2.1	0.0559407727750234	0.0559407727750234\\
1.3	2.15	0.0484691197862215	0.0484691197862215\\
1.3	2.2	0.0418081922599322	0.0418081922599322\\
1.3	2.25	0.0359027563789072	0.0359027563789072\\
1.3	2.3	0.0306954641601004	0.0306954641601004\\
1.3	2.35	0.0261282218917385	0.0261282218917385\\
1.3	2.4	0.0221433532858676	0.0221433532858676\\
1.3	2.45	0.0186845617244149	0.0186845617244149\\
1.3	2.5	0.0156977010002525	0.0156977010002525\\
1.3	2.55	0.0131313678397636	0.0131313678397636\\
1.3	2.6	0.0109373322929211	0.0109373322929211\\
1.3	2.65	0.00907082387730151	0.00907082387730151\\
1.3	2.7	0.00749069227427281	0.00749069227427281\\
1.3	2.75	0.00615946152450922	0.00615946152450922\\
1.3	2.8	0.00504329618881508	0.00504329618881508\\
1.3	2.85	0.00411189696204977	0.00411189696204977\\
1.3	2.9	0.00333834188033578	0.00333834188033578\\
1.3	2.95	0.002698887662499	0.002698887662499\\
1.3	3	0.00217274398071407	0.00217274398071407\\
1.35	0	0	0\\
1.35	0.05	0.0397234367659749	0.0397234367659749\\
1.35	0.1	0.0789802684323894	0.0789802684323894\\
1.35	0.15	0.117313012810482	0.117313012810482\\
1.35	0.2	0.154282184143459	0.154282184143459\\
1.35	0.25	0.189474676602302	0.189474676602302\\
1.35	0.3	0.222511434253184	0.222511434253184\\
1.35	0.35	0.253054208773882	0.253054208773882\\
1.35	0.4	0.280811237574134	0.280811237574134\\
1.35	0.45	0.305541711632603	0.305541711632603\\
1.35	0.5	0.327058942782216	0.327058942782216\\
1.35	0.55	0.345232182710341	0.345232182710341\\
1.35	0.6	0.359987088896439	0.359987088896439\\
1.35	0.65	0.371304874424468	0.371304874424468\\
1.35	0.7	0.379220217524445	0.379220217524445\\
1.35	0.75	0.383818041435477	0.383818041435477\\
1.35	0.8	0.385229304591008	0.385229304591008\\
1.35	0.85	0.383625964329811	0.383625964329811\\
1.35	0.9	0.379215293758725	0.379215293758725\\
1.35	0.95	0.372233740773519	0.372233740773519\\
1.35	1	0.362940520628806	0.362940520628806\\
1.35	1.05	0.351611129171314	0.351611129171314\\
1.35	1.1	0.338530953503326	0.338530953503326\\
1.35	1.15	0.323989141227762	0.323989141227762\\
1.35	1.2	0.308272869507915	0.308272869507915\\
1.35	1.25	0.291662132024838	0.291662132024838\\
1.35	1.3	0.274425136655989	0.274425136655989\\
1.35	1.35	0.256814380448205	0.256814380448205\\
1.35	1.4	0.239063442281258	0.239063442281258\\
1.35	1.45	0.221384508483126	0.221384508483126\\
1.35	1.5	0.203966623401885	0.203966623401885\\
1.35	1.55	0.186974636242471	0.186974636242471\\
1.35	1.6	0.170548797848989	0.170548797848989\\
1.35	1.65	0.154804946887477	0.154804946887477\\
1.35	1.7	0.139835214219529	0.139835214219529\\
1.35	1.75	0.125709167151825	0.125709167151825\\
1.35	1.8	0.112475311554684	0.112475311554684\\
1.35	1.85	0.100162869297596	0.100162869297596\\
1.35	1.9	0.0887837506898703	0.0887837506898703\\
1.35	1.95	0.0783346462110289	0.0783346462110289\\
1.35	2	0.0687991682990539	0.0687991682990539\\
1.35	2.05	0.0601499818510267	0.0601499818510267\\
1.35	2.1	0.0523508709044418	0.0523508709044418\\
1.35	2.15	0.0453586982608383	0.0453586982608383\\
1.35	2.2	0.0391252241821909	0.0391252241821909\\
1.35	2.25	0.0335987593854796	0.0335987593854796\\
1.35	2.3	0.0287256360948021	0.0287256360948021\\
1.35	2.35	0.0244514886613745	0.0244514886613745\\
1.35	2.4	0.0207223420727837	0.0207223420727837\\
1.35	2.45	0.0174855124485811	0.0174855124485811\\
1.35	2.5	0.0146903283203778	0.0146903283203778\\
1.35	2.55	0.012288685130305	0.012288685130305\\
1.35	2.6	0.0102354480015575	0.0102354480015575\\
1.35	2.65	0.00848871951961232	0.00848871951961232\\
1.35	2.7	0.00700999011601858	0.00700999011601858\\
1.35	2.75	0.00576418878600884	0.00576418878600884\\
1.35	2.8	0.00471965142089353	0.00471965142089353\\
1.35	2.85	0.00384802312078077	0.00384802312078077\\
1.35	2.9	0.00312410959203588	0.00312410959203588\\
1.35	2.95	0.00252569123728944	0.00252569123728944\\
1.35	3	0.00203331191187173	0.00203331191187173\\
1.4	0	0	0\\
1.4	0.05	0.0369777639240538	0.0369777639240538\\
1.4	0.1	0.0735211743625581	0.0735211743625581\\
1.4	0.15	0.109204370167719	0.109204370167719\\
1.4	0.2	0.143618242715365	0.143618242715365\\
1.4	0.25	0.176378239935867	0.176378239935867\\
1.4	0.3	0.207131506135554	0.207131506135554\\
1.4	0.35	0.235563172621657	0.235563172621657\\
1.4	0.4	0.261401643352569	0.261401643352569\\
1.4	0.45	0.284422753959175	0.284422753959175\\
1.4	0.5	0.304452720108307	0.304452720108307\\
1.4	0.55	0.321369830774145	0.321369830774145\\
1.4	0.6	0.33510488197038	0.33510488197038\\
1.4	0.65	0.345640385327355	0.345640385327355\\
1.4	0.7	0.353008622125525	0.353008622125525\\
1.4	0.75	0.357288645733456	0.357288645733456\\
1.4	0.8	0.358602362774289	0.358602362774289\\
1.4	0.85	0.357109844943625	0.357109844943625\\
1.4	0.9	0.353004038689115	0.353004038689115\\
1.4	0.95	0.346505048694087	0.346505048694087\\
1.4	1	0.337854173327235	0.337854173327235\\
1.4	1.05	0.327307866239396	0.327307866239396\\
1.4	1.1	0.315131788656141	0.315131788656141\\
1.4	1.15	0.301595102378928	0.301595102378928\\
1.4	1.2	0.286965134965822	0.286965134965822\\
1.4	1.25	0.271502527012934	0.271502527012934\\
1.4	1.3	0.255456947944224	0.255456947944224\\
1.4	1.35	0.239063442281258	0.239063442281258\\
1.4	1.4	0.222539443996949	0.222539443996949\\
1.4	1.45	0.206082473159615	0.206082473159615\\
1.4	1.5	0.189868507424856	0.189868507424856\\
1.4	1.55	0.174051001666654	0.174051001666654\\
1.4	1.6	0.158760512629988	0.158760512629988\\
1.4	1.65	0.144104872244689	0.144104872244689\\
1.4	1.7	0.13016984331296	0.13016984331296\\
1.4	1.75	0.117020184668695	0.117020184668695\\
1.4	1.8	0.104701049470019	0.104701049470019\\
1.4	1.85	0.0932396397789741	0.0932396397789741\\
1.4	1.9	0.0826470426676209	0.0826470426676209\\
1.4	1.95	0.0729201773686111	0.0729201773686111\\
1.4	2	0.0640437890236313	0.0640437890236313\\
1.4	2.05	0.0559924319244334	0.0559924319244334\\
1.4	2.1	0.0487323933457134	0.0487323933457134\\
1.4	2.15	0.0422235177201064	0.0422235177201064\\
1.4	2.2	0.0364208996267906	0.0364208996267906\\
1.4	2.25	0.0312764225315351	0.0312764225315351\\
1.4	2.3	0.0267401281601018	0.0267401281601018\\
1.4	2.35	0.022761408602149	0.022761408602149\\
1.4	2.4	0.0192900195830293	0.0192900195830293\\
1.4	2.45	0.0162769187173794	0.0162769187173794\\
1.4	2.5	0.0136749369345369	0.0136749369345369\\
1.4	2.55	0.011439294650222	0.011439294650222\\
1.4	2.6	0.00952797669769377	0.00952797669769377\\
1.4	2.65	0.00790198160000591	0.00790198160000591\\
1.4	2.7	0.00652546155931086	0.00652546155931086\\
1.4	2.75	0.00536576966888433	0.00536576966888433\\
1.4	2.8	0.00439343043437553	0.00439343043437553\\
1.4	2.85	0.00358204883864458	0.00358204883864458\\
1.4	2.9	0.0029081720105881	0.0029081720105881\\
1.4	2.95	0.00235111616519387	0.00235111616519387\\
1.4	3	0.00189276996107147	0.00189276996107147\\
1.45	0	0	0\\
1.45	0.05	0.0342432285464229	0.0342432285464229\\
1.45	0.1	0.0680842243968355	0.0680842243968355\\
1.45	0.15	0.101128619177777	0.101128619177777\\
1.45	0.2	0.132997558176815	0.132997558176815\\
1.45	0.25	0.163334927259105	0.163334927259105\\
1.45	0.3	0.191813964693272	0.191813964693272\\
1.45	0.35	0.218143086579573	0.218143086579573\\
1.45	0.4	0.242070781622083	0.242070781622083\\
1.45	0.45	0.263389462587042	0.263389462587042\\
1.45	0.5	0.281938196632468	0.281938196632468\\
1.45	0.55	0.297604273360774	0.297604273360774\\
1.45	0.6	0.31032360647609	0.31032360647609\\
1.45	0.65	0.320080000887754	0.320080000887754\\
1.45	0.7	0.326903350649576	0.326903350649576\\
1.45	0.75	0.330866863069945	0.330866863069945\\
1.45	0.8	0.332083429679191	0.332083429679191\\
1.45	0.85	0.330701284742304	0.330701284742304\\
1.45	0.9	0.326899106161975	0.326899106161975\\
1.45	0.95	0.320880721703202	0.320880721703202\\
1.45	1	0.312869585526279	0.312869585526279\\
1.45	1.05	0.303103186328335	0.303103186328335\\
1.45	1.1	0.291827539473682	0.291827539473682\\
1.45	1.15	0.279291902032114	0.279291902032114\\
1.45	1.2	0.265743832473808	0.265743832473808\\
1.45	1.25	0.251424696813199	0.251424696813199\\
1.45	1.3	0.236565701219576	0.236565701219576\\
1.45	1.35	0.221384508483126	0.221384508483126\\
1.45	1.4	0.206082473159615	0.206082473159615\\
1.45	1.45	0.190842508549477	0.190842508549477\\
1.45	1.5	0.175827578619166	0.175827578619166\\
1.45	1.55	0.161179790131336	0.161179790131336\\
1.45	1.6	0.147020045054686	0.147020045054686\\
1.45	1.65	0.133448201061126	0.133448201061126\\
1.45	1.7	0.120543678724668	0.120543678724668\\
1.45	1.75	0.108366447911365	0.108366447911365\\
1.45	1.8	0.0969583226669899	0.0969583226669899\\
1.45	1.85	0.0863444934392218	0.0863444934392218\\
1.45	1.9	0.0765352274022266	0.0765352274022266\\
1.45	1.95	0.067527671613879	0.067527671613879\\
1.45	2	0.059307699324905	0.059307699324905\\
1.45	2.05	0.0518517465576432	0.0518517465576432\\
1.45	2.1	0.045128593669936	0.045128593669936\\
1.45	2.15	0.039101054630916	0.039101054630916\\
1.45	2.2	0.0337275448117414	0.0337275448117414\\
1.45	2.25	0.0289635059345805	0.0289635059345805\\
1.45	2.3	0.0247626741797486	0.0247626741797486\\
1.45	2.35	0.0210781841325699	0.0210781841325699\\
1.45	2.4	0.0178635071229107	0.0178635071229107\\
1.45	2.45	0.0150732274892426	0.0150732274892426\\
1.45	2.5	0.0126636643516094	0.0126636643516094\\
1.45	2.55	0.0105933496119979	0.0105933496119979\\
1.45	2.6	0.00882337515903399	0.00882337515903399\\
1.45	2.65	0.00731762370635436	0.00731762370635436\\
1.45	2.7	0.00604289842958904	0.00604289842958904\\
1.45	2.75	0.00496896668701883	0.00496896668701883\\
1.45	2.8	0.00406853272080272	0.00406853272080272\\
1.45	2.85	0.00331715344654372	0.00331715344654372\\
1.45	2.9	0.00269311035181603	0.00269311035181603\\
1.45	2.95	0.00217724923414181	0.00217724923414181\\
1.45	3	0.00175279810039062	0.00175279810039062\\
1.5	0	0	0\\
1.5	0.05	0.0315490715626351	0.0315490715626351\\
1.5	0.1	0.0627275569203491	0.0627275569203491\\
1.5	0.15	0.093172115448893	0.093172115448893\\
1.5	0.2	0.12253369961561	0.12253369961561\\
1.5	0.25	0.150484213303351	0.150484213303351\\
1.5	0.3	0.176722603437255	0.176722603437255\\
1.5	0.35	0.200980227085275	0.200980227085275\\
1.5	0.4	0.223025361124013	0.223025361124013\\
1.5	0.45	0.242666750675605	0.242666750675605\\
1.5	0.5	0.259756124622986	0.259756124622986\\
1.5	0.55	0.274189640292719	0.274189640292719\\
1.5	0.6	0.285908253511098	0.285908253511098\\
1.5	0.65	0.294897043369788	0.294897043369788\\
1.5	0.7	0.301183551945952	0.301183551945952\\
1.5	0.75	0.304835226811249	0.304835226811249\\
1.5	0.8	0.305956077520866	0.305956077520866\\
1.5	0.85	0.304682675701739	0.304682675701739\\
1.5	0.9	0.30117964140221	0.30117964140221\\
1.5	0.95	0.295634765815381	0.295634765815381\\
1.5	1	0.288253922382317	0.288253922382317\\
1.5	1.05	0.279255914884646	0.279255914884646\\
1.5	1.1	0.26886740291796	0.26886740291796\\
1.5	1.15	0.25731803273544	0.25731803273544\\
1.5	1.2	0.244835885631492	0.244835885631492\\
1.5	1.25	0.231643337649073	0.231643337649073\\
1.5	1.3	0.217953404332869	0.217953404332869\\
1.5	1.35	0.203966623401885	0.203966623401885\\
1.5	1.4	0.189868507424856	0.189868507424856\\
1.5	1.45	0.175827578619166	0.175827578619166\\
1.5	1.5	0.161993979423426	0.161993979423426\\
1.5	1.55	0.148498636056185	0.148498636056185\\
1.5	1.6	0.135452938273154	0.135452938273154\\
1.5	1.65	0.122948887236924	0.122948887236924\\
1.5	1.7	0.111059654943228	0.111059654943228\\
1.5	1.75	0.0998404930046049	0.0998404930046049\\
1.5	1.8	0.0893299256601045	0.0893299256601045\\
1.5	1.85	0.0795511614467219	0.0795511614467219\\
1.5	1.9	0.0705136597474139	0.0705136597474139\\
1.5	1.95	0.0622147920811905	0.0622147920811905\\
1.5	2	0.0546415431500581	0.0546415431500581\\
1.5	2.05	0.0477722029211404	0.0477722029211404\\
1.5	2.1	0.041578008022337	0.041578008022337\\
1.5	2.15	0.0360246981108367	0.0360246981108367\\
1.5	2.2	0.0310739603146668	0.0310739603146668\\
1.5	2.25	0.0266847420708623	0.0266847420708623\\
1.5	2.3	0.022814419461646	0.022814419461646\\
1.5	2.35	0.0194198143059823	0.0194198143059823\\
1.5	2.4	0.016458058673303	0.016458058673303\\
1.5	2.45	0.0138873100733859	0.0138873100733859\\
1.5	2.5	0.0116673243100452	0.0116673243100452\\
1.5	2.55	0.00975989587383242	0.00975989587383242\\
1.5	2.6	0.00812917782968272	0.00812917782968272\\
1.5	2.65	0.00674189449359981	0.00674189449359981\\
1.5	2.7	0.00556746087017999	0.00556746087017999\\
1.5	2.75	0.00457802293345622	0.00457802293345622\\
1.5	2.8	0.00374843247591313	0.00374843247591313\\
1.5	2.85	0.00305616952348326	0.00305616952348326\\
1.5	2.9	0.00248122431272307	0.00248122431272307\\
1.5	2.95	0.00200594963773671	0.00200594963773671\\
1.5	3	0.00161489307671753	0.00161489307671753\\
1.55	0	0	0\\
1.55	0.05	0.0289207914551223	0.0289207914551223\\
1.55	0.1	0.0575018693840514	0.0575018693840514\\
1.55	0.15	0.0854101622287155	0.0854101622287155\\
1.55	0.2	0.112325700798267	0.112325700798267\\
1.55	0.25	0.137947721903448	0.137947721903448\\
1.55	0.3	0.162000252504047	0.162000252504047\\
1.55	0.35	0.184237029688707	0.184237029688707\\
1.55	0.4	0.204445634650943	0.204445634650943\\
1.55	0.45	0.222450745513957	0.222450745513957\\
1.55	0.5	0.238116443284161	0.238116443284161\\
1.55	0.55	0.251347536180821	0.251347536180821\\
1.55	0.6	0.262089898863638	0.262089898863638\\
1.55	0.65	0.270329853450606	0.270329853450606\\
1.55	0.7	0.276092647552204	0.276092647552204\\
1.55	0.75	0.279440109839058	0.279440109839058\\
1.55	0.8	0.28046758507112	0.28046758507112\\
1.55	0.85	0.279300267409285	0.279300267409285\\
1.55	0.9	0.276089062786808	0.276089062786808\\
1.55	0.95	0.271006117947277	0.271006117947277\\
1.55	1	0.264240155492034	0.264240155492034\\
1.55	1.05	0.255991751166248	0.255991751166248\\
1.55	1.1	0.246468682079379	0.246468682079379\\
1.55	1.15	0.235881463186945	0.235881463186945\\
1.55	1.2	0.224439174858785	0.224439174858785\\
1.55	1.25	0.212345667504574	0.212345667504574\\
1.55	1.3	0.199796210837159	0.199796210837159\\
1.55	1.35	0.186974636242471	0.186974636242471\\
1.55	1.4	0.174051001666654	0.174051001666654\\
1.55	1.45	0.161179790131336	0.161179790131336\\
1.55	1.5	0.148498636056185	0.148498636056185\\
1.55	1.55	0.136127558499611	0.136127558499611\\
1.55	1.6	0.124168667594675	0.124168667594675\\
1.55	1.65	0.112706300100117	0.112706300100117\\
1.55	1.7	0.10180753222212	0.10180753222212\\
1.55	1.75	0.0915230126893029	0.0915230126893029\\
1.55	1.8	0.0818880563755544	0.0818880563755544\\
1.55	1.85	0.0729239383683863	0.0729239383683863\\
1.55	1.9	0.0646393300114623	0.0646393300114623\\
1.55	1.95	0.057031821796458	0.057031821796458\\
1.55	2	0.0500894826997219	0.0500894826997219\\
1.55	2.05	0.0437924113009521	0.0437924113009521\\
1.55	2.1	0.0381142404379832	0.0381142404379832\\
1.55	2.15	0.0330235639178419	0.0330235639178419\\
1.55	2.2	0.0284852606252152	0.0284852606252152\\
1.55	2.25	0.0244616979911113	0.0244616979911113\\
1.55	2.3	0.0209138029976575	0.0209138029976575\\
1.55	2.35	0.0178019945381114	0.0178019945381114\\
1.55	2.4	0.0150869759099499	0.0150869759099499\\
1.55	2.45	0.0127303904239351	0.0127303904239351\\
1.55	2.5	0.0106953465346894	0.0106953465346894\\
1.55	2.55	0.00894682154530067	0.00894682154530067\\
1.55	2.6	0.00745195484586937	0.00745195484586937\\
1.55	2.65	0.00618024287259096	0.00618024287259096\\
1.55	2.7	0.00510364859521656	0.00510364859521656\\
1.55	2.75	0.00419663844219307	0.00419663844219307\\
1.55	2.8	0.00343615924494854	0.00343615924494854\\
1.55	2.85	0.0028015671163154	0.0028015671163154\\
1.55	2.9	0.00227451925991478	0.00227451925991478\\
1.55	2.95	0.00183883861771608	0.00183883861771608\\
1.55	3	0.00148036007339696	0.00148036007339696\\
1.6	0	0	0\\
1.6	0.05	0.0263800818904442	0.0263800818904442\\
1.6	0.1	0.0524502942998206	0.0524502942998206\\
1.6	0.15	0.0779068262141414	0.0779068262141414\\
1.6	0.2	0.102457817935511	0.102457817935511\\
1.6	0.25	0.125828928508409	0.125828928508409\\
1.6	0.3	0.147768429296304	0.147768429296304\\
1.6	0.35	0.168051691738177	0.168051691738177\\
1.6	0.4	0.186484958152156	0.186484958152156\\
1.6	0.45	0.202908308797655	0.202908308797655\\
1.6	0.5	0.217197765249434	0.217197765249434\\
1.6	0.55	0.229266498384057	0.229266498384057\\
1.6	0.6	0.239065137806125	0.239065137806125\\
1.6	0.65	0.246581207244095	0.246581207244095\\
1.6	0.7	0.251837736290122	0.251837736290122\\
1.6	0.75	0.254891121927559	0.254891121927559\\
1.6	0.8	0.255828332819738	0.255828332819738\\
1.6	0.85	0.254763564742449	0.254763564742449\\
1.6	0.9	0.251834466448601	0.251834466448601\\
1.6	0.95	0.247198061483007	0.247198061483007\\
1.6	1	0.241026493048791	0.241026493048791\\
1.6	1.05	0.233502716186827	0.233502716186827\\
1.6	1.1	0.224816254657937	0.224816254657937\\
1.6	1.15	0.215159129547518	0.215159129547518\\
1.6	1.2	0.204722053384532	0.204722053384532\\
1.6	1.25	0.193690968193043	0.193690968193043\\
1.6	1.3	0.182243989119848	0.182243989119848\\
1.6	1.35	0.170548797848989	0.170548797848989\\
1.6	1.4	0.158760512629988	0.158760512629988\\
1.6	1.45	0.147020045054686	0.147020045054686\\
1.6	1.5	0.135452938273154	0.135452938273154\\
1.6	1.55	0.124168667594675	0.124168667594675\\
1.6	1.6	0.113260372713441	0.113260372713441\\
1.6	1.65	0.102804981351348	0.102804981351348\\
1.6	1.7	0.092863677028033	0.092863677028033\\
1.6	1.75	0.0834826589497209	0.0834826589497209\\
1.6	1.8	0.0746941395566072	0.0746941395566072\\
1.6	1.85	0.0665175249064982	0.0665175249064982\\
1.6	1.9	0.0589607245601092	0.0589607245601092\\
1.6	1.95	0.0520215406859246	0.0520215406859246\\
1.6	2	0.045689090408161	0.045689090408161\\
1.6	2.05	0.0399452206587008	0.0399452206587008\\
1.6	2.1	0.0347658806470179	0.0347658806470179\\
1.6	2.15	0.0301224232337767	0.0301224232337767\\
1.6	2.2	0.0259828127155466	0.0259828127155466\\
1.6	2.25	0.0223127225679897	0.0223127225679897\\
1.6	2.3	0.0190765123622198	0.0190765123622198\\
1.6	2.35	0.0162380782164052	0.0162380782164052\\
1.6	2.4	0.0137615756678453	0.0137615756678453\\
1.6	2.45	0.0116120176863712	0.0116120176863712\\
1.6	2.5	0.0097557536718731	0.0097557536718731\\
1.6	2.55	0.0081608376932029	0.0081608376932029\\
1.6	2.6	0.00679729596553309	0.00679729596553309\\
1.6	2.65	0.00563730468216172	0.00563730468216172\\
1.6	2.7	0.00465528988343151	0.00465528988343151\\
1.6	2.75	0.00382796113797334	0.00382796113797334\\
1.6	2.8	0.00313429051245051	0.00313429051245051\\
1.6	2.85	0.0025554476980569	0.0025554476980569\\
1.6	2.9	0.00207470132451431	0.00207470132451431\\
1.6	2.95	0.00167729549842834	0.00167729549842834\\
1.6	3	0.0013503095177791	0.0013503095177791\\
1.65	0	0	0\\
1.65	0.05	0.0239448605175948	0.0239448605175948\\
1.65	0.1	0.0476084564988003	0.0476084564988003\\
1.65	0.15	0.0707150225997537	0.0707150225997537\\
1.65	0.2	0.0929996415322586	0.0929996415322586\\
1.65	0.25	0.114213297544905	0.114213297544905\\
1.65	0.3	0.13412749979695	0.13412749979695\\
1.65	0.35	0.152538355837102	0.152538355837102\\
1.65	0.4	0.169269994313413	0.169269994313413\\
1.65	0.45	0.184177258137355	0.184177258137355\\
1.65	0.5	0.197147613689361	0.197147613689361\\
1.65	0.55	0.208102247292576	0.208102247292576\\
1.65	0.6	0.216996346075059	0.216996346075059\\
1.65	0.65	0.223818585485845	0.223818585485845\\
1.65	0.7	0.228589869189077	0.228589869189077\\
1.65	0.75	0.231361388000069	0.231361388000069\\
1.65	0.8	0.232212082254241	0.232212082254241\\
1.65	0.85	0.231245605986269	0.231245605986269\\
1.65	0.9	0.228586901196049	0.228586901196049\\
1.65	0.95	0.224378496132513	0.224378496132513\\
1.65	1	0.218776642963679	0.218776642963679\\
1.65	1.05	0.211947407623417	0.211947407623417\\
1.65	1.1	0.204062818388079	0.204062818388079\\
1.65	1.15	0.195297170323366	0.195297170323366\\
1.65	1.2	0.185823570735158	0.185823570735158\\
1.65	1.25	0.175810796803489	0.175810796803489\\
1.65	1.3	0.165420521352724	0.165420521352724\\
1.65	1.35	0.154804946887477	0.154804946887477\\
1.65	1.4	0.144104872244689	0.144104872244689\\
1.65	1.45	0.133448201061126	0.133448201061126\\
1.65	1.5	0.122948887236924	0.122948887236924\\
1.65	1.55	0.112706300100117	0.112706300100117\\
1.65	1.6	0.102804981351348	0.102804981351348\\
1.65	1.65	0.0933147572928369	0.0933147572928369\\
1.65	1.7	0.0842911634172255	0.0842911634172255\\
1.65	1.75	0.0757761341488899	0.0757761341488899\\
1.65	1.8	0.0677989083048522	0.0677989083048522\\
1.65	1.85	0.0603771005138042	0.0603771005138042\\
1.65	1.9	0.0535178901821205	0.0535178901821205\\
1.65	1.95	0.0472192823664457	0.0472192823664457\\
1.65	2	0.0414713988206187	0.0414713988206187\\
1.65	2.05	0.0362577622385475	0.0362577622385475\\
1.65	2.1	0.0315565420274809	0.0315565420274809\\
1.65	2.15	0.0273417355480618	0.0273417355480618\\
1.65	2.2	0.0235842644049531	0.0235842644049531\\
1.65	2.25	0.0202529708541897	0.0202529708541897\\
1.65	2.3	0.0173155045375727	0.0173155045375727\\
1.65	2.35	0.0147390944266348	0.0147390944266348\\
1.65	2.4	0.0124912049643123	0.0124912049643123\\
1.65	2.45	0.0105400788740054	0.0105400788740054\\
1.65	2.5	0.00885517193946363	0.00885517193946363\\
1.65	2.55	0.00740748725049477	0.00740748725049477\\
1.65	2.6	0.00616981798871736	0.00616981798871736\\
1.65	2.65	0.00511690884319971	0.00511690884319971\\
1.65	2.7	0.00422554666019123	0.00422554666019123\\
1.65	2.75	0.00347459101515327	0.00347459101515327\\
1.65	2.8	0.00284495512386691	0.00284495512386691\\
1.65	2.85	0.00231954695759099	0.00231954695759099\\
1.65	2.9	0.00188317966704871	0.00188317966704871\\
1.65	2.95	0.00152245951788363	0.00152245951788363\\
1.65	3	0.00122565855530999	0.00122565855530999\\
1.7	0	0	0\\
1.7	0.05	0.0216293779188363	0.0216293779188363\\
1.7	0.1	0.0430046897532925	0.0430046897532925\\
1.7	0.15	0.063876836836248	0.063876836836248\\
1.7	0.2	0.084006519542657	0.084006519542657\\
1.7	0.25	0.103168802095966	0.103168802095966\\
1.7	0.3	0.121157288858923	0.121157288858923\\
1.7	0.35	0.137787803904486	0.137787803904486\\
1.7	0.4	0.152901482747574	0.152901482747574\\
1.7	0.45	0.166367205078548	0.166367205078548\\
1.7	0.5	0.178083319347406	0.178083319347406\\
1.7	0.55	0.187978633207857	0.187978633207857\\
1.7	0.6	0.196012667219976	0.196012667219976\\
1.7	0.65	0.202175191923773	0.202175191923773\\
1.7	0.7	0.206485089586337	0.206485089586337\\
1.7	0.75	0.208988600839954	0.208988600839954\\
1.7	0.8	0.209757032441523	0.209757032441523\\
1.7	0.85	0.208884015017421	0.208884015017421\\
1.7	0.9	0.206482408600042	0.206482408600042\\
1.7	0.95	0.202680958869823	0.202680958869823\\
1.7	1	0.197620808314946	0.197620808314946\\
1.7	1.05	0.191451964192314	0.191451964192314\\
1.7	1.1	0.184329819539161	0.184329819539161\\
1.7	1.15	0.176411814982154	0.176411814982154\\
1.7	1.2	0.167854318245244	0.167854318245244\\
1.7	1.25	0.15880978565234	0.15880978565234\\
1.7	1.3	0.149424256167201	0.149424256167201\\
1.7	1.35	0.139835214219529	0.139835214219529\\
1.7	1.4	0.13016984331296	0.13016984331296\\
1.7	1.45	0.120543678724668	0.120543678724668\\
1.7	1.5	0.111059654943228	0.111059654943228\\
1.7	1.55	0.10180753222212	0.10180753222212\\
1.7	1.6	0.092863677028033	0.092863677028033\\
1.7	1.65	0.0842911634172255	0.0842911634172255\\
1.7	1.7	0.0761401565663698	0.0761401565663698\\
1.7	1.75	0.0684485358154597	0.0684485358154597\\
1.7	1.8	0.0612427125700992	0.0612427125700992\\
1.7	1.85	0.0545385981136553	0.0545385981136553\\
1.7	1.9	0.0483426775995325	0.0483426775995325\\
1.7	1.95	0.0426531489966134	0.0426531489966134\\
1.7	2	0.037461089291158	0.037461089291158\\
1.7	2.05	0.0327516145426112	0.0327516145426112\\
1.7	2.1	0.0285050051898396	0.0285050051898396\\
1.7	2.15	0.0246977730645521	0.0246977730645521\\
1.7	2.2	0.0213036516699546	0.0213036516699546\\
1.7	2.25	0.0182944962349042	0.0182944962349042\\
1.7	2.3	0.015641084700547	0.015641084700547\\
1.7	2.35	0.0133138150168319	0.0133138150168319\\
1.7	2.4	0.0112832978348831	0.0112832978348831\\
1.7	2.45	0.00952084682609394	0.00952084682609394\\
1.7	2.5	0.00799887141853236	0.00799887141853236\\
1.7	2.55	0.00669117872088597	0.00669117872088597\\
1.7	2.6	0.00557319283068459	0.00557319283068459\\
1.7	2.65	0.00462210064094868	0.00462210064094868\\
1.7	2.7	0.00381693372403629	0.00381693372403629\\
1.7	2.75	0.00313859594733993	0.00313859594733993\\
1.7	2.8	0.00256984623030195	0.00256984623030195\\
1.7	2.85	0.00209524535377256	0.00209524535377256\\
1.7	2.9	0.00170107504605152	0.00170107504605152\\
1.7	2.95	0.00137523675505385	0.00137523675505385\\
1.7	3	0.00110713662636601	0.00110713662636601\\
1.75	0	0	0\\
1.75	0.05	0.0194443945994918	0.0194443945994918\\
1.75	0.1	0.038660388677361	0.038660388677361\\
1.75	0.15	0.0574240473245281	0.0574240473245281\\
1.75	0.2	0.0755202447822052	0.0755202447822052\\
1.75	0.25	0.0927467681150378	0.0927467681150378\\
1.75	0.3	0.108918071616193	0.108918071616193\\
1.75	0.35	0.123868584670805	0.123868584670805\\
1.75	0.4	0.137455491163343	0.137455491163343\\
1.75	0.45	0.149560916458197	0.149560916458197\\
1.75	0.5	0.160093477767694	0.160093477767694\\
1.75	0.55	0.168989174542258	0.168989174542258\\
1.75	0.6	0.176211616544223	0.176211616544223\\
1.75	0.65	0.181751607685874	0.181751607685874\\
1.75	0.7	0.185626122762025	0.185626122762025\\
1.75	0.75	0.187876731211435	0.187876731211435\\
1.75	0.8	0.18856753643661	0.18856753643661\\
1.75	0.85	0.18778271056921	0.18778271056921\\
1.75	0.9	0.185623712606929	0.185623712606929\\
1.75	0.95	0.182206282439409	0.182206282439409\\
1.75	1	0.177657304447944	0.177657304447944\\
1.75	1.05	0.172111632270348	0.172111632270348\\
1.75	1.1	0.165708961257328	0.165708961257328\\
1.75	1.15	0.158590827503101	0.158590827503101\\
1.75	1.2	0.150897802582979	0.150897802582979\\
1.75	1.25	0.142766941798895	0.142766941798895\\
1.75	1.3	0.134329531369478	0.134329531369478\\
1.75	1.35	0.125709167151825	0.125709167151825\\
1.75	1.4	0.117020184668695	0.117020184668695\\
1.75	1.45	0.108366447911365	0.108366447911365\\
1.75	1.5	0.0998404930046049	0.0998404930046049\\
1.75	1.55	0.0915230126893029	0.0915230126893029\\
1.75	1.6	0.0834826589497209	0.0834826589497209\\
1.75	1.65	0.0757761341488899	0.0757761341488899\\
1.75	1.7	0.0684485358154597	0.0684485358154597\\
1.75	1.75	0.0615339167472854	0.0615339167472854\\
1.75	1.8	0.055056020289849	0.055056020289849\\
1.75	1.85	0.0490291503807645	0.0490291503807645\\
1.75	1.9	0.0434591370481679	0.0434591370481679\\
1.75	1.95	0.0383443603007557	0.0383443603007557\\
1.75	2	0.0336767985208547	0.0336767985208547\\
1.75	2.05	0.0294430713322729	0.0294430713322729\\
1.75	2.1	0.0256254512289562	0.0256254512289562\\
1.75	2.15	0.0222028227995235	0.0222028227995235\\
1.75	2.2	0.0191515729687249	0.0191515729687249\\
1.75	2.25	0.0164464001288084	0.0164464001288084\\
1.75	2.3	0.0140610342110973	0.0140610342110973\\
1.75	2.35	0.0119688635421396	0.0119688635421396\\
1.75	2.4	0.0101434676627474	0.0101434676627474\\
1.75	2.45	0.00855905811542867	0.00855905811542867\\
1.75	2.5	0.00719083150685954	0.00719083150685954\\
1.75	2.55	0.00601524093170172	0.00601524093170172\\
1.75	2.6	0.00501019312647528	0.00501019312647528\\
1.75	2.65	0.0041551795469301	0.0041551795469301\\
1.75	2.7	0.00343134998004891	0.00343134998004891\\
1.75	2.75	0.00282153737002746	0.00282153737002746\\
1.75	2.8	0.00231024231716305	0.00231024231716305\\
1.75	2.85	0.00188358526049081	0.00188358526049081\\
1.75	2.9	0.00152923373769198	0.00152923373769198\\
1.75	2.95	0.00123631138321848	0.00123631138321848\\
1.75	3	0.000995294525778442	0.000995294525778442\\
1.8	0	0	0\\
1.8	0.05	0.0173974133320658	0.0173974133320658\\
1.8	0.1	0.0345904706858781	0.0345904706858781\\
1.8	0.15	0.0513788115846525	0.0513788115846525\\
1.8	0.2	0.0675699573310012	0.0675699573310012\\
1.8	0.25	0.0829829826716615	0.0829829826716615\\
1.8	0.3	0.097451874962874	0.097451874962874\\
1.8	0.35	0.110828493803161	0.110828493803161\\
1.8	0.4	0.122985057842495	0.122985057842495\\
1.8	0.45	0.133816101531587	0.133816101531587\\
1.8	0.5	0.143239862277083	0.143239862277083\\
1.8	0.55	0.151199077097167	0.151199077097167\\
1.8	0.6	0.157661186685209	0.157661186685209\\
1.8	0.65	0.162617963058683	0.162617963058683\\
1.8	0.7	0.166084594014778	0.166084594014778\\
1.8	0.75	0.168098272828108	0.168098272828108\\
1.8	0.8	0.168716354505726	0.168716354505726\\
1.8	0.85	0.16801415007663	0.16801415007663\\
1.8	0.9	0.166082437585367	0.166082437585367\\
1.8	0.95	0.163024772567636	0.163024772567636\\
1.8	1	0.158954681830121	0.158954681830121\\
1.8	1.05	0.153992822483762	0.153992822483762\\
1.8	1.1	0.148264183647886	0.148264183647886\\
1.8	1.15	0.141895401403647	0.141895401403647\\
1.8	1.2	0.135012248851665	0.135012248851665\\
1.8	1.25	0.127737352989909	0.127737352989909\\
1.8	1.3	0.120188179065168	0.120188179065168\\
1.8	1.35	0.112475311554684	0.112475311554684\\
1.8	1.4	0.104701049470019	0.104701049470019\\
1.8	1.45	0.0969583226669899	0.0969583226669899\\
1.8	1.5	0.0893299256601045	0.0893299256601045\\
1.8	1.55	0.0818880563755544	0.0818880563755544\\
1.8	1.6	0.0746941395566072	0.0746941395566072\\
1.8	1.65	0.0677989083048522	0.0677989083048522\\
1.8	1.7	0.0612427125700992	0.0612427125700992\\
1.8	1.75	0.055056020289849	0.055056020289849\\
1.8	1.8	0.0492600752623145	0.0492600752623145\\
1.8	1.85	0.0438676755982141	0.0438676755982141\\
1.8	1.9	0.0388840375776798	0.0388840375776798\\
1.8	1.95	0.0343077117517116	0.0343077117517116\\
1.8	2	0.0301315209671442	0.0301315209671442\\
1.8	2.05	0.026343493448052	0.026343493448052\\
1.8	2.1	0.0229277679266239	0.0229277679266239\\
1.8	2.15	0.0198654518866852	0.0198654518866852\\
1.8	2.2	0.0171354180862404	0.0171354180862404\\
1.8	2.25	0.0147150285086736	0.0147150285086736\\
1.8	2.3	0.0125807786298048	0.0125807786298048\\
1.8	2.35	0.0107088582826404	0.0107088582826404\\
1.8	2.4	0.0090756283846385	0.0090756283846385\\
1.8	2.45	0.00765801532186438	0.00765801532186438\\
1.8	2.5	0.00643382684330768	0.00643382684330768\\
1.8	2.55	0.00538199491094008	0.00538199491094008\\
1.8	2.6	0.00448275209849134	0.00448275209849134\\
1.8	2.65	0.00371774886983514	0.00371774886983514\\
1.8	2.7	0.00307011944159202	0.00307011944159202\\
1.8	2.75	0.00252450399558959	0.00252450399558959\\
1.8	2.8	0.0020670348096086	0.0020670348096086\\
1.8	2.85	0.00168529347392497	0.00168529347392497\\
1.8	2.9	0.00136824580882876	0.00136824580882876\\
1.8	2.95	0.00110616044284311	0.00110616044284311\\
1.8	3	0.000890516295763848	0.000890516295763848\\
1.85	0	0	0\\
1.85	0.05	0.0154929540857395	0.0154929540857395\\
1.85	0.1	0.0308039226240991	0.0308039226240991\\
1.85	0.15	0.0457544781897965	0.0457544781897965\\
1.85	0.2	0.0601732123346794	0.0601732123346794\\
1.85	0.25	0.0738990053228278	0.0738990053228278\\
1.85	0.3	0.0867840175749708	0.0867840175749708\\
1.85	0.35	0.0986963253163188	0.0986963253163188\\
1.85	0.4	0.109522135159822	0.109522135159822\\
1.85	0.45	0.11916752665411	0.11916752665411\\
1.85	0.5	0.127559687589659	0.127559687589659\\
1.85	0.55	0.134647623446124	0.134647623446124\\
1.85	0.6	0.140402339117565	0.140402339117565\\
1.85	0.65	0.144816507321867	0.144816507321867\\
1.85	0.7	0.147903653279134	0.147903653279134\\
1.85	0.75	0.149696898792295	0.149696898792295\\
1.85	0.8	0.150247320333119	0.150247320333119\\
1.85	0.85	0.149621984786326	0.149621984786326\\
1.85	0.9	0.147901732909638	0.147901732909638\\
1.85	0.95	0.145178784226114	0.145178784226114\\
1.85	1	0.141554237995159	0.141554237995159\\
1.85	1.05	0.137135543240614	0.137135543240614\\
1.85	1.1	0.132034006778615	0.132034006778615\\
1.85	1.15	0.126362402097579	0.126362402097579\\
1.85	1.2	0.120232734174104	0.120232734174104\\
1.85	1.25	0.113754206279558	0.113754206279558\\
1.85	1.3	0.107031424980473	0.107031424980473\\
1.85	1.35	0.100162869297596	0.100162869297596\\
1.85	1.4	0.0932396397789741	0.0932396397789741\\
1.85	1.45	0.0863444934392218	0.0863444934392218\\
1.85	1.5	0.0795511614467219	0.0795511614467219\\
1.85	1.55	0.0729239383683863	0.0729239383683863\\
1.85	1.6	0.0665175249064982	0.0665175249064982\\
1.85	1.65	0.0603771005138042	0.0603771005138042\\
1.85	1.7	0.0545385981136553	0.0545385981136553\\
1.85	1.75	0.0490291503807645	0.0490291503807645\\
1.85	1.8	0.0438676755982141	0.0438676755982141\\
1.85	1.85	0.0390655708937245	0.0390655708937245\\
1.85	1.9	0.0346274815319127	0.0346274815319127\\
1.85	1.95	0.0305521167319956	0.0305521167319956\\
1.85	2	0.0268330850090821	0.0268330850090821\\
1.85	2.05	0.0234597251130657	0.0234597251130657\\
1.85	2.1	0.0204179120766739	0.0204179120766739\\
1.85	2.15	0.017690821508828	0.017690821508828\\
1.85	2.2	0.0152596389234921	0.0152596389234921\\
1.85	2.25	0.0131042044414172	0.0131042044414172\\
1.85	2.3	0.0112035865306003	0.0112035865306003\\
1.85	2.35	0.00953658147431837	0.00953658147431837\\
1.85	2.4	0.00808213791203535	0.00808213791203535\\
1.85	2.45	0.00681970805113049	0.00681970805113049\\
1.85	2.5	0.00572952898091132	0.00572952898091132\\
1.85	2.55	0.00479283893837206	0.00479283893837206\\
1.85	2.6	0.00399203439695663	0.00399203439695663\\
1.85	2.65	0.0033107745067195	0.0033107745067195\\
1.85	2.7	0.00273403974708425	0.00273403974708425\\
1.85	2.75	0.00224815170775109	0.00224815170775109\\
1.85	2.8	0.00184076073768195	0.00184076073768195\\
1.85	2.85	0.00150080784506001	0.00150080784506001\\
1.85	2.9	0.00121846673925476	0.00121846673925476\\
1.85	2.95	0.000985071322116742	0.000985071322116742\\
1.85	3	0.000793033298659567	0.000793033298659567\\
1.9	0	0	0\\
1.9	0.05	0.0137328591187924	0.0137328591187924\\
1.9	0.1	0.0273044073687864	0.0273044073687864\\
1.9	0.15	0.0405564877787052	0.0405564877787052\\
1.9	0.2	0.0533371649553875	0.0533371649553875\\
1.9	0.25	0.0655036233568522	0.0655036233568522\\
1.9	0.3	0.0769248188902118	0.0769248188902118\\
1.9	0.35	0.0874838151336854	0.0874838151336854\\
1.9	0.4	0.0970797463295639	0.0970797463295639\\
1.9	0.45	0.105629361967977	0.105629361967977\\
1.9	0.5	0.113068121754674	0.113068121754674\\
1.9	0.55	0.119350824460768	0.119350824460768\\
1.9	0.6	0.124451769002864	0.124451769002864\\
1.9	0.65	0.128364460523207	0.128364460523207\\
1.9	0.7	0.131100887693628	0.131100887693628\\
1.9	0.75	0.132690409476328	0.132690409476328\\
1.9	0.8	0.133178299741428	0.133178299741428\\
1.9	0.85	0.132624006162646	0.132624006162646\\
1.9	0.9	0.13109918548993	0.13109918548993\\
1.9	0.95	0.128685580540764	0.128685580540764\\
1.9	1	0.125472805076266	0.125472805076266\\
1.9	1.05	0.121556101249656	0.121556101249656\\
1.9	1.1	0.117034130737492	0.117034130737492\\
1.9	1.15	0.112006855265615	0.112006855265615\\
1.9	1.2	0.10657355535572	0.10657355535572\\
1.9	1.25	0.100831028115234	0.100831028115234\\
1.9	1.3	0.0948719961607165	0.0948719961607165\\
1.9	1.35	0.0887837506898703	0.0887837506898703\\
1.9	1.4	0.0826470426676209	0.0826470426676209\\
1.9	1.45	0.0765352274022266	0.0765352274022266\\
1.9	1.5	0.0705136597474139	0.0705136597474139\\
1.9	1.55	0.0646393300114623	0.0646393300114623\\
1.9	1.6	0.0589607245601092	0.0589607245601092\\
1.9	1.65	0.0535178901821205	0.0535178901821205\\
1.9	1.7	0.0483426775995325	0.0483426775995325\\
1.9	1.75	0.0434591370481679	0.0434591370481679\\
1.9	1.8	0.0388840375776798	0.0388840375776798\\
1.9	1.85	0.0346274815319127	0.0346274815319127\\
1.9	1.9	0.0306935864448245	0.0306935864448245\\
1.9	1.95	0.027081208176276	0.027081208176276\\
1.9	2	0.0237846813534087	0.0237846813534087\\
1.9	2.05	0.0207945559097647	0.0207945559097647\\
1.9	2.1	0.0180983115613144	0.0180983115613144\\
1.9	2.15	0.0156810352713855	0.0156810352713855\\
1.9	2.2	0.0135260499953876	0.0135260499953876\\
1.9	2.25	0.0116154861404694	0.0116154861404694\\
1.9	2.3	0.00993079012552886	0.00993079012552886\\
1.9	2.35	0.00845316710660404	0.00845316710660404\\
1.9	2.4	0.00716395728731902	0.00716395728731902\\
1.9	2.45	0.00604494723079786	0.00604494723079786\\
1.9	2.5	0.00507861921467365	0.00507861921467365\\
1.9	2.55	0.00424834292772542	0.00424834292772542\\
1.9	2.6	0.00353851471239044	0.00353851471239044\\
1.9	2.65	0.00293465013987991	0.00293465013987991\\
1.9	2.7	0.00242343599962296	0.00242343599962296\\
1.9	2.75	0.00199274783294142	0.00199274783294142\\
1.9	2.8	0.00163163898518609	0.00163163898518609\\
1.9	2.85	0.00133030683409553	0.00133030683409553\\
1.9	2.9	0.00108004141615071	0.00108004141615071\\
1.9	2.95	0.000873161155305011	0.000873161155305011\\
1.9	3	0.000702939833600058	0.000702939833600058\\
1.95	0	0	0\\
1.95	0.05	0.0121166165224786	0.0121166165224786\\
1.95	0.1	0.0240909071155036	0.0240909071155036\\
1.95	0.15	0.0357833285597977	0.0357833285597977\\
1.95	0.2	0.0470598269865194	0.0470598269865194\\
1.95	0.25	0.0577943950478422	0.0577943950478422\\
1.95	0.3	0.0678714114439832	0.0678714114439832\\
1.95	0.35	0.0771877021914348	0.0771877021914348\\
1.95	0.4	0.085654272588086	0.085654272588086\\
1.95	0.45	0.0931976700124055	0.0931976700124055\\
1.95	0.5	0.0997609500226763	0.0997609500226763\\
1.95	0.55	0.105304231196392	0.105304231196392\\
1.95	0.6	0.109804837252593	0.109804837252593\\
1.95	0.65	0.113257037723934	0.113257037723934\\
1.95	0.7	0.115671410315895	0.115671410315895\\
1.95	0.75	0.117073858686515	0.117073858686515\\
1.95	0.8	0.117504328350271	0.117504328350271\\
1.95	0.85	0.117015270487165	0.117015270487165\\
1.95	0.9	0.115669908447328	0.115669908447328\\
1.95	0.95	0.113540364602683	0.113540364602683\\
1.95	1	0.110705705924587	0.110705705924587\\
1.95	1.05	0.107249965361851	0.107249965361851\\
1.95	1.1	0.103260192937341	0.103260192937341\\
1.95	1.15	0.0988245857182846	0.0988245857182846\\
1.95	1.2	0.0940307397397923	0.0940307397397923\\
1.95	1.25	0.0889640598997842	0.0889640598997842\\
1.95	1.3	0.0837063561387898	0.0837063561387898\\
1.95	1.35	0.0783346462110289	0.0783346462110289\\
1.95	1.4	0.0729201773686111	0.0729201773686111\\
1.95	1.45	0.067527671613879	0.067527671613879\\
1.95	1.5	0.0622147920811905	0.0622147920811905\\
1.95	1.55	0.057031821796458	0.057031821796458\\
1.95	1.6	0.0520215406859246	0.0520215406859246\\
1.95	1.65	0.0472192823664457	0.0472192823664457\\
1.95	1.7	0.0426531489966134	0.0426531489966134\\
1.95	1.75	0.0383443603007557	0.0383443603007557\\
1.95	1.8	0.0343077117517116	0.0343077117517116\\
1.95	1.85	0.0305521167319956	0.0305521167319956\\
1.95	1.9	0.027081208176276	0.027081208176276\\
1.95	1.95	0.023893976600133	0.023893976600133\\
1.95	2	0.0209854233976837	0.0209854233976837\\
1.95	2.05	0.0183472106962105	0.0183472106962105\\
1.95	2.1	0.0159682917443393	0.0159682917443393\\
1.95	2.15	0.013835508645016	0.013835508645016\\
1.95	2.2	0.0119341471022385	0.0119341471022385\\
1.95	2.25	0.0102484406246941	0.0102484406246941\\
1.95	2.3	0.00876201923251299	0.00876201923251299\\
1.95	2.35	0.00745830007758485	0.00745830007758485\\
1.95	2.4	0.00632081946541469	0.00632081946541469\\
1.95	2.45	0.00533350752822966	0.00533350752822966\\
1.95	2.5	0.00448090823299025	0.00448090823299025\\
1.95	2.55	0.00374834851693719	0.00374834851693719\\
1.95	2.6	0.00312206114242537	0.00312206114242537\\
1.95	2.65	0.002589266376723	0.002589266376723\\
1.95	2.7	0.00213821786273325	0.00213821786273325\\
1.95	2.75	0.0017582180891021	0.0017582180891021\\
1.95	2.8	0.00143960873082666	0.00143960873082666\\
1.95	2.85	0.00117374085225346	0.00117374085225346\\
1.95	2.9	0.000952929579681262	0.000952929579681262\\
1.95	2.95	0.000770397394281689	0.000770397394281689\\
1.95	3	0.000620209697662418	0.000620209697662418\\
2	0	0	0\\
2	0.05	0.0106416915077321	0.0106416915077321\\
2	0.1	0.0211583820606195	0.0211583820606195\\
2	0.15	0.031427514681738	0.031427514681738\\
2	0.2	0.0413313535398858	0.0413313535398858\\
2	0.25	0.0507592298422698	0.0507592298422698\\
2	0.3	0.0596095965768402	0.0596095965768402\\
2	0.35	0.0677918388675649	0.0677918388675649\\
2	0.4	0.0752277951118274	0.0752277951118274\\
2	0.45	0.0818529538895197	0.0818529538895197\\
2	0.5	0.0876173024614656	0.0876173024614656\\
2	0.55	0.0924858140696244	0.0924858140696244\\
2	0.6	0.096438572759237	0.096438572759237\\
2	0.65	0.0994705456182197	0.0994705456182197\\
2	0.7	0.101591022754779	0.101591022754779\\
2	0.75	0.102822754640324	0.102822754640324\\
2	0.8	0.103200824323113	0.103200824323113\\
2	0.85	0.102771298233965	0.102771298233965\\
2	0.9	0.101589703704865	0.101589703704865\\
2	0.95	0.0997193838342269	0.0997193838342269\\
2	1	0.0972297809714104	0.0972297809714104\\
2	1.05	0.094194698947384	0.094194698947384\\
2	1.1	0.0906905914063944	0.0906905914063944\\
2	1.15	0.0867949194102481	0.0867949194102481\\
2	1.2	0.0825846161507485	0.0825846161507485\\
2	1.25	0.0781346904040862	0.0781346904040862\\
2	1.3	0.0735169935941108	0.0735169935941108\\
2	1.35	0.0687991682990539	0.0687991682990539\\
2	1.4	0.0640437890236313	0.0640437890236313\\
2	1.45	0.059307699324905	0.059307699324905\\
2	1.5	0.0546415431500581	0.0546415431500581\\
2	1.55	0.0500894826997219	0.0500894826997219\\
2	1.6	0.045689090408161	0.045689090408161\\
2	1.65	0.0414713988206187	0.0414713988206187\\
2	1.7	0.037461089291158	0.037461089291158\\
2	1.75	0.0336767985208547	0.0336767985208547\\
2	1.8	0.0301315209671442	0.0301315209671442\\
2	1.85	0.0268330850090821	0.0268330850090821\\
2	1.9	0.0237846813534087	0.0237846813534087\\
2	1.95	0.0209854233976837	0.0209854233976837\\
2	2	0.0184309210036475	0.0184309210036475\\
2	2.05	0.0161138512466923	0.0161138512466923\\
2	2.1	0.0140245120684865	0.0140245120684865\\
2	2.15	0.0121513472494302	0.0121513472494302\\
2	2.2	0.0104814336274742	0.0104814336274742\\
2	2.25	0.00900092392632673	0.00900092392632673\\
2	2.3	0.0076954408422711	0.0076954408422711\\
2	2.35	0.00655042011526138	0.00655042011526138\\
2	2.4	0.00555140213459949	0.00555140213459949\\
2	2.45	0.00468427317678089	0.00468427317678089\\
2	2.5	0.00393545863248833	0.00393545863248833\\
2	2.55	0.00329207155369731	0.00329207155369731\\
2	2.6	0.00274202055370256	0.00274202055370256\\
2	2.65	0.00227408154424225	0.00227408154424225\\
2	2.7	0.001877938022493	0.001877938022493\\
2	2.75	0.00154419465804066	0.00154419465804066\\
2	2.8	0.00126436880930198	0.00126436880930198\\
2	2.85	0.0010308643536363	0.0010308643536363\\
2	2.9	0.000836931877537572	0.000836931877537572\\
2	2.95	0.000676618872363991	0.000676618872363991\\
2	3	0.00054471314334186	0.00054471314334186\\
2.05	0	0	0\\
2.05	0.05	0.0093038559459317	0.0093038559459317\\
2.05	0.1	0.0184984256119395	0.0184984256119395\\
2.05	0.15	0.0274765594478184	0.0274765594478184\\
2.05	0.2	0.0361353229518137	0.0361353229518137\\
2.05	0.25	0.0443779602176762	0.0443779602176762\\
2.05	0.3	0.0521156903621067	0.0521156903621067\\
2.05	0.35	0.0592692902886129	0.0592692902886129\\
2.05	0.4	0.0657704245929293	0.0657704245929293\\
2.05	0.45	0.0715626920009619	0.0715626920009619\\
2.05	0.5	0.0766023671970108	0.0766023671970108\\
2.05	0.55	0.0808588268623276	0.0808588268623276\\
2.05	0.6	0.0843146588050658	0.0843146588050658\\
2.05	0.65	0.0869654628329267	0.0869654628329267\\
2.05	0.7	0.088819361134795	0.088819361134795\\
2.05	0.75	0.0898962440738272	0.0898962440738272\\
2.05	0.8	0.0902267841823836	0.0902267841823836\\
2.05	0.85	0.089851256583642	0.089851256583642\\
2.05	0.9	0.0888182079111392	0.0888182079111392\\
2.05	0.95	0.0871830179945183	0.0871830179945183\\
2.05	1	0.0850063991382591	0.0850063991382591\\
2.05	1.05	0.0823528768185121	0.0823528768185121\\
2.05	1.1	0.0792892931996174	0.0792892931996174\\
2.05	1.15	0.0758833712145258	0.0758833712145258\\
2.05	1.2	0.0722023722881232	0.0722023722881232\\
2.05	1.25	0.0683118753603597	0.0683118753603597\\
2.05	1.3	0.064274698949938	0.064274698949938\\
2.05	1.35	0.0601499818510267	0.0601499818510267\\
2.05	1.4	0.0559924319244334	0.0559924319244334\\
2.05	1.45	0.0518517465576432	0.0518517465576432\\
2.05	1.5	0.0477722029211404	0.0477722029211404\\
2.05	1.55	0.0437924113009521	0.0437924113009521\\
2.05	1.6	0.0399452206587008	0.0399452206587008\\
2.05	1.65	0.0362577622385475	0.0362577622385475\\
2.05	1.7	0.0327516145426112	0.0327516145426112\\
2.05	1.75	0.0294430713322729	0.0294430713322729\\
2.05	1.8	0.026343493448052	0.026343493448052\\
2.05	1.85	0.0234597251130657	0.0234597251130657\\
2.05	1.9	0.0207945559097647	0.0207945559097647\\
2.05	1.95	0.0183472106962105	0.0183472106962105\\
2.05	2	0.0161138512466923	0.0161138512466923\\
2.05	2.05	0.0140880752486076	0.0140880752486076\\
2.05	2.1	0.0122614003518494	0.0122614003518494\\
2.05	2.15	0.0106237231435951	0.0106237231435951\\
2.05	2.2	0.00916374511570925	0.00916374511570925\\
2.05	2.25	0.00786935982216619	0.00786935982216619\\
2.05	2.3	0.00672799742267554	0.00672799742267554\\
2.05	2.35	0.00572692462410175	0.00572692462410175\\
2.05	2.4	0.00485349962651369	0.00485349962651369\\
2.05	2.45	0.00409538303346752	0.00409538303346752\\
2.05	2.5	0.00344070678719083	0.00344070678719083\\
2.05	2.55	0.00287820404087498	0.00287820404087498\\
2.05	2.6	0.00239730349389441	0.00239730349389441\\
2.05	2.65	0.00198819211039514	0.00198819211039514\\
2.05	2.7	0.00164185034155217	0.00164185034155217\\
2.05	2.75	0.00135006400443471	0.00135006400443471\\
2.05	2.8	0.00110541686495306	0.00110541686495306\\
2.05	2.85	0.00090126775795554	0.00090126775795554\\
2.05	2.9	0.000731715782167717	0.000731715782167717\\
2.05	2.95	0.000591556757137657	0.000591556757137657\\
2.05	3	0.00047623374665823	0.00047623374665823\\
2.1	0	0	0\\
2.1	0.05	0.00809750803824523	0.00809750803824523\\
2.1	0.1	0.0160998999724475	0.0160998999724475\\
2.1	0.15	0.0239139193776233	0.0239139193776233\\
2.1	0.2	0.0314499783495516	0.0314499783495516\\
2.1	0.25	0.0386238664562185	0.0386238664562185\\
2.1	0.3	0.0453583142385593	0.0453583142385593\\
2.1	0.35	0.0515843707514617	0.0515843707514617\\
2.1	0.4	0.0572425610322273	0.0572425610322273\\
2.1	0.45	0.0622837968562535	0.0622837968562535\\
2.1	0.5	0.0666700223790161	0.0666700223790161\\
2.1	0.55	0.0703745849340114	0.0703745849340114\\
2.1	0.6	0.0733823300128013	0.0733823300128013\\
2.1	0.65	0.0756894279567245	0.0756894279567245\\
2.1	0.7	0.0773029478229722	0.0773029478229722\\
2.1	0.75	0.0782402009689515	0.0782402009689515\\
2.1	0.8	0.0785278828936881	0.0785278828936881\\
2.1	0.85	0.0782010466048349	0.0782010466048349\\
2.1	0.9	0.0773019441275284	0.0773019441275284\\
2.1	0.95	0.0758787746834997	0.0758787746834997\\
2.1	1	0.0739843785549287	0.0739843785549287\\
2.1	1.05	0.0716749147757512	0.0716749147757512\\
2.1	1.1	0.0690085586838253	0.0690085586838253\\
2.1	1.15	0.0660442521842202	0.0660442521842202\\
2.1	1.2	0.0628405355135691	0.0628405355135691\\
2.1	1.25	0.0594544845763651	0.0594544845763651\\
2.1	1.3	0.0559407727750234	0.0559407727750234\\
2.1	1.35	0.0523508709044418	0.0523508709044418\\
2.1	1.4	0.0487323933457134	0.0487323933457134\\
2.1	1.45	0.045128593669936	0.045128593669936\\
2.1	1.5	0.041578008022337	0.041578008022337\\
2.1	1.55	0.0381142404379832	0.0381142404379832\\
2.1	1.6	0.0347658806470179	0.0347658806470179\\
2.1	1.65	0.0315565420274809	0.0315565420274809\\
2.1	1.7	0.0285050051898396	0.0285050051898396\\
2.1	1.75	0.0256254512289562	0.0256254512289562\\
2.1	1.8	0.0229277679266239	0.0229277679266239\\
2.1	1.85	0.0204179120766739	0.0204179120766739\\
2.1	1.9	0.0180983115613144	0.0180983115613144\\
2.1	1.95	0.0159682917443393	0.0159682917443393\\
2.1	2	0.0140245120684865	0.0140245120684865\\
2.1	2.05	0.0122614003518494	0.0122614003518494\\
2.1	2.1	0.0106715740749037	0.0106715740749037\\
2.1	2.15	0.00924623984413358	0.00924623984413358\\
2.1	2.2	0.00797556412804662	0.00797556412804662\\
2.1	2.25	0.0068490102153504	0.0068490102153504\\
2.1	2.3	0.00585563808468369	0.00585563808468369\\
2.1	2.35	0.00498436545531064	0.00498436545531064\\
2.1	2.4	0.00422418967659318	0.00422418967659318\\
2.1	2.45	0.00356437129142109	0.00356437129142109\\
2.1	2.5	0.00299458106707957	0.00299458106707957\\
2.1	2.55	0.00250501302816132	0.00250501302816132\\
2.1	2.6	0.00208646656018054	0.00208646656018054\\
2.1	2.65	0.00173040099600211	0.00173040099600211\\
2.1	2.7	0.00142896627114351	0.00142896627114351\\
2.1	2.75	0.00117501326241363	0.00117501326241363\\
2.1	2.8	0.000962087332562725	0.000962087332562725\\
2.1	2.85	0.000784408417012028	0.000784408417012028\\
2.1	2.9	0.000636840731654368	0.000636840731654368\\
2.1	2.95	0.000514854875638422	0.000514854875638422\\
2.1	3	0.000414484769977003	0.000414484769977003\\
2.15	0	0	0\\
2.15	0.05	0.00701597542554568	0.00701597542554568\\
2.15	0.1	0.0139495387997063	0.0139495387997063\\
2.15	0.15	0.02071988936466	0.02071988936466\\
2.15	0.2	0.0272494049023771	0.0272494049023771\\
2.15	0.25	0.0334651224322971	0.0334651224322971\\
2.15	0.3	0.0393000928852272	0.0393000928852272\\
2.15	0.35	0.0446945746549603	0.0446945746549603\\
2.15	0.4	0.0495970364710422	0.0495970364710422\\
2.15	0.45	0.0539649465106119	0.0539649465106119\\
2.15	0.5	0.057765331806095	0.057765331806095\\
2.15	0.55	0.0609750995180239	0.0609750995180239\\
2.15	0.6	0.0635811192292027	0.0635811192292027\\
2.15	0.65	0.0655800727841041	0.0655800727841041\\
2.15	0.7	0.0669780850709405	0.0669780850709405\\
2.15	0.75	0.0677901552792871	0.0677901552792871\\
2.15	0.8	0.0680394133602662	0.0680394133602662\\
2.15	0.85	0.0677562305143906	0.0677562305143906\\
2.15	0.9	0.0669772154327092	0.0669772154327092\\
2.15	0.95	0.0657441296736666	0.0657441296736666\\
2.15	1	0.06410275597925	0.06410275597925\\
2.15	1.05	0.0621017525786521	0.0621017525786521\\
2.15	1.1	0.0597915247001058	0.0597915247001058\\
2.15	1.15	0.0572231417535516	0.0572231417535516\\
2.15	1.2	0.0544473251287904	0.0544473251287904\\
2.15	1.25	0.0515135274650072	0.0515135274650072\\
2.15	1.3	0.0484691197862215	0.0484691197862215\\
2.15	1.35	0.0453586982608383	0.0453586982608383\\
2.15	1.4	0.0422235177201064	0.0422235177201064\\
2.15	1.45	0.039101054630916	0.039101054630916\\
2.15	1.5	0.0360246981108367	0.0360246981108367\\
2.15	1.55	0.0330235639178419	0.0330235639178419\\
2.15	1.6	0.0301224232337767	0.0301224232337767\\
2.15	1.65	0.0273417355480618	0.0273417355480618\\
2.15	1.7	0.0246977730645521	0.0246977730645521\\
2.15	1.75	0.0222028227995235	0.0222028227995235\\
2.15	1.8	0.0198654518866852	0.0198654518866852\\
2.15	1.85	0.017690821508828	0.017690821508828\\
2.15	1.9	0.0156810352713855	0.0156810352713855\\
2.15	1.95	0.013835508645016	0.013835508645016\\
2.15	2	0.0121513472494302	0.0121513472494302\\
2.15	2.05	0.0106237231435951	0.0106237231435951\\
2.15	2.1	0.00924623984413358	0.00924623984413358\\
2.15	2.15	0.008011278435137	0.008011278435137\\
2.15	2.2	0.00691031878732963	0.00691031878732963\\
2.15	2.25	0.00593423151088628	0.00593423151088628\\
2.15	2.3	0.00507353777347198	0.00507353777347198\\
2.15	2.35	0.00431863548405646	0.00431863548405646\\
2.15	2.4	0.00365999154602185	0.00365999154602185\\
2.15	2.45	0.00308830090319369	0.00308830090319369\\
2.15	2.5	0.00259461393273128	0.00259461393273128\\
2.15	2.55	0.0021704343809531	0.0021704343809531\\
2.15	2.6	0.00180779050089362	0.00180779050089362\\
2.15	2.65	0.00149928234797054	0.00149928234797054\\
2.15	2.7	0.0012381083408531	0.0012381083408531\\
2.15	2.75	0.00101807421923483	0.00101807421923483\\
2.15	2.8	0.000833587450683363	0.000833587450683363\\
2.15	2.85	0.00067963997705894	0.00067963997705894\\
2.15	2.9	0.000551781968251289	0.000551781968251289\\
2.15	2.95	0.000446088986653767	0.000446088986653767\\
2.15	3	0.000359124677207704	0.000359124677207704\\
2.2	0	0	0\\
2.2	0.05	0.00605179650003792	0.00605179650003792\\
2.2	0.1	0.0120325065247274	0.0120325065247274\\
2.2	0.15	0.0178724334583127	0.0178724334583127\\
2.2	0.2	0.0235046224101471	0.0235046224101471\\
2.2	0.25	0.0288661374256972	0.0288661374256972\\
2.2	0.3	0.0338992299927397	0.0338992299927397\\
2.2	0.35	0.0385523685677013	0.0385523685677013\\
2.2	0.4	0.0427811036274206	0.0427811036274206\\
2.2	0.45	0.0465487483363375	0.0465487483363375\\
2.2	0.5	0.0498268610769066	0.0498268610769066\\
2.2	0.55	0.05259552257111	0.05259552257111\\
2.2	0.6	0.0548434068652479	0.0548434068652479\\
2.2	0.65	0.0565676518053375	0.0565676518053375\\
2.2	0.7	0.057773540559406	0.057773540559406\\
2.2	0.75	0.0584740110352237	0.0584740110352237\\
2.2	0.8	0.0586890145223487	0.0586890145223487\\
2.2	0.85	0.0584447484222565	0.0584447484222565\\
2.2	0.9	0.0577727904322626	0.0577727904322626\\
2.2	0.95	0.0567091629780316	0.0567091629780316\\
2.2	1	0.0552933570527489	0.0552933570527489\\
2.2	1.05	0.0535673439694919	0.0535673439694919\\
2.2	1.1	0.0515746019569172	0.0515746019569172\\
2.2	1.15	0.0493591821494134	0.0493591821494134\\
2.2	1.2	0.0469648354883188	0.0469648354883188\\
2.2	1.25	0.0444342185239468	0.0444342185239468\\
2.2	1.3	0.0418081922599322	0.0418081922599322\\
2.2	1.35	0.0391252241821909	0.0391252241821909\\
2.2	1.4	0.0364208996267906	0.0364208996267906\\
2.2	1.45	0.0337275448117414	0.0337275448117414\\
2.2	1.5	0.0310739603146668	0.0310739603146668\\
2.2	1.55	0.0284852606252152	0.0284852606252152\\
2.2	1.6	0.0259828127155466	0.0259828127155466\\
2.2	1.65	0.0235842644049531	0.0235842644049531\\
2.2	1.7	0.0213036516699546	0.0213036516699546\\
2.2	1.75	0.0191515729687249	0.0191515729687249\\
2.2	1.8	0.0171354180862403	0.0171354180862403\\
2.2	1.85	0.0152596389234921	0.0152596389234921\\
2.2	1.9	0.0135260499953876	0.0135260499953876\\
2.2	1.95	0.0119341471022385	0.0119341471022385\\
2.2	2	0.0104814336274742	0.0104814336274742\\
2.2	2.05	0.00916374511570925	0.00916374511570925\\
2.2	2.1	0.00797556412804662	0.00797556412804662\\
2.2	2.15	0.00691031878732963	0.00691031878732963\\
2.2	2.2	0.00596065985337386	0.00596065985337386\\
2.2	2.25	0.00511871255381473	0.00511871255381473\\
2.2	2.3	0.00437630069633829	0.00437630069633829\\
2.2	2.35	0.00372514176891087	0.00372514176891087\\
2.2	2.4	0.00315701277227046	0.00315701277227046\\
2.2	2.45	0.00266388740886416	0.00266388740886416\\
2.2	2.5	0.00223804596861619	0.00223804596861619\\
2.2	2.55	0.00187215980580382	0.00187215980580382\\
2.2	2.6	0.00155935270044919	0.00155935270044919\\
2.2	2.65	0.00129324165432222	0.00129324165432222\\
2.2	2.7	0.00106795980164936	0.00106795980164936\\
2.2	2.75	0.000878164135853565	0.000878164135853565\\
2.2	2.8	0.000719030685049575	0.000719030685049575\\
2.2	2.85	0.000586239629556748	0.000586239629556748\\
2.2	2.9	0.000475952662560454	0.000475952662560454\\
2.2	2.95	0.000384784667048169	0.000384784667048169\\
2.2	3	0.000309771533219672	0.000309771533219672\\
2.25	0	0	0\\
2.25	0.05	0.00519697608652207	0.00519697608652207\\
2.25	0.1	0.0103329067111786	0.0103329067111786\\
2.25	0.15	0.0153479399530744	0.0153479399530744\\
2.25	0.2	0.020184578345868	0.020184578345868\\
2.25	0.25	0.024788775681844	0.024788775681844\\
2.25	0.3	0.0291109404658065	0.0291109404658065\\
2.25	0.35	0.033106820020117	0.033106820020117\\
2.25	0.4	0.0367382433472993	0.0367382433472993\\
2.25	0.45	0.0399737056525223	0.0399737056525223\\
2.25	0.5	0.0427887827162592	0.0427887827162592\\
2.25	0.55	0.0451663688721981	0.0451663688721981\\
2.25	0.6	0.0470967379653807	0.0470967379653807\\
2.25	0.65	0.0485774321230405	0.0485774321230405\\
2.25	0.7	0.0496129882620913	0.0496129882620913\\
2.25	0.75	0.0502145168019416	0.0502145168019416\\
2.25	0.8	0.050399150898792	0.050399150898792\\
2.25	0.85	0.0501893875531608	0.0501893875531608\\
2.25	0.9	0.0496123440909222	0.0496123440909222\\
2.25	0.95	0.0486989547453664	0.0486989547453664\\
2.25	1	0.047483132379759	0.047483132379759\\
2.25	1.05	0.0460009198303689	0.0460009198303689\\
2.25	1.1	0.0442896539961834	0.0442896539961834\\
2.25	1.15	0.0423871637585932	0.0423871637585932\\
2.25	1.2	0.0403310202084135	0.0403310202084135\\
2.25	1.25	0.038157854628919	0.038157854628919\\
2.25	1.3	0.0359027563789072	0.0359027563789072\\
2.25	1.35	0.0335987593854796	0.0335987593854796\\
2.25	1.4	0.0312764225315351	0.0312764225315351\\
2.25	1.45	0.0289635059345805	0.0289635059345805\\
2.25	1.5	0.0266847420708623	0.0266847420708623\\
2.25	1.55	0.0244616979911113	0.0244616979911113\\
2.25	1.6	0.0223127225679897	0.0223127225679897\\
2.25	1.65	0.0202529708541897	0.0202529708541897\\
2.25	1.7	0.0182944962349042	0.0182944962349042\\
2.25	1.75	0.0164464001288084	0.0164464001288084\\
2.25	1.8	0.0147150285086736	0.0147150285086736\\
2.25	1.85	0.0131042044414172	0.0131042044414172\\
2.25	1.9	0.0116154861404694	0.0116154861404694\\
2.25	1.95	0.0102484406246941	0.0102484406246941\\
2.25	2	0.00900092392632673	0.00900092392632673\\
2.25	2.05	0.00786935982216619	0.00786935982216619\\
2.25	2.1	0.0068490102153504	0.0068490102153504\\
2.25	2.15	0.00593423151088628	0.00593423151088628\\
2.25	2.2	0.00511871255381473	0.00511871255381473\\
2.25	2.25	0.00439569088877803	0.00439569088877803\\
2.25	2.3	0.00375814521624405	0.00375814521624405\\
2.25	2.35	0.00319896293469436	0.00319896293469436\\
2.25	2.4	0.00271108254916231	0.00271108254916231\\
2.25	2.45	0.00228761148213882	0.00228761148213882\\
2.25	2.5	0.00192192043790015	0.00192192043790015\\
2.25	2.55	0.00160771594696703	0.00160771594696703\\
2.25	2.6	0.0013390930601578	0.0013390930601578\\
2.25	2.65	0.0011105703821278	0.0011105703821278\\
2.25	2.7	0.000917109745924838	0.000917109745924838\\
2.25	2.75	0.000754122848321766	0.000754122848321766\\
2.25	2.8	0.000617467106776445	0.000617467106776445\\
2.25	2.85	0.000503432879106045	0.000503432879106045\\
2.25	2.9	0.000408724021970615	0.000408724021970615\\
2.25	2.95	0.000330433568461391	0.000330433568461391\\
2.25	3	0.000266016091323928	0.000266016091323928\\
2.3	0	0	0\\
2.3	0.05	0.00444321298123106	0.00444321298123106\\
2.3	0.1	0.00883423446030963	0.00883423446030963\\
2.3	0.15	0.0131218933663195	0.0131218933663195\\
2.3	0.2	0.0172570315956668	0.0172570315956668\\
2.3	0.25	0.0211934417370204	0.0211934417370204\\
2.3	0.3	0.0248887249854708	0.0248887249854708\\
2.3	0.35	0.0283050470180452	0.0283050470180452\\
2.3	0.4	0.0314097731124229	0.0314097731124229\\
2.3	0.45	0.0341759678909852	0.0341759678909852\\
2.3	0.5	0.0365827495933679	0.0365827495933679\\
2.3	0.55	0.038615493538344	0.038615493538344\\
2.3	0.6	0.0402658842406679	0.0402658842406679\\
2.3	0.65	0.041531820314457	0.041531820314457\\
2.3	0.7	0.0424171806477008	0.0424171806477008\\
2.3	0.75	0.0429314642180593	0.0429314642180593\\
2.3	0.8	0.0430893192095477	0.0430893192095477\\
2.3	0.85	0.0429099796850285	0.0429099796850285\\
2.3	0.9	0.0424166299063365	0.0424166299063365\\
2.3	0.95	0.0416357174431029	0.0416357174431029\\
2.3	1	0.0405962364780572	0.0405962364780572\\
2.3	1.05	0.0393290022382319	0.0393290022382319\\
2.3	1.1	0.0378659363240921	0.0378659363240921\\
2.3	1.15	0.0362393809619752	0.0362393809619752\\
2.3	1.2	0.0344814579772752	0.0344814579772752\\
2.3	1.25	0.0326234856963913	0.0326234856963913\\
2.3	1.3	0.0306954641601004	0.0306954641601004\\
2.3	1.35	0.0287256360948021	0.0287256360948021\\
2.3	1.4	0.0267401281601018	0.0267401281601018\\
2.3	1.45	0.0247626741797486	0.0247626741797486\\
2.3	1.5	0.022814419461646	0.022814419461646\\
2.3	1.55	0.0209138029976575	0.0209138029976575\\
2.3	1.6	0.0190765123622198	0.0190765123622198\\
2.3	1.65	0.0173155045375727	0.0173155045375727\\
2.3	1.7	0.015641084700547	0.015641084700547\\
2.3	1.75	0.0140610342110973	0.0140610342110973\\
2.3	1.8	0.0125807786298048	0.0125807786298048\\
2.3	1.85	0.0112035865306003	0.0112035865306003\\
2.3	1.9	0.00993079012552886	0.00993079012552886\\
2.3	1.95	0.00876201923251299	0.00876201923251299\\
2.3	2	0.0076954408422711	0.0076954408422711\\
2.3	2.05	0.00672799742267554	0.00672799742267554\\
2.3	2.1	0.00585563808468369	0.00585563808468369\\
2.3	2.15	0.00507353777347198	0.00507353777347198\\
2.3	2.2	0.00437630069633829	0.00437630069633829\\
2.3	2.25	0.00375814521624405	0.00375814521624405\\
2.3	2.3	0.00321306839442122	0.00321306839442122\\
2.3	2.35	0.0027349892324448	0.0027349892324448\\
2.3	2.4	0.00231787042600928	0.00231787042600928\\
2.3	2.45	0.00195581908868367	0.00195581908868367\\
2.3	2.5	0.00164316742975164	0.00164316742975164\\
2.3	2.55	0.00137453477691036	0.00137453477691036\\
2.3	2.6	0.00114487262764208	0.00114487262764208\\
2.3	2.65	0.000949494601531497	0.000949494601531497\\
2.3	2.7	0.000784093261247576	0.000784093261247576\\
2.3	2.75	0.000644745785495541	0.000644745785495541\\
2.3	2.8	0.000527910426878319	0.000527910426878319\\
2.3	2.85	0.000430415585213797	0.000430415585213797\\
2.3	2.9	0.000349443185792326	0.000349443185792326\\
2.3	2.95	0.000282507884658114	0.000282507884658114\\
2.3	3	0.00022743344023694	0.00022743344023694\\
2.35	0	0	0\\
2.35	0.05	0.00378209803508241	0.00378209803508241\\
2.35	0.1	0.00751977025070202	0.00751977025070202\\
2.35	0.15	0.0111694594265359	0.0111694594265359\\
2.35	0.2	0.0146893217959682	0.0146893217959682\\
2.35	0.25	0.0180400252449771	0.0180400252449771\\
2.35	0.3	0.0211854795754524	0.0211854795754524\\
2.35	0.35	0.0240934799124132	0.0240934799124132\\
2.35	0.4	0.026736247322082	0.026736247322082\\
2.35	0.45	0.0290908541979732	0.0290908541979732\\
2.35	0.5	0.0311395258204917	0.0311395258204917\\
2.35	0.55	0.032869813545297	0.032869813545297\\
2.35	0.6	0.0342746391655733	0.0342746391655733\\
2.35	0.65	0.0353522139650354	0.0353522139650354\\
2.35	0.7	0.0361058396838219	0.0361058396838219\\
2.35	0.75	0.0365436019268528	0.0365436019268528\\
2.35	0.8	0.0366779693442281	0.0366779693442281\\
2.35	0.85	0.036525314122396	0.036525314122396\\
2.35	0.9	0.0361053708884162	0.0361053708884162\\
2.35	0.95	0.0354406520227568	0.0354406520227568\\
2.35	1	0.0345558376030988	0.0345558376030988\\
2.35	1.05	0.0334771577944382	0.0334771577944382\\
2.35	1.1	0.0322317845155883	0.0322317845155883\\
2.35	1.15	0.0308472477254318	0.0308472477254318\\
2.35	1.2	0.0293508897758254	0.0293508897758254\\
2.35	1.25	0.0277693690739252	0.0277693690739252\\
2.35	1.3	0.0261282218917385	0.0261282218917385\\
2.35	1.35	0.0244514886613745	0.0244514886613745\\
2.35	1.4	0.022761408602149	0.022761408602149\\
2.35	1.45	0.0210781841325699	0.0210781841325699\\
2.35	1.5	0.0194198143059823	0.0194198143059823\\
2.35	1.55	0.0178019945381114	0.0178019945381114\\
2.35	1.6	0.0162380782164052	0.0162380782164052\\
2.35	1.65	0.0147390944266348	0.0147390944266348\\
2.35	1.7	0.0133138150168319	0.0133138150168319\\
2.35	1.75	0.0119688635421396	0.0119688635421396\\
2.35	1.8	0.0107088582826404	0.0107088582826404\\
2.35	1.85	0.00953658147431837	0.00953658147431837\\
2.35	1.9	0.00845316710660404	0.00845316710660404\\
2.35	1.95	0.00745830007758485	0.00745830007758485\\
2.35	2	0.00655042011526138	0.00655042011526138\\
2.35	2.05	0.00572692462410174	0.00572692462410174\\
2.35	2.1	0.00498436545531064	0.00498436545531064\\
2.35	2.15	0.00431863548405646	0.00431863548405646\\
2.35	2.2	0.00372514176891087	0.00372514176891087\\
2.35	2.25	0.00319896293469436	0.00319896293469436\\
2.35	2.3	0.0027349892324448	0.0027349892324448\\
2.35	2.35	0.00232804446820261	0.00232804446820261\\
2.35	2.4	0.00197298964078838	0.00197298964078838\\
2.35	2.45	0.00166480867865976	0.00166480867865976\\
2.35	2.5	0.00139867711352726	0.00139867711352726\\
2.35	2.55	0.00117001487456601	0.00117001487456601\\
2.35	2.6	0.000974524636499654	0.000974524636499654\\
2.35	2.65	0.000808217315249801	0.000808217315249801\\
2.35	2.7	0.000667426386088783	0.000667426386088783\\
2.35	2.75	0.000548812712501287	0.000548812712501287\\
2.35	2.8	0.000449361531087987	0.000449361531087987\\
2.35	2.85	0.000366373150686763	0.000366373150686763\\
2.35	2.9	0.000297448803814017	0.000297448803814017\\
2.35	2.95	0.00024047294603571	0.00024047294603571\\
2.35	3	0.000193593143309965	0.000193593143309965\\
2.4	0	0	0\\
2.4	0.05	0.00320528252169719	0.00320528252169719\\
2.4	0.1	0.00637291469659869	0.00637291469659869\\
2.4	0.15	0.00946598230521577	0.00946598230521577\\
2.4	0.2	0.0124490232594345	0.0124490232594345\\
2.4	0.25	0.0152887040664564	0.0152887040664564\\
2.4	0.3	0.0179544387181626	0.0179544387181626\\
2.4	0.35	0.0204189339709799	0.0204189339709799\\
2.4	0.4	0.0226586475131853	0.0226586475131853\\
2.4	0.45	0.0246541484744917	0.0246541484744917\\
2.4	0.5	0.0263903729941749	0.0263903729941749\\
2.4	0.55	0.0278567709961253	0.0278567709961253\\
2.4	0.6	0.029047343785338	0.029047343785338\\
2.4	0.65	0.02996057544631	0.02996057544631\\
2.4	0.7	0.0305992641640326	0.0305992641640326\\
2.4	0.75	0.0309702623912679	0.0309702623912679\\
2.4	0.8	0.0310841371587657	0.0310841371587657\\
2.4	0.85	0.0309547636973045	0.0309547636973045\\
2.4	0.9	0.0305988668655738	0.0305988668655738\\
2.4	0.95	0.0300355256348133	0.0300355256348133\\
2.4	1	0.0292856560735358	0.0292856560735358\\
2.4	1.05	0.0283714879305803	0.0283714879305803\\
2.4	1.1	0.0273160490797998	0.0273160490797998\\
2.4	1.15	0.0261426708296935	0.0261426708296935\\
2.4	1.2	0.0248745254940659	0.0248745254940659\\
2.4	1.25	0.0235342057518272	0.0235342057518272\\
2.4	1.3	0.0221433532858676	0.0221433532858676\\
2.4	1.35	0.0207223420727837	0.0207223420727837\\
2.4	1.4	0.0192900195830293	0.0192900195830293\\
2.4	1.45	0.0178635071229107	0.0178635071229107\\
2.4	1.5	0.016458058673303	0.016458058673303\\
2.4	1.55	0.0150869759099499	0.0150869759099499\\
2.4	1.6	0.0137615756678453	0.0137615756678453\\
2.4	1.65	0.0124912049643123	0.0124912049643123\\
2.4	1.7	0.0112832978348831	0.0112832978348831\\
2.4	1.75	0.0101434676627474	0.0101434676627474\\
2.4	1.8	0.0090756283846385	0.0090756283846385\\
2.4	1.85	0.00808213791203535	0.00808213791203535\\
2.4	1.9	0.00716395728731902	0.00716395728731902\\
2.4	1.95	0.00632081946541469	0.00632081946541469\\
2.4	2	0.00555140213459949	0.00555140213459949\\
2.4	2.05	0.00485349962651369	0.00485349962651369\\
2.4	2.1	0.00422418967659318	0.00422418967659318\\
2.4	2.15	0.00365999154602185	0.00365999154602185\\
2.4	2.2	0.00315701277227046	0.00315701277227046\\
2.4	2.25	0.00271108254916231	0.00271108254916231\\
2.4	2.3	0.00231787042600928	0.00231787042600928\\
2.4	2.35	0.00197298964078838	0.00197298964078838\\
2.4	2.4	0.00167208495190972	0.00167208495190972\\
2.4	2.45	0.00141090529916993	0.00141090529916993\\
2.4	2.5	0.00118536200381414	0.00118536200381414\\
2.4	2.55	0.000991573510994527	0.000991573510994527\\
2.4	2.6	0.000825897889309364	0.000825897889309364\\
2.4	2.65	0.000684954438058815	0.000684954438058815\\
2.4	2.7	0.000565635821706902	0.000565635821706902\\
2.4	2.75	0.000465112162283565	0.000465112162283565\\
2.4	2.8	0.000380828484126809	0.000380828484126809\\
2.4	2.85	0.000310496831499987	0.000310496831499987\\
2.4	2.9	0.000252084277858766	0.000252084277858766\\
2.4	2.95	0.000203797924781318	0.000203797924781318\\
2.4	3	0.000164067856733473	0.000164067856733473\\
2.45	0	0	0\\
2.45	0.05	0.00270461742391393	0.00270461742391393\\
2.45	0.1	0.00537746548482454	0.00537746548482454\\
2.45	0.15	0.00798739596395747	0.00798739596395747\\
2.45	0.2	0.010504485951007	0.010504485951007\\
2.45	0.25	0.0129006086444159	0.0129006086444159\\
2.45	0.3	0.015149955570227	0.015149955570227\\
2.45	0.35	0.0172294966892399	0.0172294966892399\\
2.45	0.4	0.019119366998587	0.019119366998587\\
2.45	0.45	0.0208031707297254	0.0208031707297254\\
2.45	0.5	0.022268196996825	0.022268196996825\\
2.45	0.55	0.023505543645559	0.023505543645559\\
2.45	0.6	0.0245101489770221	0.0245101489770221\\
2.45	0.65	0.0252807338616977	0.0252807338616977\\
2.45	0.7	0.0258196594081095	0.0258196594081095\\
2.45	0.75	0.0261327077159668	0.0261327077159668\\
2.45	0.8	0.026228795245922	0.026228795245922\\
2.45	0.85	0.0261196299178452	0.0261196299178452\\
2.45	0.9	0.025819324167666	0.025819324167666\\
2.45	0.95	0.0253439768315075	0.0253439768315075\\
2.45	1	0.0247112368881905	0.0247112368881905\\
2.45	1.05	0.0239398618000078	0.0239398618000078\\
2.45	1.1	0.0230492824871474	0.0230492824871474\\
2.45	1.15	0.0220591859079545	0.0220591859079545\\
2.45	1.2	0.0209891248610495	0.0209891248610495\\
2.45	1.25	0.0198581630491232	0.0198581630491232\\
2.45	1.3	0.0186845617244149	0.0186845617244149\\
2.45	1.35	0.0174855124485811	0.0174855124485811\\
2.45	1.4	0.0162769187173794	0.0162769187173794\\
2.45	1.45	0.0150732274892426	0.0150732274892426\\
2.45	1.5	0.0138873100733859	0.0138873100733859\\
2.45	1.55	0.0127303904239351	0.0127303904239351\\
2.45	1.6	0.0116120176863712	0.0116120176863712\\
2.45	1.65	0.0105400788740054	0.0105400788740054\\
2.45	1.7	0.00952084682609394	0.00952084682609394\\
2.45	1.75	0.00855905811542867	0.00855905811542867\\
2.45	1.8	0.00765801532186438	0.00765801532186438\\
2.45	1.85	0.00681970805113049	0.00681970805113049\\
2.45	1.9	0.00604494723079786	0.00604494723079786\\
2.45	1.95	0.00533350752822966	0.00533350752822966\\
2.45	2	0.00468427317678089	0.00468427317678089\\
2.45	2.05	0.00409538303346752	0.00409538303346752\\
2.45	2.1	0.00356437129142109	0.00356437129142109\\
2.45	2.15	0.00308830090319369	0.00308830090319369\\
2.45	2.2	0.00266388740886416	0.00266388740886416\\
2.45	2.25	0.00228761148213882	0.00228761148213882\\
2.45	2.3	0.00195581908868367	0.00195581908868367\\
2.45	2.35	0.00166480867865976	0.00166480867865976\\
2.45	2.4	0.00141090529916993	0.00141090529916993\\
2.45	2.45	0.00119052190557197	0.00119052190557197\\
2.45	2.5	0.0010002084706916	0.0010002084706916\\
2.45	2.55	0.000836689738509318	0.000836689738509318\\
2.45	2.6	0.00069689264727188	0.00069689264727188\\
2.45	2.65	0.000577964561694901	0.000577964561694901\\
2.45	2.7	0.000477283512021999	0.000477283512021999\\
2.45	2.75	0.000392461647193687	0.000392461647193687\\
2.45	2.8	0.000321343078720784	0.000321343078720784\\
2.45	2.85	0.000261997229529793	0.000261997229529793\\
2.45	2.9	0.000212708716182239	0.000212708716182239\\
2.45	2.95	0.000171964690971826	0.000171964690971826\\
2.45	3	0.000138440459155097	0.000138440459155097\\
2.5	0	0	0\\
2.5	0.05	0.00227226499967602	0.00227226499967602\\
2.5	0.1	0.00451783919607015	0.00451783919607015\\
2.5	0.15	0.00671055363578536	0.00671055363578536\\
2.5	0.2	0.00882526879957764	0.00882526879957764\\
2.5	0.25	0.0108383541561318	0.0108383541561318\\
2.5	0.3	0.0127281269004976	0.0127281269004976\\
2.5	0.35	0.0144752385098291	0.0144752385098291\\
2.5	0.4	0.0160629995439357	0.0160629995439357\\
2.5	0.45	0.0174776352150514	0.0174776352150514\\
2.5	0.5	0.0187084665632866	0.0187084665632866\\
2.5	0.55	0.0197480145073045	0.0197480145073045\\
2.5	0.6	0.0205920264969441	0.0205920264969441\\
2.5	0.65	0.0212394278806836	0.0212394278806836\\
2.5	0.7	0.0216922023269749	0.0216922023269749\\
2.5	0.75	0.0219552076255664	0.0219552076255664\\
2.5	0.8	0.0220359348771518	0.0220359348771518\\
2.5	0.85	0.0219442204069373	0.0219442204069373\\
2.5	0.9	0.0216919206771122	0.0216919206771122\\
2.5	0.95	0.0212925610097922	0.0212925610097922\\
2.5	1	0.020760969068402	0.020760969068402\\
2.5	1.05	0.0201129038008334	0.0201129038008334\\
2.5	1.1	0.0193646899558158	0.0193646899558158\\
2.5	1.15	0.0185328673907067	0.0185328673907067\\
2.5	1.2	0.0176338632495294	0.0176338632495294\\
2.5	1.25	0.0166836937658574	0.0166836937658574\\
2.5	1.3	0.0156977010002525	0.0156977010002525\\
2.5	1.35	0.0146903283203778	0.0146903283203778\\
2.5	1.4	0.0136749369345369	0.0136749369345369\\
2.5	1.45	0.0126636643516094	0.0126636643516094\\
2.5	1.5	0.0116673243100452	0.0116673243100452\\
2.5	1.55	0.0106953465346894	0.0106953465346894\\
2.5	1.6	0.0097557536718731	0.0097557536718731\\
2.5	1.65	0.00885517193946363	0.00885517193946363\\
2.5	1.7	0.00799887141853236	0.00799887141853236\\
2.5	1.75	0.00719083150685954	0.00719083150685954\\
2.5	1.8	0.00643382684330768	0.00643382684330768\\
2.5	1.85	0.00572952898091132	0.00572952898091132\\
2.5	1.9	0.00507861921467365	0.00507861921467365\\
2.5	1.95	0.00448090823299025	0.00448090823299025\\
2.5	2	0.00393545863248833	0.00393545863248833\\
2.5	2.05	0.00344070678719083	0.00344070678719083\\
2.5	2.1	0.00299458106707957	0.00299458106707957\\
2.5	2.15	0.00259461393273128	0.00259461393273128\\
2.5	2.2	0.00223804596861619	0.00223804596861619\\
2.5	2.25	0.00192192043790015	0.00192192043790015\\
2.5	2.3	0.00164316742975164	0.00164316742975164\\
2.5	2.35	0.00139867711352726	0.00139867711352726\\
2.5	2.4	0.00118536200381414	0.00118536200381414\\
2.5	2.45	0.0010002084706916	0.0010002084706916\\
2.5	2.5	0.000840317998485363	0.000840317998485363\\
2.5	2.55	0.000702938904257871	0.000702938904257871\\
2.5	2.6	0.000585489377139298	0.000585489377139298\\
2.5	2.65	0.00048557279598233	0.00048557279598233\\
2.5	2.7	0.000400986331634514	0.000400986331634514\\
2.5	2.75	0.00032972384809342	0.00032972384809342\\
2.5	2.8	0.000269974091052299	0.000269974091052299\\
2.5	2.85	0.000220115099980062	0.000220115099980062\\
2.5	2.9	0.000178705707740165	0.000178705707740165\\
2.5	2.95	0.000144474906143997	0.000144474906143997\\
2.5	3	0.000116309762370005	0.000116309762370005\\
2.55	0	0	0\\
2.55	0.05	0.00190078455053298	0.00190078455053298\\
2.55	0.1	0.00377924183442815	0.00377924183442815\\
2.55	0.15	0.00561348112048655	0.00561348112048655\\
2.55	0.2	0.00738247281497963	0.00738247281497963\\
2.55	0.25	0.00906644961574359	0.00906644961574359\\
2.55	0.3	0.0106472735236157	0.0106472735236157\\
2.55	0.35	0.0121087592022436	0.0121087592022436\\
2.55	0.4	0.0134369456787322	0.0134369456787322\\
2.55	0.45	0.014620310131678	0.014620310131678\\
2.55	0.5	0.015649919447216	0.015649919447216\\
2.55	0.55	0.016519517259007	0.016519517259007\\
2.55	0.6	0.0172255462435666	0.0172255462435666\\
2.55	0.65	0.0177671074384013	0.0177671074384013\\
2.55	0.7	0.0181458602126198	0.0181458602126198\\
2.55	0.75	0.0183658681819112	0.0183658681819112\\
2.55	0.8	0.0184333977669915	0.0184333977669915\\
2.55	0.85	0.0183566772048789	0.0183566772048789\\
2.55	0.9	0.0181456246081864	0.0181456246081864\\
2.55	0.95	0.0178115541164717	0.0178115541164717\\
2.55	1	0.0173668692977879	0.0173668692977879\\
2.55	1.05	0.0168247527539398	0.0168247527539398\\
2.55	1.1	0.0161988603878174	0.0161988603878174\\
2.55	1.15	0.0155030280439801	0.0155030280439801\\
2.55	1.2	0.014750997280553	0.014750997280553\\
2.55	1.25	0.0139561659227628	0.0139561659227628\\
2.55	1.3	0.0131313678397636	0.0131313678397636\\
2.55	1.35	0.012288685130305	0.012288685130305\\
2.55	1.4	0.011439294650222	0.011439294650222\\
2.55	1.45	0.0105933496119979	0.0105933496119979\\
2.55	1.5	0.00975989587383242	0.00975989587383242\\
2.55	1.55	0.00894682154530067	0.00894682154530067\\
2.55	1.6	0.0081608376932029	0.0081608376932029\\
2.55	1.65	0.00740748725049477	0.00740748725049477\\
2.55	1.7	0.00669117872088597	0.00669117872088597\\
2.55	1.75	0.00601524093170172	0.00601524093170172\\
2.55	1.8	0.00538199491094008	0.00538199491094008\\
2.55	1.85	0.00479283893837206	0.00479283893837206\\
2.55	1.9	0.00424834292772542	0.00424834292772542\\
2.55	1.95	0.00374834851693719	0.00374834851693719\\
2.55	2	0.00329207155369731	0.00329207155369731\\
2.55	2.05	0.00287820404087498	0.00287820404087498\\
2.55	2.1	0.00250501302816132	0.00250501302816132\\
2.55	2.15	0.0021704343809531	0.0021704343809531\\
2.55	2.2	0.00187215980580382	0.00187215980580382\\
2.55	2.25	0.00160771594696703	0.00160771594696703\\
2.55	2.3	0.00137453477691036	0.00137453477691036\\
2.55	2.35	0.00117001487456601	0.00117001487456601\\
2.55	2.4	0.000991573510994527	0.000991573510994527\\
2.55	2.45	0.000836689738509318	0.000836689738509318\\
2.55	2.5	0.000702938904257871	0.000702938904257871\\
2.55	2.55	0.000588019183225745	0.000588019183225745\\
2.55	2.6	0.000489770850990633	0.000489770850990633\\
2.55	2.65	0.000406189097175688	0.000406189097175688\\
2.55	2.7	0.000335431221382388	0.000335431221382388\\
2.55	2.75	0.000275819060051365	0.000275819060051365\\
2.55	2.8	0.00022583747115304	0.00022583747115304\\
2.55	2.85	0.000184129659806747	0.000184129659806747\\
2.55	2.9	0.000149490067581466	0.000149490067581466\\
2.55	2.95	0.000120855476617985	0.000120855476617985\\
2.55	3	9.72949015280302e-05	9.72949015280302e-05\\
2.6	0	0	0\\
2.6	0.05	0.00158319472122899	0.00158319472122899\\
2.6	0.1	0.00314779269477791	0.00314779269477791\\
2.6	0.15	0.00467556077051497	0.00467556077051497\\
2.6	0.2	0.00614898305387374	0.00614898305387374\\
2.6	0.25	0.00755159503369755	0.00755159503369755\\
2.6	0.3	0.0088682892721024	0.0088682892721024\\
2.6	0.35	0.0100855847361816	0.0100855847361816\\
2.6	0.4	0.0111918531019439	0.0111918531019439\\
2.6	0.45	0.012177496821885	0.012177496821885\\
2.6	0.5	0.0130350753585113	0.0130350753585113\\
2.6	0.55	0.0137593776813778	0.0137593776813778\\
2.6	0.6	0.0143474408372341	0.0143474408372341\\
2.6	0.65	0.014798516065431	0.014798516065431\\
2.6	0.7	0.0151139854817966	0.0151139854817966\\
2.6	0.75	0.0152972337386877	0.0152972337386877\\
2.6	0.8	0.0153534802410048	0.0153534802410048\\
2.6	0.85	0.0152895784227202	0.0152895784227202\\
2.6	0.9	0.0151137892429883	0.0151137892429883\\
2.6	0.95	0.0148355364347714	0.0148355364347714\\
2.6	1	0.0144651511339474	0.0144651511339474\\
2.6	1.05	0.0140136133464213	0.0140136133464213\\
2.6	1.1	0.0134922972983586	0.0134922972983586\\
2.6	1.15	0.012912727092301	0.012912727092301\\
2.6	1.2	0.0122863482980679	0.0122863482980679\\
2.6	1.25	0.0116243201846935	0.0116243201846935\\
2.6	1.3	0.0109373322929211	0.0109373322929211\\
2.6	1.35	0.0102354480015575	0.0102354480015575\\
2.6	1.4	0.00952797669769377	0.00952797669769377\\
2.6	1.45	0.00882337515903399	0.00882337515903399\\
2.6	1.5	0.00812917782968272	0.00812917782968272\\
2.6	1.55	0.00745195484586937	0.00745195484586937\\
2.6	1.6	0.00679729596553309	0.00679729596553309\\
2.6	1.65	0.00616981798871735	0.00616981798871735\\
2.6	1.7	0.00557319283068459	0.00557319283068459\\
2.6	1.75	0.00501019312647528	0.00501019312647528\\
2.6	1.8	0.00448275209849134	0.00448275209849134\\
2.6	1.85	0.00399203439695663	0.00399203439695663\\
2.6	1.9	0.00353851471239044	0.00353851471239044\\
2.6	1.95	0.00312206114242537	0.00312206114242537\\
2.6	2	0.00274202055370256	0.00274202055370256\\
2.6	2.05	0.00239730349389441	0.00239730349389441\\
2.6	2.1	0.00208646656018054	0.00208646656018054\\
2.6	2.15	0.00180779050089362	0.00180779050089362\\
2.6	2.2	0.00155935270044919	0.00155935270044919\\
2.6	2.25	0.0013390930601578	0.0013390930601578\\
2.6	2.3	0.00114487262764208	0.00114487262764208\\
2.6	2.35	0.000974524636499654	0.000974524636499654\\
2.6	2.4	0.000825897889309364	0.000825897889309364\\
2.6	2.45	0.00069689264727188	0.00069689264727188\\
2.6	2.5	0.000585489377139298	0.000585489377139298\\
2.6	2.55	0.000489770850990633	0.000489770850990633\\
2.6	2.6	0.000407938198825732	0.000407938198825732\\
2.6	2.65	0.000338321581101341	0.000338321581101341\\
2.6	2.7	0.000279386182341962	0.000279386182341962\\
2.6	2.75	0.000229734232512159	0.000229734232512159\\
2.6	2.8	0.000188103744890468	0.000188103744890468\\
2.6	2.85	0.000153364622700659	0.000153364622700659\\
2.6	2.9	0.000124512736493349	0.000124512736493349\\
2.6	2.95	0.000100662514623005	0.000100662514623005\\
2.6	3	8.10385240444427e-05	8.10385240444427e-05\\
2.65	0	0	0\\
2.65	0.05	0.00131301491946408	0.00131301491946408\\
2.65	0.1	0.0026106067157772	0.0026106067157772\\
2.65	0.15	0.0038776538136645	0.0038776538136645\\
2.65	0.2	0.00509962949030085	0.00509962949030085\\
2.65	0.25	0.00626287898262994	0.00626287898262994\\
2.65	0.3	0.00735487300978024	0.00735487300978024\\
2.65	0.35	0.00836443114201754	0.00836443114201754\\
2.65	0.4	0.00928190948482654	0.00928190948482654\\
2.65	0.45	0.0100993483583936	0.0100993483583936\\
2.65	0.5	0.0108105769887722	0.0108105769887722\\
2.65	0.55	0.0114112736329525	0.0114112736329525\\
2.65	0.6	0.0118989809799219	0.0118989809799219\\
2.65	0.65	0.0122730780486409	0.0122730780486409\\
2.65	0.7	0.0125347110902173	0.0125347110902173\\
2.65	0.75	0.0126866871497868	0.0126866871497868\\
2.65	0.8	0.0127333349156742	0.0127333349156742\\
2.65	0.85	0.0126803382503471	0.0126803382503471\\
2.65	0.9	0.0125345483405064	0.0125345483405064\\
2.65	0.95	0.0123037807137119	0.0123037807137119\\
2.65	1	0.0119966034477628	0.0119966034477628\\
2.65	1.05	0.0116221227576913	0.0116221227576913\\
2.65	1.1	0.0111897718032041	0.0111897718032041\\
2.65	1.15	0.0107091080432593	0.0107091080432593\\
2.65	1.2	0.0101896238060801	0.0101896238060801\\
2.65	1.25	0.00964057397771121	0.00964057397771121\\
2.65	1.3	0.00907082387730151	0.00907082387730151\\
2.65	1.35	0.00848871951961232	0.00848871951961232\\
2.65	1.4	0.00790198160000591	0.00790198160000591\\
2.65	1.45	0.00731762370635436	0.00731762370635436\\
2.65	1.5	0.00674189449359981	0.00674189449359981\\
2.65	1.55	0.00618024287259096	0.00618024287259096\\
2.65	1.6	0.00563730468216173	0.00563730468216173\\
2.65	1.65	0.00511690884319971	0.00511690884319971\\
2.65	1.7	0.00462210064094869	0.00462210064094869\\
2.65	1.75	0.0041551795469301	0.0041551795469301\\
2.65	1.8	0.00371774886983514	0.00371774886983514\\
2.65	1.85	0.00331077450671951	0.00331077450671951\\
2.65	1.9	0.00293465013987991	0.00293465013987991\\
2.65	1.95	0.002589266376723	0.002589266376723\\
2.65	2	0.00227408154424225	0.00227408154424225\\
2.65	2.05	0.00198819211039514	0.00198819211039514\\
2.65	2.1	0.00173040099600211	0.00173040099600211\\
2.65	2.15	0.00149928234797054	0.00149928234797054\\
2.65	2.2	0.00129324165432222	0.00129324165432222\\
2.65	2.25	0.0011105703821278	0.0011105703821278\\
2.65	2.3	0.000949494601531497	0.000949494601531497\\
2.65	2.35	0.000808217315249801	0.000808217315249801\\
2.65	2.4	0.000684954438058815	0.000684954438058815\\
2.65	2.45	0.000577964561694901	0.000577964561694901\\
2.65	2.5	0.00048557279598233	0.00048557279598233\\
2.65	2.55	0.000406189097175688	0.000406189097175688\\
2.65	2.6	0.000338321581101341	0.000338321581101341\\
2.65	2.65	0.000280585374373848	0.000280585374373848\\
2.65	2.7	0.00023170758516826	0.00023170758516826\\
2.65	2.75	0.000190528979635516	0.000190528979635516\\
2.65	2.8	0.000156002935164237	0.000156002935164237\\
2.65	2.85	0.000127192211434123	0.000127192211434123\\
2.65	2.9	0.000103264038520894	0.000103264038520894\\
2.65	2.95	8.34839718440793e-05	8.34839718440793e-05\\
2.65	3	6.72089097411229e-05	6.72089097411229e-05\\
2.7	0	0	0\\
2.7	0.05	0.00108428857690052	0.00108428857690052\\
2.7	0.1	0.00215584072864333	0.00215584072864333\\
2.7	0.15	0.00320216904850348	0.00320216904850348\\
2.7	0.2	0.00421127735929699	0.00421127735929699\\
2.7	0.25	0.00517188954878572	0.00517188954878572\\
2.7	0.3	0.0060736589286538	0.0060736589286538\\
2.7	0.35	0.00690735269273435	0.00690735269273435\\
2.7	0.4	0.00766500690664646	0.00766500690664646\\
2.7	0.45	0.00834004846160833	0.00834004846160833\\
2.7	0.5	0.00892738152847016	0.00892738152847016\\
2.7	0.55	0.00942343720903548	0.00942343720903548\\
2.7	0.6	0.00982618625426735	0.00982618625426735\\
2.7	0.65	0.0101351158576184	0.0101351158576184\\
2.7	0.7	0.0103511725940009	0.0103511725940009\\
2.7	0.75	0.010476674523119	0.010476674523119\\
2.7	0.8	0.0105151962786146	0.0105151962786146\\
2.7	0.85	0.0104714315978206	0.0104714315978206\\
2.7	0.9	0.0103510381951834	0.0103510381951834\\
2.7	0.95	0.0101604701384596	0.0101604701384596\\
2.7	1	0.0099068029518841	0.0099068029518841\\
2.7	1.05	0.00959755655376994	0.00959755655376994\\
2.7	1.1	0.00924052085355581	0.00924052085355581\\
2.7	1.15	0.00884358840708303	0.00884358840708303\\
2.7	1.2	0.00841459798518954	0.00841459798518954\\
2.7	1.25	0.00796119227880766	0.00796119227880766\\
2.7	1.3	0.00749069227427281	0.00749069227427281\\
2.7	1.35	0.00700999011601858	0.00700999011601858\\
2.7	1.4	0.00652546155931086	0.00652546155931086\\
2.7	1.45	0.00604289842958904	0.00604289842958904\\
2.7	1.5	0.00556746087017999	0.00556746087017999\\
2.7	1.55	0.00510364859521656	0.00510364859521656\\
2.7	1.6	0.00465528988343151	0.00465528988343151\\
2.7	1.65	0.00422554666019123	0.00422554666019123\\
2.7	1.7	0.00381693372403629	0.00381693372403629\\
2.7	1.75	0.00343134998004891	0.00343134998004891\\
2.7	1.8	0.00307011944159202	0.00307011944159202\\
2.7	1.85	0.00273403974708425	0.00273403974708425\\
2.7	1.9	0.00242343599962296	0.00242343599962296\\
2.7	1.95	0.00213821786273325	0.00213821786273325\\
2.7	2	0.001877938022493	0.001877938022493\\
2.7	2.05	0.00164185034155217	0.00164185034155217\\
2.7	2.1	0.00142896627114351	0.00142896627114351\\
2.7	2.15	0.0012381083408531	0.0012381083408531\\
2.7	2.2	0.00106795980164936	0.00106795980164936\\
2.7	2.25	0.000917109745924838	0.000917109745924838\\
2.7	2.3	0.000784093261247576	0.000784093261247576\\
2.7	2.35	0.000667426386088783	0.000667426386088783\\
2.7	2.4	0.000565635821706902	0.000565635821706902\\
2.7	2.45	0.000477283512021999	0.000477283512021999\\
2.7	2.5	0.000400986331634514	0.000400986331634514\\
2.7	2.55	0.000335431221382388	0.000335431221382388\\
2.7	2.6	0.000279386182341962	0.000279386182341962\\
2.7	2.65	0.00023170758516826	0.00023170758516826\\
2.7	2.7	0.000191344274962004	0.000191344274962004\\
2.7	2.75	0.000157338955654535	0.000157338955654535\\
2.7	2.8	0.000128827325610722	0.000128827325610722\\
2.7	2.85	0.00010503541116275	0.00010503541116275\\
2.7	2.9	8.52755103639811e-05	8.52755103639811e-05\\
2.7	2.95	6.89411184008229e-05	6.89411184008229e-05\\
2.7	3	5.55011615008777e-05	5.55011615008777e-05\\
2.75	0	0	0\\
2.75	0.05	0.000891590994042265	0.000891590994042265\\
2.75	0.1	0.00177270905476325	0.00177270905476325\\
2.75	0.15	0.00263308601221991	0.00263308601221991\\
2.75	0.2	0.00346285762568517	0.00346285762568517\\
2.75	0.25	0.00425275175088534	0.00425275175088534\\
2.75	0.3	0.00499426049212077	0.00499426049212077\\
2.75	0.35	0.00567979187894788	0.00567979187894788\\
2.75	0.4	0.00630279731136994	0.00630279731136994\\
2.75	0.45	0.00685787184026403	0.00685787184026403\\
2.75	0.5	0.00734082525697726	0.00734082525697726\\
2.75	0.55	0.00774872292071528	0.00774872292071528\\
2.75	0.6	0.00807989621649445	0.00807989621649445\\
2.75	0.65	0.00833392347271452	0.00833392347271452\\
2.75	0.7	0.0085115830409002	0.0085115830409002\\
2.75	0.75	0.00861478101985201	0.00861478101985201\\
2.75	0.8	0.00864645676651783	0.00864645676651783\\
2.75	0.85	0.00861046985668194	0.00861046985668194\\
2.75	0.9	0.00851147252717002	0.00851147252717002\\
2.75	0.95	0.00835477184181114	0.00835477184181114\\
2.75	1	0.0081461858769186	0.0081461858769186\\
2.75	1.05	0.00789189812606289	0.00789189812606289\\
2.75	1.1	0.00759831409166084	0.00759831409166084\\
2.75	1.15	0.00727192368042001	0.00727192368042001\\
2.75	1.2	0.00691917257260702	0.00691917257260702\\
2.75	1.25	0.00654634521550894	0.00654634521550894\\
2.75	1.3	0.00615946152450922	0.00615946152450922\\
2.75	1.35	0.00576418878600884	0.00576418878600884\\
2.75	1.4	0.00536576966888432	0.00536576966888432\\
2.75	1.45	0.00496896668701883	0.00496896668701883\\
2.75	1.5	0.00457802293345622	0.00457802293345622\\
2.75	1.55	0.00419663844219307	0.00419663844219307\\
2.75	1.6	0.00382796113797334	0.00382796113797334\\
2.75	1.65	0.00347459101515326	0.00347459101515326\\
2.75	1.7	0.00313859594733993	0.00313859594733993\\
2.75	1.75	0.00282153737002746	0.00282153737002746\\
2.75	1.8	0.00252450399558959	0.00252450399558959\\
2.75	1.85	0.00224815170775109	0.00224815170775109\\
2.75	1.9	0.00199274783294142	0.00199274783294142\\
2.75	1.95	0.0017582180891021	0.0017582180891021\\
2.75	2	0.00154419465804066	0.00154419465804066\\
2.75	2.05	0.00135006400443471	0.00135006400443471\\
2.75	2.1	0.00117501326241363	0.00117501326241363\\
2.75	2.15	0.00101807421923483	0.00101807421923483\\
2.75	2.2	0.000878164135853565	0.000878164135853565\\
2.75	2.25	0.000754122848321766	0.000754122848321766\\
2.75	2.3	0.00064474578549554	0.00064474578549554\\
2.75	2.35	0.000548812712501287	0.000548812712501287\\
2.75	2.4	0.000465112162283565	0.000465112162283565\\
2.75	2.45	0.000392461647193687	0.000392461647193687\\
2.75	2.5	0.00032972384809342	0.00032972384809342\\
2.75	2.55	0.000275819060051365	0.000275819060051365\\
2.75	2.6	0.000229734232512159	0.000229734232512159\\
2.75	2.65	0.000190528979635516	0.000190528979635516\\
2.75	2.7	0.000157338955654535	0.000157338955654535\\
2.75	2.75	0.000129376993230529	0.000129376993230529\\
2.75	2.8	0.00010593239267484	0.00010593239267484\\
2.75	2.85	8.63687293616359e-05	8.63687293616359e-05\\
2.75	2.9	7.01205183496634e-05	7.01205183496634e-05\\
2.75	2.95	5.66890416397097e-05	5.66890416397097e-05\\
2.75	3	4.56376068209817e-05	4.56376068209817e-05\\
2.8	0	0	0\\
2.8	0.05	0.000730024441965077	0.000730024441965077\\
2.8	0.1	0.00145147376669064	0.00145147376669064\\
2.8	0.15	0.00215594051483406	0.00215594051483406\\
2.8	0.2	0.0028353479596447	0.0028353479596447\\
2.8	0.25	0.0034821041761318	0.0034821041761318\\
2.8	0.3	0.00408924299723901	0.00408924299723901\\
2.8	0.35	0.00465054820496555	0.00465054820496555\\
2.8	0.4	0.00516065788102131	0.00516065788102131\\
2.8	0.45	0.00561514651528595	0.00561514651528595\\
2.8	0.5	0.00601058321315202	0.00601058321315202\\
2.8	0.55	0.00634456512452056	0.00634456512452056\\
2.8	0.6	0.00661572600665198	0.00661572600665198\\
2.8	0.65	0.00682372059969425	0.00682372059969425\\
2.8	0.7	0.00696918620891547	0.00696918620891547\\
2.8	0.75	0.00705368352607055	0.00705368352607055\\
2.8	0.8	0.00707961926279072	0.00707961926279072\\
2.8	0.85	0.00705015359529682	0.00705015359529682\\
2.8	0.9	0.00696909572154543	0.00696909572154543\\
2.8	0.95	0.00684079100430504	0.00684079100430504\\
2.8	1	0.00667000321748358	0.00667000321748358\\
2.8	1.05	0.00646179533443244	0.00646179533443244\\
2.8	1.1	0.00622141210679069	0.00622141210679069\\
2.8	1.15	0.0059541673954589	0.0059541673954589\\
2.8	1.2	0.00566533884923703	0.00566533884923703\\
2.8	1.25	0.00536007210121743	0.00536007210121743\\
2.8	1.3	0.00504329618881508	0.00504329618881508\\
2.8	1.35	0.00471965142089353	0.00471965142089353\\
2.8	1.4	0.00439343043437553	0.00439343043437553\\
2.8	1.45	0.00406853272080272	0.00406853272080272\\
2.8	1.5	0.00374843247591313	0.00374843247591313\\
2.8	1.55	0.00343615924494854	0.00343615924494854\\
2.8	1.6	0.00313429051245051	0.00313429051245051\\
2.8	1.65	0.00284495512386691	0.00284495512386691\\
2.8	1.7	0.00256984623030196	0.00256984623030196\\
2.8	1.75	0.00231024231716305	0.00231024231716305\\
2.8	1.8	0.0020670348096086	0.0020670348096086\\
2.8	1.85	0.00184076073768195	0.00184076073768195\\
2.8	1.9	0.00163163898518609	0.00163163898518609\\
2.8	1.95	0.00143960873082666	0.00143960873082666\\
2.8	2	0.00126436880930198	0.00126436880930198\\
2.8	2.05	0.00110541686495306	0.00110541686495306\\
2.8	2.1	0.000962087332562725	0.000962087332562725\\
2.8	2.15	0.000833587450683363	0.000833587450683363\\
2.8	2.2	0.000719030685049576	0.000719030685049576\\
2.8	2.25	0.000617467106776445	0.000617467106776445\\
2.8	2.3	0.000527910426878319	0.000527910426878319\\
2.8	2.35	0.000449361531087987	0.000449361531087987\\
2.8	2.4	0.000380828484126809	0.000380828484126809\\
2.8	2.45	0.000321343078720784	0.000321343078720784\\
2.8	2.5	0.000269974091052299	0.000269974091052299\\
2.8	2.55	0.00022583747115304	0.00022583747115304\\
2.8	2.6	0.000188103744890468	0.000188103744890468\\
2.8	2.65	0.000156002935164237	0.000156002935164237\\
2.8	2.7	0.000128827325610722	0.000128827325610722\\
2.8	2.75	0.00010593239267484	0.00010593239267484\\
2.8	2.8	8.67362236330642e-05	8.67362236330642e-05\\
2.8	2.85	7.07177213282531e-05	7.07177213282531e-05\\
2.8	2.9	5.74138732003482e-05	5.74138732003482e-05\\
2.8	2.95	4.64163346928135e-05	4.64163346928135e-05\\
2.8	3	3.73675470868758e-05	3.73675470868758e-05\\
2.85	0	0	0\\
2.85	0.05	0.000595203052280684	0.000595203052280684\\
2.85	0.1	0.00118341464556188	0.00118341464556188\\
2.85	0.15	0.00175778001557132	0.00175778001557132\\
2.85	0.2	0.00231171405071814	0.00231171405071814\\
2.85	0.25	0.00283902690766635	0.00283902690766635\\
2.85	0.3	0.00333403893563129	0.00333403893563129\\
2.85	0.35	0.00379168193180355	0.00379168193180355\\
2.85	0.4	0.00420758422045708	0.00420758422045708\\
2.85	0.45	0.00457813759756461	0.00457813759756461\\
2.85	0.5	0.00490054478837062	0.00490054478837062\\
2.85	0.55	0.00517284670269829	0.00517284670269829\\
2.85	0.6	0.00539392941640758	0.00539392941640758\\
2.85	0.65	0.00556351143246091	0.00556351143246091\\
2.85	0.7	0.00568211235817412	0.00568211235817412\\
2.85	0.75	0.00575100465573181	0.00575100465573181\\
2.85	0.8	0.00577215056369268	0.00577215056369268\\
2.85	0.85	0.00574812663487375	0.00574812663487375\\
2.85	0.9	0.00568203858207055	0.00568203858207055\\
2.85	0.95	0.00557742926362373	0.00557742926362373\\
2.85	1	0.00543818267657143	0.00543818267657143\\
2.85	1.05	0.00526842676104708	0.00526842676104708\\
2.85	1.1	0.00507243766453913	0.00507243766453913\\
2.85	1.15	0.00485454788065412	0.00485454788065412\\
2.85	1.2	0.00461906037857227	0.00461906037857227\\
2.85	1.25	0.00437017049251315	0.00437017049251315\\
2.85	1.3	0.00411189696204977	0.00411189696204977\\
2.85	1.35	0.00384802312078077	0.00384802312078077\\
2.85	1.4	0.00358204883864458	0.00358204883864458\\
2.85	1.45	0.00331715344654372	0.00331715344654372\\
2.85	1.5	0.00305616952348326	0.00305616952348326\\
2.85	1.55	0.0028015671163154	0.0028015671163154\\
2.85	1.6	0.0025554476980569	0.0025554476980569\\
2.85	1.65	0.00231954695759099	0.00231954695759099\\
2.85	1.7	0.00209524535377256	0.00209524535377256\\
2.85	1.75	0.00188358526049081	0.00188358526049081\\
2.85	1.8	0.00168529347392497	0.00168529347392497\\
2.85	1.85	0.00150080784506001	0.00150080784506001\\
2.85	1.9	0.00133030683409553	0.00133030683409553\\
2.85	1.95	0.00117374085225346	0.00117374085225346\\
2.85	2	0.0010308643536363	0.0010308643536363\\
2.85	2.05	0.00090126775795554	0.00090126775795554\\
2.85	2.1	0.000784408417012028	0.000784408417012028\\
2.85	2.15	0.00067963997705894	0.00067963997705894\\
2.85	2.2	0.000586239629556748	0.000586239629556748\\
2.85	2.25	0.000503432879106045	0.000503432879106045\\
2.85	2.3	0.000430415585213797	0.000430415585213797\\
2.85	2.35	0.000366373150686763	0.000366373150686763\\
2.85	2.4	0.000310496831499987	0.000310496831499987\\
2.85	2.45	0.000261997229529793	0.000261997229529793\\
2.85	2.5	0.000220115099980062	0.000220115099980062\\
2.85	2.55	0.000184129659806747	0.000184129659806747\\
2.85	2.6	0.000153364622700659	0.000153364622700659\\
2.85	2.65	0.000127192211434123	0.000127192211434123\\
2.85	2.7	0.00010503541116275	0.00010503541116275\\
2.85	2.75	8.63687293616359e-05	8.63687293616359e-05\\
2.85	2.8	7.07177213282531e-05	7.07177213282531e-05\\
2.85	2.85	5.7657526468031e-05	5.7657526468031e-05\\
2.85	2.9	4.68106416822386e-05	4.68106416822386e-05\\
2.85	2.95	3.78441357531505e-05	3.78441357531505e-05\\
2.85	3	3.04664841391908e-05	3.04664841391908e-05\\
2.9	0	0	0\\
2.9	0.05	0.000483229831649718	0.000483229831649718\\
2.9	0.1	0.000960783480117305	0.000960783480117305\\
2.9	0.15	0.00142709574110384	0.00142709574110384\\
2.9	0.2	0.00187682033428824	0.00187682033428824\\
2.9	0.25	0.00230493188733459	0.00230493188733459\\
2.9	0.3	0.00270681923993049	0.00270681923993049\\
2.9	0.35	0.00307836765042437	0.00307836765042437\\
2.9	0.4	0.00341602786933401	0.00341602786933401\\
2.9	0.45	0.00371687048993345	0.00371687048993345\\
2.9	0.5	0.00397862447781854	0.00397862447781854\\
2.9	0.55	0.00419969929877965	0.00419969929877965\\
2.9	0.6	0.00437919058686535	0.00437919058686535\\
2.9	0.65	0.00451686980197399	0.00451686980197399\\
2.9	0.7	0.00461315879973079	0.00461315879973079\\
2.9	0.75	0.00466909065898991	0.00466909065898991\\
2.9	0.8	0.00468625847005012	0.00468625847005012\\
2.9	0.85	0.00466675406893146	0.00466675406893146\\
2.9	0.9	0.00461309890283683	0.00461309890283683\\
2.9	0.95	0.00452816932603383	0.00452816932603383\\
2.9	1	0.0044151186543996	0.0044151186543996\\
2.9	1.05	0.00427729825484679	0.00427729825484679\\
2.9	1.1	0.00411817981997348	0.00411817981997348\\
2.9	1.15	0.00394128078832118	0.00394128078832118\\
2.9	1.2	0.00375009462831983	0.00375009462831983\\
2.9	1.25	0.00354802742238261	0.00354802742238261\\
2.9	1.3	0.00333834188033578	0.00333834188033578\\
2.9	1.35	0.00312410959203588	0.00312410959203588\\
2.9	1.4	0.0029081720105881	0.0029081720105881\\
2.9	1.45	0.00269311035181603	0.00269311035181603\\
2.9	1.5	0.00248122431272307	0.00248122431272307\\
2.9	1.55	0.00227451925991478	0.00227451925991478\\
2.9	1.6	0.00207470132451431	0.00207470132451431\\
2.9	1.65	0.0018831796670487	0.0018831796670487\\
2.9	1.7	0.00170107504605152	0.00170107504605152\\
2.9	1.75	0.00152923373769198	0.00152923373769198\\
2.9	1.8	0.00136824580882876	0.00136824580882876\\
2.9	1.85	0.00121846673925476	0.00121846673925476\\
2.9	1.9	0.00108004141615071	0.00108004141615071\\
2.9	1.95	0.000952929579681262	0.000952929579681262\\
2.9	2	0.000836931877537572	0.000836931877537572\\
2.9	2.05	0.000731715782167717	0.000731715782167717\\
2.9	2.1	0.000636840731654368	0.000636840731654368\\
2.9	2.15	0.000551781968251289	0.000551781968251289\\
2.9	2.2	0.000475952662560454	0.000475952662560454\\
2.9	2.25	0.000408724021970615	0.000408724021970615\\
2.9	2.3	0.000349443185792326	0.000349443185792326\\
2.9	2.35	0.000297448803814017	0.000297448803814017\\
2.9	2.4	0.000252084277858766	0.000252084277858766\\
2.9	2.45	0.000212708716182239	0.000212708716182239\\
2.9	2.5	0.000178705707740165	0.000178705707740165\\
2.9	2.55	0.000149490067581466	0.000149490067581466\\
2.9	2.6	0.000124512736493349	0.000124512736493349\\
2.9	2.65	0.000103264038520894	0.000103264038520894\\
2.9	2.7	8.52755103639811e-05	8.52755103639811e-05\\
2.9	2.75	7.01205183496634e-05	7.01205183496634e-05\\
2.9	2.8	5.74138732003482e-05	5.74138732003482e-05\\
2.9	2.85	4.68106416822386e-05	4.68106416822386e-05\\
2.9	2.9	3.80043388770396e-05	3.80043388770396e-05\\
2.9	2.95	3.07246666139409e-05	3.07246666139409e-05\\
2.9	3	2.47349437223607e-05	2.47349437223607e-05\\
2.95	0	0	0\\
2.95	0.05	0.000390667905666904	0.000390667905666904\\
2.95	0.1	0.000776746892250782	0.000776746892250782\\
2.95	0.15	0.00115373776171858	0.00115373776171858\\
2.95	0.2	0.00151731830546615	0.00151731830546615\\
2.95	0.25	0.00186342575344685	0.00186342575344685\\
2.95	0.3	0.00218833220596584	0.00218833220596584\\
2.95	0.35	0.00248871109376333	0.00248871109376333\\
2.95	0.4	0.0027616930205995	0.0027616930205995\\
2.95	0.45	0.00300490970307062	0.00300490970307062\\
2.95	0.5	0.00321652511989603	0.00321652511989603\\
2.95	0.55	0.00339525340123105	0.00339525340123105\\
2.95	0.6	0.00354036341102185	0.00354036341102185\\
2.95	0.65	0.00365167038566935	0.00365167038566935\\
2.95	0.7	0.00372951537500702	0.00372951537500702\\
2.95	0.75	0.00377473357323419	0.00377473357323419\\
2.95	0.8	0.00378861291666975	0.00378861291666975\\
2.95	0.85	0.00377284455338328	0.00377284455338328\\
2.95	0.9	0.00372946695127035	0.00372946695127035\\
2.95	0.95	0.00366080550339258	0.00366080550339258\\
2.95	1	0.00356940951285365	0.00356940951285365\\
2.95	1.05	0.00345798839742363	0.00345798839742363\\
2.95	1.1	0.00332934885235926	0.00332934885235926\\
2.95	1.15	0.00318633455629609	0.00318633455629609\\
2.95	1.2	0.00303176980919587	0.00303176980919587\\
2.95	1.25	0.00286840826365974	0.00286840826365974\\
2.95	1.3	0.002698887662499	0.002698887662499\\
2.95	1.35	0.00252569123728944	0.00252569123728944\\
2.95	1.4	0.00235111616519387	0.00235111616519387\\
2.95	1.45	0.00217724923414181	0.00217724923414181\\
2.95	1.5	0.00200594963773671	0.00200594963773671\\
2.95	1.55	0.00183883861771608	0.00183883861771608\\
2.95	1.6	0.00167729549842834	0.00167729549842834\\
2.95	1.65	0.00152245951788363	0.00152245951788363\\
2.95	1.7	0.00137523675505385	0.00137523675505385\\
2.95	1.75	0.00123631138321848	0.00123631138321848\\
2.95	1.8	0.00110616044284311	0.00110616044284311\\
2.95	1.85	0.000985071322116742	0.000985071322116742\\
2.95	1.9	0.000873161155305011	0.000873161155305011\\
2.95	1.95	0.000770397394281689	0.000770397394281689\\
2.95	2	0.000676618872363991	0.000676618872363991\\
2.95	2.05	0.000591556757137657	0.000591556757137657\\
2.95	2.1	0.000514854875638422	0.000514854875638422\\
2.95	2.15	0.000446088986653767	0.000446088986653767\\
2.95	2.2	0.000384784667048169	0.000384784667048169\\
2.95	2.25	0.000330433568461391	0.000330433568461391\\
2.95	2.3	0.000282507884658114	0.000282507884658114\\
2.95	2.35	0.00024047294603571	0.00024047294603571\\
2.95	2.4	0.000203797924781318	0.000203797924781318\\
2.95	2.45	0.000171964690971826	0.000171964690971826\\
2.95	2.5	0.000144474906143997	0.000144474906143997\\
2.95	2.55	0.000120855476617985	0.000120855476617985\\
2.95	2.6	0.000100662514623005	0.000100662514623005\\
2.95	2.65	8.34839718440793e-05	8.34839718440793e-05\\
2.95	2.7	6.89411184008229e-05	6.89411184008229e-05\\
2.95	2.75	5.66890416397097e-05	5.66890416397097e-05\\
2.95	2.8	4.64163346928135e-05	4.64163346928135e-05\\
2.95	2.85	3.78441357531505e-05	3.78441357531505e-05\\
2.95	2.9	3.07246666139409e-05	3.07246666139409e-05\\
2.95	2.95	2.48394043004425e-05	2.48394043004425e-05\\
2.95	3	1.99970035538037e-05	1.99970035538037e-05\\
3	0	0	0\\
3	0.05	0.00031450784420941	0.00031450784420941\\
3	0.1	0.000625321371514056	0.000625321371514056\\
3	0.15	0.000928818495088992	0.000928818495088992\\
3	0.2	0.00122151961374201	0.00122151961374201\\
3	0.25	0.00150015398772112	0.00150015398772112\\
3	0.3	0.00176172046520545	0.00176172046520545\\
3	0.35	0.00200354098610527	0.00200354098610527\\
3	0.4	0.00222330553822739	0.00222330553822739\\
3	0.45	0.00241910753109695	0.00241910753109695\\
3	0.5	0.00258946887274241	0.00258946887274241\\
3	0.55	0.00273335437151654	0.00273335437151654\\
3	0.6	0.00285017542512882	0.00285017542512882\\
3	0.65	0.00293978328933793	0.00293978328933793\\
3	0.7	0.00300245252687691	0.00300245252687691\\
3	0.75	0.0030388555122186	0.0030388555122186\\
3	0.8	0.00305002910062871	0.00305002910062871\\
3	0.85	0.00303733475366034	0.00303733475366034\\
3	0.9	0.00300241354326754	0.00300241354326754\\
3	0.95	0.00294713753098424	0.00294713753098424\\
3	1	0.00287355903749445	0.00287355903749445\\
3	1.05	0.00278385928405941	0.00278385928405941\\
3	1.1	0.00268029780534206	0.00268029780534206\\
3	1.15	0.00256516390953568	0.00256516390953568\\
3	1.2	0.00244073130400009	0.00244073130400009\\
3	1.25	0.00230921682132054	0.00230921682132054\\
3	1.3	0.00217274398071407	0.00217274398071407\\
3	1.35	0.00203331191187173	0.00203331191187173\\
3	1.4	0.00189276996107147	0.00189276996107147\\
3	1.45	0.00175279810039062	0.00175279810039062\\
3	1.5	0.00161489307671753	0.00161489307671753\\
3	1.55	0.00148036007339696	0.00148036007339696\\
3	1.6	0.0013503095177791	0.0013503095177791\\
3	1.65	0.00122565855530999	0.00122565855530999\\
3	1.7	0.00110713662636601	0.00110713662636601\\
3	1.75	0.000995294525778442	0.000995294525778442\\
3	1.8	0.000890516295763848	0.000890516295763848\\
3	1.85	0.000793033298659567	0.000793033298659567\\
3	1.9	0.000702939833600058	0.000702939833600058\\
3	1.95	0.000620209697662418	0.000620209697662418\\
3	2	0.00054471314334186	0.00054471314334186\\
3	2.05	0.00047623374665823	0.00047623374665823\\
3	2.1	0.000414484769977003	0.000414484769977003\\
3	2.15	0.000359124677207704	0.000359124677207704\\
3	2.2	0.000309771533219672	0.000309771533219672\\
3	2.25	0.000266016091323928	0.000266016091323928\\
3	2.3	0.00022743344023694	0.00022743344023694\\
3	2.35	0.000193593143309965	0.000193593143309965\\
3	2.4	0.000164067856733473	0.000164067856733473\\
3	2.45	0.000138440459155097	0.000138440459155097\\
3	2.5	0.000116309762370005	0.000116309762370005\\
3	2.55	9.72949015280302e-05	9.72949015280302e-05\\
3	2.6	8.10385240444427e-05	8.10385240444427e-05\\
3	2.65	6.72089097411229e-05	6.72089097411229e-05\\
3	2.7	5.55011615008777e-05	5.55011615008777e-05\\
3	2.75	4.56376068209817e-05	4.56376068209817e-05\\
3	2.8	3.73675470868758e-05	3.73675470868758e-05\\
3	2.85	3.04664841391908e-05	3.04664841391908e-05\\
3	2.9	2.47349437223607e-05	2.47349437223607e-05\\
3	2.95	1.99970035538037e-05	1.99970035538037e-05\\
3	3	1.60986208161085e-05	1.60986208161085e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/lis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{IRS Size (N)}},
ymin=1,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Spectral Efficiency (bps/Hz)}},
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
1	2.44235458900959\\
1.09547738693467	2.48954980657612\\
1.19095477386935	2.53329394805402\\
1.28643216080402	2.57373899313557\\
1.38190954773869	2.61103692151305\\
1.47738693467337	2.64533971287873\\
1.57286432160804	2.67679934692489\\
1.66834170854271	2.7055678033438\\
1.76381909547739	2.73179706182774\\
1.85929648241206	2.75563910206898\\
1.95477386934673	2.7772459037598\\
2.05025125628141	2.79676944659247\\
2.14572864321608	2.81436171025928\\
2.24120603015075	2.83017467445249\\
2.33668341708543	2.84436031886437\\
2.4321608040201	2.85707062318722\\
2.52763819095477	2.86845756711329\\
2.62311557788945	2.87867313033488\\
2.71859296482412	2.88786929254424\\
2.81407035175879	2.89619803343366\\
2.90954773869347	2.90381133269542\\
3.00502512562814	2.91086116730502\\
3.10050251256281	2.91747779105289\\
3.19597989949749	2.92371722235761\\
3.29145728643216	2.92961963551376\\
3.38693467336683	2.93522520481593\\
3.48241206030151	2.94057410455869\\
3.57788944723618	2.94570650903664\\
3.67336683417085	2.95066259254435\\
3.76884422110553	2.9554825293764\\
3.8643216080402	2.96020649382738\\
3.95979899497487	2.96487466019187\\
4.05527638190955	2.96952450475245\\
4.15075376884422	2.97414956531843\\
4.24623115577889	2.97870763256048\\
4.34170854271357	2.98315545929643\\
4.43718592964824	2.98744979834411\\
4.53266331658291	2.99154740252136\\
4.62814070351759	2.995405024646\\
4.72361809045226	2.99897941753586\\
4.81909547738693	3.00222733400878\\
4.91457286432161	3.00510552688259\\
5.01005025125628	3.00757077074541\\
5.10552763819095	3.00960495494654\\
5.20100502512563	3.01126345447945\\
5.2964824120603	3.01261501402248\\
5.39195979899498	3.01372837825397\\
5.48743718592965	3.01467229185227\\
5.58291457286432	3.0155154994957\\
5.678391959799	3.01632674586261\\
5.77386934673367	3.01717477563134\\
5.86934673366834	3.01812833348023\\
5.96482412060301	3.01925616408761\\
6.06030150753769	3.02062184522439\\
6.15577889447236	3.02222054396984\\
6.25125628140704	3.02399897568559\\
6.34673366834171	3.02590283012608\\
6.44221105527638	3.02787779704574\\
6.53768844221106	3.02986956619901\\
6.63316582914573	3.03182382734033\\
6.7286432160804	3.03368627022414\\
6.82412060301507	3.03540258460486\\
6.91959798994975	3.03691846023695\\
7.01507537688442	3.03817966566623\\
7.1105527638191	3.03916272727022\\
7.20603015075377	3.03992147747184\\
7.30150753768844	3.04052170164261\\
7.39698492462312	3.04102918515408\\
7.49246231155779	3.04150971337778\\
7.58793969849246	3.04202907168525\\
7.68341708542714	3.04265304544802\\
7.77889447236181	3.04344742003763\\
7.87437185929648	3.04447798082561\\
7.96984924623116	3.04581051318351\\
8.06532663316583	3.04750290262043\\
8.1608040201005	3.04952680856397\\
8.25628140703517	3.05180081357818\\
8.35175879396985	3.0542427235451\\
8.44723618090452	3.05677034434678\\
8.5427135678392	3.05930148186528\\
8.63819095477387	3.06175394198266\\
8.73366834170854	3.06404553058097\\
8.82914572864322	3.06609405354227\\
8.92462311557789	3.06781731674861\\
9.02010050251256	3.06913337951673\\
9.11557788944724	3.07000746773485\\
9.21105527638191	3.07050698898966\\
9.30653266331658	3.07071271558773\\
9.40201005025126	3.07070541983564\\
9.49748743718593	3.07056587403998\\
9.5929648241206	3.07037485050732\\
9.68844221105528	3.07021312154425\\
9.78391959798995	3.07016145945734\\
9.87939698492462	3.07030063655318\\
9.9748743718593	3.07071142513834\\
10.070351758794	3.07146348025027\\
10.1658291457286	3.07252532786117\\
10.2613065326633	3.07381151198476\\
10.356783919598	3.07523607019943\\
10.4522613065327	3.07671304008355\\
10.5477386934673	3.07815645921548\\
10.643216080402	3.07948036517359\\
10.7386934673367	3.08059879553626\\
10.8341708542714	3.08142578788186\\
10.929648241206	3.08187537978876\\
11.0251256281407	3.08186218776773\\
11.1206030150754	3.08136253789275\\
11.21608040201	3.0804683620924\\
11.3115577889447	3.07928430101946\\
11.4070351758794	3.07791499532674\\
11.5025125628141	3.07646508566701\\
11.5979899497487	3.07503921269308\\
11.6934673366834	3.07374201705774\\
11.7889447236181	3.07267813941377\\
11.8844221105528	3.07195222041398\\
11.9798994974874	3.07166890071114\\
12.0753768844221	3.07191804120064\\
12.1708542713568	3.07267650222661\\
12.2663316582915	3.07386898363227\\
12.3618090452261	3.07541990499284\\
12.4572864321608	3.07725368588354\\
12.5527638190955	3.0792947458796\\
12.6482412060301	3.08146750455624\\
12.7437185929648	3.08369638148869\\
12.8391959798995	3.08590579625216\\
12.9346733668342	3.08802016842189\\
13.0301507537688	3.08996434754503\\
13.1256281407035	3.09169256657582\\
13.2211055276382	3.09320679331713\\
13.3165829145729	3.09451336894393\\
13.4120603015075	3.09561863463119\\
13.5075376884422	3.09652893155386\\
13.6030150753769	3.09725060088691\\
13.6984924623116	3.09778998380531\\
13.7939698492462	3.09815342148401\\
13.8894472361809	3.09834725509799\\
13.9849246231156	3.0983778258222\\
14.0804020100503	3.09825481907337\\
14.1758793969849	3.09800954924984\\
14.2713567839196	3.09768193629392\\
14.3668341708543	3.09731192219249\\
14.4623115577889	3.09693944893245\\
14.5577889447236	3.09660445850068\\
14.6532663316583	3.09634689288407\\
14.748743718593	3.09620669406949\\
14.8442211055276	3.09622380404384\\
14.9396984924623	3.09643816479399\\
15.035175879397	3.09688898745379\\
15.1306532663317	3.09758095620956\\
15.2261306532663	3.09847000543085\\
15.321608040201	3.09950838752194\\
15.4170854271357	3.1006483548871\\
15.5125628140704	3.10184215993061\\
15.608040201005	3.10304205505672\\
15.7035175879397	3.10420029266973\\
15.7989949748744	3.1052691251739\\
15.894472361809	3.10620080497351\\
15.9899497487437	3.10694758447282\\
16.0854271356784	3.10747275788381\\
16.1809045226131	3.10780031003008\\
16.2763819095477	3.10797496761254\\
16.3718592964824	3.10804147531186\\
16.4673366834171	3.10804457780867\\
16.5628140703518	3.10802901978364\\
16.6582914572864	3.10803954591741\\
16.7537688442211	3.10812090089064\\
16.8492462311558	3.10831782938398\\
16.9447236180904	3.10867507607809\\
17.0402010050251	3.10923607316288\\
17.1356783919598	3.10999904623814\\
17.2311557788945	3.11090665537787\\
17.3266331658291	3.11189814869284\\
17.4221105527638	3.11291277429383\\
17.5175879396985	3.11388978029161\\
17.6130653266332	3.11476841479694\\
17.7085427135678	3.11548792592061\\
17.8040201005025	3.11598756177338\\
17.8994974874372	3.11620657046602\\
17.9949748743719	3.1160842001093\\
18.0904522613065	3.11557629493806\\
18.1859296482412	3.11471645794729\\
18.2814070351759	3.1135610463515\\
18.3768844221106	3.11216642021085\\
18.4723618090452	3.11058893958552\\
18.5678391959799	3.10888496453571\\
18.6633165829146	3.10711085512157\\
18.7587939698492	3.1053229714033\\
18.8542713567839	3.10357767344108\\
18.9497487437186	3.10193132129507\\
19.0452261306533	3.10044027502547\\
19.1407035175879	3.09916089469246\\
19.2361809045226	3.0981495403562\\
19.3316582914573	3.09746257207689\\
19.427135678392	3.0971563499147\\
19.5226130653266	3.09728723392981\\
19.6180904522613	3.0979115841824\\
19.713567839196	3.09908576073265\\
19.8090452261307	3.10086612364074\\
19.9045226130653	3.10330903296684\\
20	3.10647084877115\\
};
\addlegendentry{\sffamily{Fixed Phases Shifters}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	1.83032421077693\\
1.09547738693467	1.89891527359669\\
1.19095477386935	1.96314002847697\\
1.28643216080402	2.02317798072543\\
1.38190954773869	2.07920863564974\\
1.47738693467337	2.13141149855758\\
1.57286432160804	2.1799660747566\\
1.66834170854271	2.22505186955447\\
1.76381909547739	2.26684838825886\\
1.85929648241206	2.30553513617744\\
1.95477386934673	2.34129161861787\\
2.05025125628141	2.37429734088783\\
2.14572864321608	2.40473180829497\\
2.24120603015075	2.43277452614696\\
2.33668341708543	2.45860499975148\\
2.4321608040201	2.48240273441619\\
2.52763819095477	2.50434723544875\\
2.62311557788945	2.52461800815683\\
2.71859296482412	2.5433945578481\\
2.81407035175879	2.56085638983023\\
2.90954773869347	2.57718300941089\\
3.00502512562814	2.59255391853803\\
3.10050251256281	2.60712175505934\\
3.19597989949749	2.62094735322803\\
3.29145728643216	2.63407195357135\\
3.38693467336683	2.64653679661651\\
3.48241206030151	2.65838312289076\\
3.57788944723618	2.66965217292133\\
3.67336683417085	2.68038518723546\\
3.76884422110553	2.69062340636038\\
3.8643216080402	2.70040807082332\\
3.95979899497487	2.70978042115152\\
4.05527638190955	2.71878061384513\\
4.15075376884422	2.72743115148152\\
4.24623115577889	2.73574017388998\\
4.34170854271357	2.74371540390365\\
4.43718592964824	2.75136456435566\\
4.53266331658291	2.75869537807915\\
4.62814070351759	2.76571556790726\\
4.72361809045226	2.77243285667311\\
4.81909547738693	2.77885496720985\\
4.91457286432161	2.78498962235061\\
5.01005025125628	2.79084454586058\\
5.10552763819095	2.79642853674871\\
5.20100502512563	2.80175354018083\\
5.2964824120603	2.80683207372201\\
5.39195979899498	2.81167665493733\\
5.48743718592965	2.81629980139187\\
5.58291457286432	2.82071403065069\\
5.678391959799	2.82493186027887\\
5.77386934673367	2.82896580784149\\
5.86934673366834	2.83282839090361\\
5.96482412060301	2.83653212703031\\
6.06030150753769	2.84008962104192\\
6.15577889447236	2.84351463303249\\
6.25125628140704	2.84682174131606\\
6.34673366834171	2.85002554152643\\
6.44221105527638	2.85314062929743\\
6.53768844221106	2.85618160026286\\
6.63316582914573	2.85916305005652\\
6.7286432160804	2.86209957431224\\
6.82412060301507	2.86500576866381\\
6.91959798994975	2.86789622874505\\
7.01507537688442	2.87078554874325\\
7.1105527638191	2.87368775816601\\
7.20603015075377	2.8766154672677\\
7.30150753768844	2.87958106685981\\
7.39698492462312	2.88259694775381\\
7.49246231155779	2.88567550076119\\
7.58793969849246	2.88882911669344\\
7.68341708542714	2.89207018636204\\
7.77889447236181	2.89541110057846\\
7.87437185929648	2.89886425015421\\
7.96984924623116	2.90244202590075\\
8.06532663316583	2.90615255570368\\
8.1608040201005	2.90995743810721\\
8.25628140703517	2.91378963030405\\
8.35175879396985	2.91758167037363\\
8.44723618090452	2.92126609639534\\
8.5427135678392	2.92477544644859\\
8.63819095477387	2.92804225861277\\
8.73366834170854	2.9309990709673\\
8.82914572864322	2.93357842159157\\
8.92462311557789	2.935712848565\\
9.02010050251256	2.93733517222011\\
9.11557788944724	2.93843074284425\\
9.21105527638191	2.93909871166121\\
9.30653266331658	2.93945311433747\\
9.40201005025126	2.93960798653957\\
9.49748743718593	2.939677363934\\
9.5929648241206	2.93977528218728\\
9.68844221105528	2.94001577696592\\
9.78391959798995	2.94051288393644\\
9.87939698492462	2.94138063876533\\
9.9748743718593	2.94273307711912\\
10.070351758794	2.94466763785155\\
10.1658291457286	2.94713078567526\\
10.2613065326633	2.94998839640593\\
10.356783919598	2.95310558980911\\
10.4522613065327	2.95634748565036\\
10.5477386934673	2.95957920369522\\
10.643216080402	2.96266586370923\\
10.7386934673367	2.96547258545796\\
10.8341708542714	2.96786448870694\\
10.929648241206	2.96970669322173\\
11.0251256281407	2.97086516114168\\
11.1206030150754	2.97129564491458\\
11.21608040201	2.97112210892828\\
11.3115577889447	2.97048700936036\\
11.4070351758794	2.96953280238837\\
11.5025125628141	2.9684019441899\\
11.5979899497487	2.96723689094253\\
11.6934673366834	2.96618009882381\\
11.7889447236181	2.96537402401133\\
11.8844221105528	2.96496112268265\\
11.9798994974874	2.96508385101536\\
12.0753768844221	2.96586475149165\\
12.1708542713568	2.96727411385443\\
12.2663316582915	2.96921194872794\\
12.3618090452261	2.97157788911373\\
12.4572864321608	2.97427156801338\\
12.5527638190955	2.97719261842846\\
12.6482412060301	2.98024067336053\\
12.7437185929648	2.98331536581117\\
12.8391959798995	2.98631632878194\\
12.9346733668342	2.98914319527441\\
13.0301507537688	2.99169624362233\\
13.1256281407035	2.99391985284626\\
13.2211055276382	2.99583004578965\\
13.3165829145729	2.99744940916078\\
13.4120603015075	2.99880052966794\\
13.5075376884422	2.99990599401942\\
13.6030150753769	3.0007883889235\\
13.6984924623116	3.00147030108848\\
13.7939698492462	3.00197431722263\\
13.8894472361809	3.00232302403426\\
13.9849246231156	3.00253900823163\\
14.0804020100503	3.00264628702855\\
14.1758793969849	3.00267812947503\\
14.2713567839196	3.00267148565821\\
14.3668341708543	3.00266331509482\\
14.4623115577889	3.00269057730158\\
14.5577889447236	3.00279023179524\\
14.6532663316583	3.00299923809251\\
14.748743718593	3.00335455571014\\
14.8442211055276	3.00389314416485\\
14.9396984924623	3.00465196297337\\
15.035175879397	3.00566716732305\\
15.1306532663317	3.00693691428611\\
15.2261306532663	3.00840571005384\\
15.321608040201	3.01001400868575\\
15.4170854271357	3.01170226424134\\
15.5125628140704	3.01341093078015\\
15.608040201005	3.01508046236167\\
15.7035175879397	3.01665131304544\\
15.7989949748744	3.01806393689096\\
15.894472361809	3.01925878795776\\
15.9899497487437	3.02017632030534\\
16.0854271356784	3.02077158081164\\
16.1809045226131	3.02107982487657\\
16.2763819095477	3.02116372030006\\
16.3718592964824	3.02108595864397\\
16.4673366834171	3.02090923147018\\
16.5628140703518	3.02069623034058\\
16.6582914572864	3.02050964681704\\
16.7537688442211	3.02041217246143\\
16.8492462311558	3.02046649883565\\
16.9447236180904	3.02073531750156\\
17.0402010050251	3.02127977603608\\
17.1356783919598	3.02210784198718\\
17.2311557788945	3.02316211685194\\
17.3266331658291	3.02438118836967\\
17.4221105527638	3.02570364427966\\
17.5175879396985	3.02706807232121\\
17.6130653266332	3.02841306023362\\
17.7085427135678	3.02967719575619\\
17.8040201005025	3.03079906662821\\
17.8994974874372	3.03171726058898\\
17.9949748743719	3.03237036537781\\
18.0904522613065	3.03271187963019\\
18.1859296482412	3.03276516484836\\
18.2814070351759	3.03257402621187\\
18.3768844221106	3.032182271457\\
18.4723618090452	3.03163370832003\\
18.5678391959799	3.03097214453724\\
18.6633165829146	3.03024138784492\\
18.7587939698492	3.02948524597934\\
18.8542713567839	3.02874752667678\\
18.9497487437186	3.02807203767354\\
19.0452261306533	3.02750258670588\\
19.1407035175879	3.0270829815101\\
19.2361809045226	3.02685702982247\\
19.3316582914573	3.02686853937928\\
19.427135678392	3.02716131791681\\
19.5226130653266	3.02777917317133\\
19.6180904522613	3.02876591287914\\
19.713567839196	3.03016534477651\\
19.8090452261307	3.03202127659972\\
19.9045226130653	3.03437751608506\\
20	3.03727787096881\\
};
\addlegendentry{\sffamily{Random Phases Shifters}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	2.28971287638571\\
1.09547738693467	2.47866411628931\\
1.19095477386935	2.65986332335591\\
1.28643216080402	2.83352685873962\\
1.38190954773869	2.99987108359456\\
1.47738693467337	3.15911235907485\\
1.57286432160804	3.31146704633458\\
1.66834170854271	3.45715150652788\\
1.76381909547739	3.59638210080885\\
1.85929648241206	3.72937519033162\\
1.95477386934673	3.85634713625029\\
2.05025125628141	3.97751429971897\\
2.14572864321608	4.09309304189178\\
2.24120603015075	4.20329972392283\\
2.33668341708543	4.30835070696624\\
2.4321608040201	4.40846235217611\\
2.52763819095477	4.50385102070655\\
2.62311557788945	4.59473307371169\\
2.71859296482412	4.68132487234563\\
2.81407035175879	4.76384277776248\\
2.90954773869347	4.84250315111636\\
3.00502512562814	4.91752235356138\\
3.10050251256281	4.98911674625166\\
3.19597989949749	5.05750269034129\\
3.29145728643216	5.12289654698441\\
3.38693467336683	5.18551467733512\\
3.48241206030151	5.24557344254753\\
3.57788944723618	5.30328920377575\\
3.67336683417085	5.3588783221739\\
3.76884422110553	5.4125571588961\\
3.8643216080402	5.46454207509644\\
3.95979899497487	5.51504943192905\\
4.05527638190955	5.56428855863354\\
4.15075376884422	5.61235426620853\\
4.24623115577889	5.65924819674791\\
4.34170854271357	5.70496928735665\\
4.43718592964824	5.74951647513971\\
4.53266331658291	5.79288869720208\\
4.62814070351759	5.83508489064872\\
4.72361809045226	5.87610399258461\\
4.81909547738693	5.91594494011472\\
4.91457286432161	5.95460667034403\\
5.01005025125628	5.99208813582206\\
5.10552763819095	6.02840610632627\\
5.20100502512563	6.06362948473877\\
5.2964824120603	6.0978366588307\\
5.39195979899498	6.13110601637317\\
5.48743718592965	6.16351594513733\\
5.58291457286432	6.1951448328943\\
5.678391959799	6.22607106741522\\
5.77386934673367	6.25637303647122\\
5.86934673366834	6.28612912783343\\
5.96482412060301	6.31541772927297\\
6.06030150753769	6.34431343871153\\
6.15577889447236	6.37284067584968\\
6.25125628140704	6.40098832177648\\
6.34673366834171	6.42874450531339\\
6.44221105527638	6.45609735528185\\
6.53768844221106	6.48303500050335\\
6.63316582914573	6.50954556979933\\
6.7286432160804	6.53561719199126\\
6.82412060301507	6.56123799590059\\
6.91959798994975	6.5863961103488\\
7.01507537688442	6.61107969369211\\
7.1105527638191	6.6352884337864\\
7.20603015075377	6.65905099647377\\
7.30150753768844	6.68240052813052\\
7.39698492462312	6.70537017513298\\
7.49246231155779	6.72799308385745\\
7.58793969849246	6.75030240068025\\
7.68341708542714	6.77233127197767\\
7.77889447236181	6.79411284412604\\
7.87437185929648	6.81568026350166\\
7.96984924623116	6.83706667648085\\
8.06532663316583	6.85830232101622\\
8.1608040201005	6.87938568995347\\
8.25628140703517	6.90029573529074\\
8.35175879396985	6.92101112308194\\
8.44723618090452	6.94151051938098\\
8.5427135678392	6.96177259024177\\
8.63819095477387	6.98177600171821\\
8.73366834170854	7.00149941986421\\
8.82914572864322	7.02092151073367\\
8.92462311557789	7.0400209403805\\
9.02010050251256	7.05877642410149\\
9.11557788944724	7.07717584175516\\
9.21105527638191	7.09522692731398\\
9.30653266331658	7.11294001154293\\
9.40201005025126	7.13032542520701\\
9.49748743718593	7.14739349907122\\
9.5929648241206	7.16415456390054\\
9.68844221105528	7.18061895045997\\
9.78391959798995	7.1967969895145\\
9.87939698492462	7.21269901182913\\
9.9748743718593	7.22833534816885\\
10.070351758794	7.24371730711358\\
10.1658291457286	7.25886509200946\\
10.2613065326633	7.27380365416407\\
10.356783919598	7.28855798942827\\
10.4522613065327	7.30315309365296\\
10.5477386934673	7.31761396268901\\
10.643216080402	7.3319655923873\\
10.7386934673367	7.34623297859873\\
10.8341708542714	7.36044111717416\\
10.929648241206	7.37461500396449\\
11.0251256281407	7.38877953204196\\
11.1206030150754	7.4029486390992\\
11.21608040201	7.41711573916996\\
11.3115577889447	7.43127199009151\\
11.4070351758794	7.44540854970114\\
11.5025125628141	7.45951657583612\\
11.5979899497487	7.47358722633375\\
11.6934673366834	7.48761165903129\\
11.7889447236181	7.50158103176603\\
11.8844221105528	7.51548650237526\\
11.9798994974874	7.52931922869624\\
12.0753768844221	7.54306927790515\\
12.1708542713568	7.55671837838721\\
12.2663316582915	7.5702444093826\\
12.3618090452261	7.58362522944934\\
12.4572864321608	7.59683869714542\\
12.5527638190955	7.60986267102888\\
12.6482412060301	7.62267500965771\\
12.7437185929648	7.63525357158993\\
12.8391959798995	7.64757621538355\\
12.9346733668342	7.65962079959659\\
13.0301507537688	7.67136558072953\\
13.1256281407035	7.68281600986151\\
13.2211055276382	7.69402171705658\\
13.3165829145729	7.70503637996968\\
13.4120603015075	7.71591367625572\\
13.5075376884422	7.72670728356966\\
13.6030150753769	7.73747087956642\\
13.6984924623116	7.74825814190095\\
13.7939698492462	7.75912274822818\\
13.8894472361809	7.77011837620304\\
13.9849246231156	7.78129870348048\\
14.0804020100503	7.79270640714478\\
14.1758793969849	7.80431301776738\\
14.2713567839196	7.81606175878727\\
14.3668341708543	7.8278957811299\\
14.4623115577889	7.83975823572072\\
14.5577889447236	7.85159227348518\\
14.6532663316583	7.86334104534875\\
14.748743718593	7.87494770223688\\
14.8442211055276	7.88635539507503\\
14.9396984924623	7.89750727478864\\
15.035175879397	7.90834717152637\\
15.1306532663317	7.91885100328705\\
15.2261306532663	7.92903999403864\\
15.321608040201	7.93893878960825\\
15.4170854271357	7.94857203582298\\
15.5125628140704	7.95796437850991\\
15.608040201005	7.96714046349614\\
15.7035175879397	7.97612493660878\\
15.7989949748744	7.9849424436749\\
15.894472361809	7.99361763052162\\
15.9899497487437	8.00217514297603\\
16.0854271356784	8.0106391340883\\
16.1809045226131	8.01903104839093\\
16.2763819095477	8.02737140474204\\
16.3718592964824	8.03568072119736\\
16.4673366834171	8.04397951581261\\
16.5628140703518	8.05228830664352\\
16.6582914572864	8.06062761174581\\
16.7537688442211	8.06901794917521\\
16.8492462311558	8.07747983698745\\
16.9447236180904	8.08603379323825\\
17.0402010050251	8.09469986540509\\
17.1356783919598	8.10348189266994\\
17.2311557788945	8.11236379184366\\
17.3266331658291	8.12132825641753\\
17.4221105527638	8.13035797988283\\
17.5175879396985	8.13943565573081\\
17.6130653266332	8.14854397745276\\
17.7085427135678	8.15766563853993\\
17.8040201005025	8.1667833324836\\
17.8994974874372	8.17587975277504\\
17.9949748743719	8.18493759290552\\
18.0904522613065	8.19394079140214\\
18.1859296482412	8.20287912022887\\
18.2814070351759	8.21174405836384\\
18.3768844221106	8.22052708499866\\
18.4723618090452	8.22921967932492\\
18.5678391959799	8.23781332053423\\
18.6633165829146	8.2462994878182\\
18.7587939698492	8.25466966036843\\
18.8542713567839	8.26291531737652\\
18.9497487437186	8.27102793803409\\
19.0452261306533	8.27899900153273\\
19.1407035175879	8.28681998706406\\
19.2361809045226	8.29448237381967\\
19.3316582914573	8.30197764099116\\
19.427135678392	8.30929726777016\\
19.5226130653266	8.31643273334825\\
19.6180904522613	8.32337551691705\\
19.713567839196	8.33011709766815\\
19.8090452261307	8.33664895479317\\
19.9045226130653	8.34296256748371\\
20	8.34904941493137\\
};
\addlegendentry{\sffamily{Optimized Phases Shifters}}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
1	2.49497671248808\\
1.09547738693467	2.54654399908007\\
1.19095477386935	2.5930344160277\\
1.28643216080402	2.63471148469892\\
1.38190954773869	2.67183872646174\\
1.47738693467337	2.70467966268412\\
1.57286432160804	2.73349781473405\\
1.66834170854271	2.75855670397949\\
1.76381909547739	2.78011985178844\\
1.85929648241206	2.79845077952886\\
1.95477386934673	2.81381300856874\\
2.05025125628141	2.82647006027606\\
2.14572864321608	2.83668545601878\\
2.24120603015075	2.8447227171649\\
2.33668341708543	2.85084536508239\\
2.4321608040201	2.85531692113923\\
2.52763819095477	2.85840090670339\\
2.62311557788945	2.86036084314286\\
2.71859296482412	2.8614602518256\\
2.81407035175879	2.86196265411961\\
2.90954773869347	2.86213157139286\\
3.00502512562814	2.86223051802313\\
3.10050251256281	2.86246711472542\\
3.19597989949749	2.86285797491924\\
3.29145728643216	2.8633789451605\\
3.38693467336683	2.86400587200512\\
3.48241206030151	2.864714602009\\
3.57788944723618	2.86548098172808\\
3.67336683417085	2.86628085771825\\
3.76884422110553	2.86709007653543\\
3.8643216080402	2.86788448473555\\
3.95979899497487	2.8686399288745\\
4.05527638190955	2.86933306367254\\
4.15075376884422	2.86995370520981\\
4.24623115577889	2.87050237728843\\
4.34170854271357	2.87097991458967\\
4.43718592964824	2.87138715179479\\
4.53266331658291	2.87172492358508\\
4.62814070351759	2.87199406464178\\
4.72361809045226	2.87219540964618\\
4.81909547738693	2.87232979327953\\
4.91457286432161	2.87239805022311\\
5.01005025125628	2.87240101678665\\
5.10552763819095	2.87234140792037\\
5.20100502512563	2.87222743546557\\
5.2964824120603	2.87206831134596\\
5.39195979899498	2.87187324748526\\
5.48743718592965	2.8716514558072\\
5.58291457286432	2.87141214823549\\
5.678391959799	2.87116453669385\\
5.77386934673367	2.87091783310601\\
5.86934673366834	2.87068124939567\\
5.96482412060301	2.87046399748657\\
6.06030150753769	2.87027485108329\\
6.15577889447236	2.87011678179827\\
6.25125628140704	2.86998865192523\\
6.34673366834171	2.86988923677348\\
6.44221105527638	2.8698173116523\\
6.53768844221106	2.86977165187096\\
6.63316582914573	2.86975103273877\\
6.7286432160804	2.86975422956499\\
6.82412060301507	2.86978001765893\\
6.91959798994975	2.86982717232985\\
7.01507537688442	2.86989446737834\\
7.1105527638191	2.8699800876484\\
7.20603015075377	2.87008073771379\\
7.30150753768844	2.87019289327103\\
7.39698492462312	2.87031303001665\\
7.49246231155779	2.87043762364715\\
7.58793969849246	2.87056314985908\\
7.68341708542714	2.87068608434893\\
7.77889447236181	2.87080290281325\\
7.87437185929648	2.87091008094854\\
7.96984924623116	2.87100409445133\\
8.06532663316583	2.87108165649445\\
8.1608040201005	2.87114207227702\\
8.25628140703517	2.871186242532\\
8.35175879396985	2.87121509133999\\
8.44723618090452	2.87122954278164\\
8.5427135678392	2.87123052093755\\
8.63819095477387	2.87121894988836\\
8.73366834170854	2.8711957537147\\
8.82914572864322	2.87116185649719\\
8.92462311557789	2.87111818231645\\
9.02010050251256	2.87106565994449\\
9.11557788944724	2.87100609126187\\
9.21105527638191	2.87094316965226\\
9.30653266331658	2.87088083589598\\
9.40201005025126	2.87082303077333\\
9.49748743718593	2.87077369506463\\
9.5929648241206	2.8707367695502\\
9.68844221105528	2.87071619501034\\
9.78391959798995	2.87071591222538\\
9.87939698492462	2.87073986197561\\
9.9748743718593	2.87079198504136\\
10.070351758794	2.87087517613344\\
10.1658291457286	2.87098281431364\\
10.2613065326633	2.87110319925965\\
10.356783919598	2.87122458299653\\
10.4522613065327	2.87133521754938\\
10.5477386934673	2.87142335494329\\
10.643216080402	2.87147724720333\\
10.7386934673367	2.8714851463546\\
10.8341708542714	2.87143530442217\\
10.929648241206	2.87131597343115\\
11.0251256281407	2.87111550470787\\
11.1206030150754	2.87083283430009\\
11.21608040201	2.87048672752829\\
11.3115577889447	2.87009812957453\\
11.4070351758794	2.86968798562086\\
11.5025125628141	2.86927724084935\\
11.5979899497487	2.86888684044205\\
11.6934673366834	2.86853772958102\\
11.7889447236181	2.86825085344831\\
11.8844221105528	2.86804715722598\\
11.9798994974874	2.86794758609609\\
12.0753768844221	2.86796967179991\\
12.1708542713568	2.86810484817475\\
12.2663316582915	2.8683325023933\\
12.3618090452261	2.86863195689928\\
12.4572864321608	2.86898253413642\\
12.5527638190955	2.86936355654844\\
12.6482412060301	2.86975434657908\\
12.7437185929648	2.87013422667207\\
12.8391959798995	2.87048251927113\\
12.9346733668342	2.87077854681999\\
13.0301507537688	2.87100181025848\\
13.1256281407035	2.8711440085862\\
13.2211055276382	2.87121665717518\\
13.3165829145729	2.87123308693416\\
13.4120603015075	2.87120662877188\\
13.5075376884422	2.87115061359707\\
13.6030150753769	2.87107837231848\\
13.6984924623116	2.87100323584484\\
13.7939698492462	2.8709385350849\\
13.8894472361809	2.87089760094738\\
13.9849246231156	2.87089376434103\\
14.0804020100503	2.87093807628102\\
14.1758793969849	2.8710268425041\\
14.2713567839196	2.87115050202871\\
14.3668341708543	2.87129947884471\\
14.4623115577889	2.87146419694195\\
14.5577889447236	2.87163508031027\\
14.6532663316583	2.87180255293953\\
14.748743718593	2.87195703881957\\
14.8442211055276	2.87208896194025\\
14.9396984924623	2.87218874629142\\
15.035175879397	2.87224691793703\\
15.1306532663317	2.87225882512425\\
15.2261306532663	2.87222662471107\\
15.321608040201	2.8721529877947\\
15.4170854271357	2.87204058547237\\
15.5125628140704	2.87189208884129\\
15.608040201005	2.87171016899868\\
15.7035175879397	2.87149749704176\\
15.7989949748744	2.87125674406776\\
15.894472361809	2.87099058117389\\
15.9899497487437	2.87070167945736\\
16.0854271356784	2.87039386982517\\
16.1809045226131	2.87007735800674\\
16.2763819095477	2.86976452841752\\
16.3718592964824	2.86946776736147\\
16.4673366834171	2.86919946114259\\
16.5628140703518	2.86897199606486\\
16.6582914572864	2.86879775843227\\
16.7537688442211	2.86868913454881\\
16.8492462311558	2.86865851071845\\
16.9447236180904	2.86871827324518\\
17.0402010050251	2.86888038542305\\
17.1356783919598	2.8691422406624\\
17.2311557788945	2.86948332385087\\
17.3266331658291	2.86988202021545\\
17.4221105527638	2.87031671498312\\
17.5175879396985	2.87076579338088\\
17.6130653266332	2.87120764063572\\
17.7085427135678	2.87162064197464\\
17.8040201005025	2.87198318262462\\
17.8994974874372	2.87227364781266\\
17.9949748743719	2.87247042276576\\
18.0904522613065	2.87255683232509\\
18.1859296482412	2.87253934518604\\
18.2814070351759	2.87243120253286\\
18.3768844221106	2.87224564639678\\
18.4723618090452	2.87199591880905\\
18.5678391959799	2.8716952618009\\
18.6633165829146	2.87135691740357\\
18.7587939698492	2.87099412764828\\
18.8542713567839	2.87062013456628\\
18.9497487437186	2.87024818018879\\
19.0452261306533	2.86989150654707\\
19.1407035175879	2.86956335567234\\
19.2361809045226	2.86927696959583\\
19.3316582914573	2.86904559034879\\
19.427135678392	2.86888245996245\\
19.5226130653266	2.86880082046804\\
19.6180904522613	2.8688139138968\\
19.713567839196	2.86893498227997\\
19.8090452261307	2.86917726764878\\
19.9045226130653	2.86955401203447\\
20	2.87007845746827\\
};
\addlegendentry{\sffamily{Repetition-Coded DF}}

\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
14.7606843357124	2.97555127469226\\
14.7981410297122	2.9535220434229\\
14.8358954236959	2.93524833733872\\
14.8738918377874	2.9207571063543\\
14.9120742351809	2.91006972202041\\
14.9503863047845	2.9032019460054\\
14.9887715442662	2.90016390685005\\
15.027173343384	2.90096008503003\\
15.0655350674738	2.90558930634818\\
15.1038001409738	2.91404474366617\\
15.1419121308618	2.92631392697313\\
15.1798148298818	2.94237876177631\\
15.2174523394387	2.96221555578672\\
15.2547691520364	2.98579505386027\\
15.2917102331402	3.01308248114308\\
15.3282211023411	3.04403759435712\\
15.3642479137032	3.07861474115068\\
15.3997375351753	3.1167629274261\\
15.4346376269493	3.15842589254545\\
15.4688967186509	3.20354219230324\\
15.5024642852477	3.2520452895439\\
15.5352908215625	3.30386365229018\\
15.5673279152841	3.35892085923796\\
15.5985283183646	3.41713571246177\\
15.6288460167006	3.47842235716484\\
15.658236297995	3.54269040829708\\
15.6866558176975	3.60984508385418\\
15.7140626629292	3.67978734466138\\
15.7404164142955	3.75241404043566\\
15.7656782054961	3.82761806191088\\
15.7898107806448	3.90528849880176\\
15.8127785492141	3.98531080337341\\
15.8345476385237	4.06756695937539\\
15.8550859436962	4.15193565609122\\
15.8743631750043	4.23829246724632\\
15.8923509025427	4.32651003451099\\
15.9090225981555	4.41645825532739\\
15.9243536745603	4.50800447478375\\
15.9383215216092	4.60101368125279\\
15.9509055396337	4.69534870550574\\
15.9620871698254	4.79087042300847\\
15.9718499216061	4.88743795910117\\
15.9801793969481	4.9849088967592\\
15.9870633116082	5.0831394866286\\
15.9924915132446	5.1819848590264\\
15.9964559963892	5.28129923759333\\
15.9989509142542	5.3809361542836\\
15.9999725873547	5.48074866537478\\
15.9995195089355	5.58058956817925\\
15.9975923471931	5.68031161813751\\
15.99419394429	5.77976774597328\\
15.9893293121635	5.87881127459007\\
15.9830056251338	5.97729613538943\\
15.9752322093237	6.07507708369168\\
15.9660205289043	6.17200991294164\\
15.9553841691876	6.26795166738327\\
15.9433388165912	6.36276085288967\\
15.9299022355043	6.45629764563749\\
15.9150942420884	6.548424098318\\
15.8989366750529	6.6390043435806\\
15.8814533634476	6.72790479440897\\
15.8626700915197	6.8149943411341\\
15.8426145606873	6.90014454479374\\
15.8213163486859	6.98322982655321\\
15.798806865947	7.06412765290798\\
15.7751193092745	7.14271871639519\\
15.7502886128862	7.21888711154723\\
15.7243513968933	7.29252050582828\\
15.6973459132929	7.36351030530138\\
15.6693119895549	7.43175181478189\\
15.6402909698843	7.49714439224114\\
15.6103256542471	7.55959159723246\\
15.5794602352496	7.61900133312077\\
15.5477402329632	7.67528598290599\\
15.5152124277919	7.72836253843982\\
15.4819247914807	7.77815272284556\\
15.4479264163676	7.82458310596018\\
15.4132674429826	7.86758521262853\\
15.3779989861005	7.90709562368997\\
15.3421730593574	7.94305606950842\\
15.3058424985417	7.97541351590795\\
15.2690608836719	8.00412024238716\\
15.2318824599775	8.02913391249701\\
15.1943620578983	8.05041763627822\\
15.1565550122211	8.06794002466637\\
15.1185170804726	8.08167523578413\\
15.0803043606881	8.09160301305277\\
15.0419732086792	8.09770871506631\\
15.00358015492	8.09998333718458\\
14.9651818211773	8.0984235248132\\
14.9268348370042	8.09303157835089\\
14.8885957562244	8.08381544979688\\
14.8505209735263	8.07078873102335\\
14.8126666412927	8.05397063373025\\
14.7750885867881	8.03338596111204\\
14.7378422298246	8.00906507127814\\
14.7009825010296	7.98104383248105\\
14.6645637608343	7.94936357021809\\
14.6286397193034	7.91407100628497\\
14.5932633569242	7.87521818987076\\
};
%\addlegendentry{data1}

\node[right, align=left]
at (axis cs:15.9,5.5) {\scriptsize\sffamily{IRS}};
\end{axis}
\end{tikzpicture}%

==> figures/pic1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
%xtick={-20,-15,-10,-5,0,5,10,15,20},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Spectral Efficiency (nats/sec/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.00988534981262924\\
-19	0.0124087390868738\\
-18	0.0155651595718446\\
-17	0.0195073791742827\\
-16	0.0244218751976058\\
-15	0.0305347059119483\\
-14	0.0381176696299573\\
-13	0.0474944090743281\\
-12	0.0590459632755937\\
-11	0.0732151076989215\\
-10	0.0905086832517972\\
-9	0.111497033618975\\
-8	0.136809689867558\\
-7	0.167126598097623\\
-6	0.20316449891079\\
-5	0.24565852578583\\
-4	0.29533964612827\\
-3	0.352909143776695\\
-2	0.419011835879272\\
-1	0.494210033900129\\
0	0.578960328480351\\
1	0.673595076546085\\
2	0.778310023997854\\
3	0.893158881307303\\
4	1.01805498255209\\
5	1.15277950539333\\
6	1.29699519781314\\
7	1.45026420318842\\
8	1.61206841793423\\
9	1.781830841768\\
10	1.95893655204038\\
11	2.14275220081679\\
12	2.33264324551412\\
13	2.52798843683771\\
14	2.72819136893782\\
15	2.93268912629422\\
16	3.14095823163414\\
17	3.35251821005679\\
18	3.56693314338043\\
19	3.78381160566434\\
20	4.00280535695077\\
};
\addlegendentry{\sffamily{Exact}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-20	-5.26314651407206\\
-19	-5.03288800477265\\
-18	-4.80262949547325\\
-17	-4.57237098617384\\
-16	-4.34211247687444\\
-15	-4.11185396757503\\
-14	-3.88159545827563\\
-13	-3.65133694897622\\
-12	-3.42107843967682\\
-11	-3.19081993037741\\
-10	-2.96056142107801\\
-9	-2.7303029117786\\
-8	-2.5000444024792\\
-7	-2.2697858931798\\
-6	-2.03952738388039\\
-5	-1.80926887458099\\
-4	-1.57901036528158\\
-3	-1.34875185598218\\
-2	-1.11849334668277\\
-1	-0.888234837383368\\
0	-0.657976328083963\\
1	-0.427717818784558\\
2	-0.197459309485153\\
3	0.032799199814251\\
4	0.263057709113656\\
5	0.493316218413061\\
6	0.723574727712465\\
7	0.953833237011869\\
8	1.18409174631127\\
9	1.41435025561068\\
10	1.64460876491008\\
11	1.87486727420949\\
12	2.10512578350889\\
13	2.3353842928083\\
14	2.5656428021077\\
15	2.79590131140711\\
16	3.02615982070651\\
17	3.25641833000592\\
18	3.48667683930532\\
19	3.71693534860473\\
20	3.94719385790413\\
};
\addlegendentry{\sffamily{High SNR}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.01\\
-19	0.0125892541179417\\
-18	0.0158489319246111\\
-17	0.0199526231496888\\
-16	0.0251188643150958\\
-15	0.0316227766016838\\
-14	0.0398107170553497\\
-13	0.0501187233627272\\
-12	0.0630957344480193\\
-11	0.0794328234724281\\
-10	0.1\\
-9	0.125892541179417\\
-8	0.158489319246111\\
-7	0.199526231496888\\
-6	0.251188643150958\\
-5	0.316227766016838\\
-4	0.398107170553497\\
-3	0.501187233627272\\
-2	0.630957344480193\\
-1	0.794328234724281\\
0	1\\
1	1.25892541179417\\
2	1.58489319246111\\
3	1.99526231496888\\
4	2.51188643150958\\
5	3.16227766016838\\
6	3.98107170553497\\
7	5.01187233627272\\
8	6.30957344480193\\
9	7.94328234724282\\
10	10\\
11	12.5892541179417\\
12	15.8489319246111\\
13	19.9526231496888\\
14	25.1188643150958\\
15	31.6227766016838\\
16	39.8107170553497\\
17	50.1187233627272\\
18	63.0957344480193\\
19	79.4328234724282\\
20	100\\
};
\addlegendentry{\sffamily{Low SNR}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.00995033085316809\\
-19	0.0125106683286301\\
-18	0.0157246490503978\\
-17	0.0197561783249809\\
-16	0.0248085710523884\\
-15	0.0311330736895024\\
-14	0.0390386937573615\\
-13	0.0489032276467801\\
-12	0.0611851559330244\\
-11	0.0764357397380491\\
-10	0.0953101798043249\\
-9	0.118576091042074\\
-8	0.147116845379613\\
-7	0.181926671751191\\
-6	0.224094014002177\\
-5	0.274769892408345\\
-4	0.335119300782909\\
-3	0.406256284130706\\
-2	0.489167170311102\\
-1	0.584630709400607\\
0	0.693147180559945\\
1	0.814889218700012\\
2	0.949684188909911\\
3	1.09703181202892\\
4	1.25615333798053\\
5	1.42606243890537\\
6	1.6056450697986\\
7	1.79373623684702\\
8	1.98918491977485\\
9	2.19090267473671\\
10	2.39789527279837\\
11	2.6092793420315\\
12	2.82428726752588\\
13	3.04226384853904\\
14	3.26265782394903\\
15	3.48501071318057\\
16	3.70894471984286\\
17	3.93415083641486\\
18	4.16037781643968\\
19	4.38742234501732\\
20	4.61512051684126\\
};
\addlegendentry{\sffamily{Upper Bound}}

\end{axis}
\end{tikzpicture}%

==> figures/rate_pointing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=50,
%xtick={-10,-5,0,5,10,15,20,25,30,35,40,45,50},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=7,
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Spectral Efficiency (nats/sec/Hz)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.0826595816164354\\
-9	0.100391575108637\\
-8	0.12131192937255\\
-7	0.145806352393909\\
-6	0.174261635521426\\
-5	0.207056479862932\\
-4	0.244552279798246\\
-3	0.287084427066278\\
-2	0.334954644128645\\
-1	0.388424749211948\\
0	0.447712115908212\\
1	0.512986938845441\\
2	0.584371273828429\\
3	0.661939701529169\\
4	0.745721377541763\\
5	0.835703181286977\\
6	0.931833659433561\\
7	1.03402747020407\\
8	1.1421700654302\\
9	1.25612238963365\\
10	1.3757254227867\\
11	1.50080444033618\\
12	1.63117290684003\\
13	1.76663595602463\\
14	1.9069934393601\\
15	2.05204254743387\\
16	2.20158002413638\\
17	2.35540400392615\\
18	2.51331550828947\\
19	2.67511963999257\\
20	2.8406265137704\\
21	3.0096519604801\\
22	3.18201803908751\\
23	3.35755338762082\\
24	3.53609344075822\\
25	3.71748053825219\\
26	3.90156394508691\\
27	4.08819980120875\\
28	4.27725101591141\\
29	4.46858711951232\\
30	4.66208408282231\\
31	4.8576241130684\\
32	5.05509543335559\\
33	5.2543920514204\\
34	5.45541352230736\\
35	5.65806470866325\\
36	5.86225554156519\\
37	6.06790078415649\\
38	6.27491979983548\\
39	6.48323632631122\\
40	6.69277825648856\\
41	6.90347742686152\\
42	7.11526941386533\\
43	7.32809333845581\\
44	7.54189167903996\\
45	7.75661009276862\\
46	7.97219724511402\\
47	8.18860464758765\\
48	8.40578650340322\\
49	8.6236995608524\\
50	8.84230297413471\\
};
\addlegendentry{\sffamily{$g$ = 0.3}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.0863251734117366\\
-9	0.105518270774442\\
-8	0.128381777003092\\
-7	0.155416214570267\\
-6	0.187134589504663\\
-5	0.224049638493656\\
-4	0.266659947403214\\
-3	0.315435804550581\\
-2	0.370805707723238\\
-1	0.433144393375439\\
0	0.502763109608558\\
1	0.579902637048175\\
2	0.664729308357563\\
3	0.757334024181784\\
4	0.857734041819547\\
5	0.965877144127324\\
6	1.08164768994485\\
7	1.20487400310014\\
8	1.33533656634798\\
9	1.47277653637878\\
10	1.61690417179896\\
11	1.76740685417649\\
12	1.92395647176793\\
13	2.08621601840266\\
14	2.25384533128297\\
15	2.42650594889337\\
16	2.60386511353421\\
17	2.78559897328014\\
18	2.9713950572557\\
19	3.16095410816696\\
20	3.3539913591721\\
21	3.55023734035651\\
22	3.74943829494174\\
23	3.95135627821655\\
24	4.15576900403267\\
25	4.36246949528121\\
26	4.5712655865537\\
27	4.78197931950795\\
28	4.99444626448451\\
29	5.20851479573344\\
30	5.42404534222917\\
31	5.6409096314411\\
32	5.85898993953446\\
33	6.07817835822728\\
34	6.29837608585081\\
35	6.51949274797621\\
36	6.74144575120833\\
37	6.9641596723438\\
38	7.18756568398517\\
39	7.41160101684695\\
40	7.63620845833575\\
41	7.86133588650096\\
42	8.08693583809957\\
43	8.31296510927447\\
44	8.53938438718592\\
45	8.76615791084392\\
46	8.9932531593488\\
47	9.22064056574695\\
48	9.44829325473794\\
49	9.67618680252066\\
50	9.90429901713274\\
};
\addlegendentry{\sffamily{$g$ = 0.6}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
-10	0.0898090519262892\\
-9	0.110487177036774\\
-8	0.135371727780164\\
-7	0.16510846727108\\
-6	0.2003748967381\\
-5	0.241863007868342\\
-4	0.290258605817868\\
-3	0.346218351245304\\
-2	0.410346045354308\\
-1	0.483169890098788\\
0	0.565122452025801\\
1	0.656524837370327\\
2	0.757576182809909\\
3	0.868349046794509\\
4	0.988790732057645\\
5	1.11873005995764\\
6	1.25788871377847\\
7	1.40589600735755\\
8	1.56230582624378\\
9	1.72661451649732\\
10	1.89827863093772\\
11	2.07673164665586\\
12	2.26139900377925\\
13	2.45171105229796\\
14	2.64711370811341\\
15	2.84707679726493\\
16	3.05110020246986\\
17	3.25871801887633\\
18	3.46950098065685\\
19	3.68305744344414\\
20	3.89903320708715\\
21	4.11711044596853\\
22	4.33700598644676\\
23	4.55846913793267\\
24	4.78127924949264\\
25	5.00524313034871\\
26	5.23019244190732\\
27	5.45598114191819\\
28	5.68248303840561\\
29	5.90958949210034\\
30	6.13720729095925\\
31	6.36525670858254\\
32	6.59366974945473\\
33	6.82238857746922\\
34	7.05136411969673\\
35	7.28055483442028\\
36	7.50992563073212\\
37	7.73944692617489\\
38	7.96909382876642\\
39	8.19884543008027\\
40	8.42868419670651\\
41	8.6585954482718\\
42	8.88856691116414\\
43	9.11858833811945\\
44	9.34865118483773\\
45	9.57874833577294\\
46	9.80887387216162\\
47	10.0390228762086\\
48	10.2691912661263\\
49	10.4993756574278\\
50	10.7295732464979\\
};
\addlegendentry{\sffamily{$g$ = 0.9}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-10	-5.16992335855069\\
-9	-4.93966484925129\\
-8	-4.70940633995188\\
-7	-4.47914783065248\\
-6	-4.24888932135307\\
-5	-4.01863081205367\\
-4	-3.78837230275426\\
-3	-3.55811379345486\\
-2	-3.32785528415545\\
-1	-3.09759677485605\\
0	-2.86733826555665\\
1	-2.63707975625724\\
2	-2.40682124695784\\
3	-2.17656273765843\\
4	-1.94630422835903\\
5	-1.71604571905962\\
6	-1.48578720976022\\
7	-1.25552870046081\\
8	-1.02527019116141\\
9	-0.795011681862003\\
10	-0.564753172562599\\
11	-0.334494663263194\\
12	-0.104236153963789\\
13	0.126022355335615\\
14	0.35628086463502\\
15	0.586539373934424\\
16	0.81679788323383\\
17	1.04705639253323\\
18	1.27731490183264\\
19	1.50757341113204\\
20	1.73783192043145\\
21	1.96809042973085\\
22	2.19834893903026\\
23	2.42860744832966\\
24	2.65886595762907\\
25	2.88912446692847\\
26	3.11938297622788\\
27	3.34964148552728\\
28	3.57989999482669\\
29	3.81015850412609\\
30	4.04041701342549\\
31	4.2706755227249\\
32	4.5009340320243\\
33	4.73119254132371\\
34	4.96145105062311\\
35	5.19170955992252\\
36	5.42196806922192\\
37	5.65222657852133\\
38	5.88248508782073\\
39	6.11274359712014\\
40	6.34300210641954\\
41	6.57326061571895\\
42	6.80351912501835\\
43	7.03377763431775\\
44	7.26403614361716\\
45	7.49429465291656\\
46	7.72455316221597\\
47	7.95481167151538\\
48	8.18507018081478\\
49	8.41532869011418\\
50	8.64558719941359\\
};
\addlegendentry{\sffamily{High SNR}}
\addplot [color=black, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	-3.93224345710698\\
-9	-3.70198494780757\\
-8	-3.47172643850817\\
-7	-3.24146792920876\\
-6	-3.01120941990936\\
-5	-2.78095091060995\\
-4	-2.55069240131055\\
-3	-2.32043389201115\\
-2	-2.09017538271174\\
-1	-1.85991687341234\\
0	-1.62965836411293\\
1	-1.39939985481353\\
2	-1.16914134551412\\
3	-0.938882836214717\\
4	-0.708624326915313\\
5	-0.478365817615908\\
6	-0.248107308316503\\
7	-0.0178487990170991\\
8	0.212409710282306\\
9	0.442668219581711\\
10	0.672926728881115\\
11	0.90318523818052\\
12	1.13344374747992\\
13	1.36370225677933\\
14	1.59396076607873\\
15	1.82421927537814\\
16	2.05447778467754\\
17	2.28473629397695\\
18	2.51499480327635\\
19	2.74525331257576\\
20	2.97551182187516\\
21	3.20577033117457\\
22	3.43602884047397\\
23	3.66628734977337\\
24	3.89654585907278\\
25	4.12680436837219\\
26	4.35706287767159\\
27	4.58732138697099\\
28	4.8175798962704\\
29	5.0478384055698\\
30	5.27809691486921\\
31	5.50835542416861\\
32	5.73861393346802\\
33	5.96887244276742\\
34	6.19913095206683\\
35	6.42938946136623\\
36	6.65964797066563\\
37	6.88990647996504\\
38	7.12016498926445\\
39	7.35042349856385\\
40	7.58068200786326\\
41	7.81094051716266\\
42	8.04119902646207\\
43	8.27145753576147\\
44	8.50171604506087\\
45	8.73197455436028\\
46	8.96223306365968\\
47	9.19249157295909\\
48	9.42275008225849\\
49	9.6530085915579\\
50	9.8832671008573\\
};
\addplot [color=black, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	-3.08621409042485\\
-9	-2.85595558112544\\
-8	-2.62569707182604\\
-7	-2.39543856252663\\
-6	-2.16518005322723\\
-5	-1.93492154392782\\
-4	-1.70466303462842\\
-3	-1.47440452532901\\
-2	-1.24414601602961\\
-1	-1.0138875067302\\
0	-0.7836289974308\\
1	-0.553370488131395\\
2	-0.32311197883199\\
3	-0.0928534695325857\\
4	0.137405039766819\\
5	0.367663549066224\\
6	0.597922058365628\\
7	0.828180567665033\\
8	1.05843907696444\\
9	1.28869758626384\\
10	1.51895609556325\\
11	1.74921460486265\\
12	1.97947311416206\\
13	2.20973162346146\\
14	2.43999013276087\\
15	2.67024864206027\\
16	2.90050715135968\\
17	3.13076566065908\\
18	3.36102416995848\\
19	3.59128267925789\\
20	3.82154118855729\\
21	4.0517996978567\\
22	4.2820582071561\\
23	4.51231671645551\\
24	4.74257522575491\\
25	4.97283373505432\\
26	5.20309224435372\\
27	5.43335075365313\\
28	5.66360926295253\\
29	5.89386777225194\\
30	6.12412628155134\\
31	6.35438479085075\\
32	6.58464330015015\\
33	6.81490180944955\\
34	7.04516031874896\\
35	7.27541882804836\\
36	7.50567733734777\\
37	7.73593584664717\\
38	7.96619435594658\\
39	8.19645286524598\\
40	8.42671137454539\\
41	8.65696988384479\\
42	8.88722839314419\\
43	9.1174869024436\\
44	9.34774541174301\\
45	9.57800392104241\\
46	9.80826243034181\\
47	10.0385209396412\\
48	10.2687794489406\\
49	10.49903795824\\
50	10.7292964675394\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tess1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={{-25},{-20},{-15},{-10},{-5},{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{X (km)}},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{-25},{-20},{-15},{-10},{-5},{0},{5},{10},{15},{20},{25}},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Y (km)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [mark size = 0.5pt,color=red, draw=none, mark=*, mark options={solid, red},only marks]
  table[row sep=crcr]{%
0.310353092407763	0.284172863820933\\
0.426622732841337	0.914388669534335\\
0.615571878010216	0.660146342601309\\
0.243014654438024	0.425533741218118\\
0.84471659973377	0.625100294479835\\
0.882797388089925	0.600122179491422\\
0.928256135074519	0.980508493704767\\
0.56263375375444	0.764330942615799\\
0.302985684869484	0.718900321707892\\
0.770146814816446	0.880662068750788\\
0.507220197392055	0.0106503008422745\\
0.612585159631817	0.571535370546996\\
0.686576418239678	0.971603380632146\\
0.0839054419965696	0.533629837422273\\
0.714107751355513	0.0627168017233694\\
0.298378969306807	0.564695085378318\\
0.233191378279156	0.228126560211354\\
0.317444153824896	0.440578498394002\\
0.282018317157157	0.098905675505357\\
0.25056373043785	0.127115742599267\\
0.123544643414438	0.801628699007852\\
0.668144126672398	0.254883088972119\\
0.27839076206333	0.49992846387618\\
0.24756833366693	0.522995609955883\\
0.568767474783378	0.0196049993426315\\
0.0513477287859975	0.877013597667148\\
0.823165874217522	0.46010315914106\\
0.0369454469815478	0.979938806059452\\
0.267170720746628	0.56947491107823\\
0.302189867878529	0.874304268392361\\
0.662304541532659	0.241524416499248\\
0.625757474800833	0.117559394450335\\
0.712340670978156	0.151404575196897\\
0.275834584707883	0.059493900012201\\
0.996084814349018	0.200205950054691\\
0.300446289033103	0.868241887576531\\
0.501265364878921	0.770874095022765\\
0.132322364847183	0.931870752410629\\
0.89755990010348	0.0807529971218045\\
0.237941500948258	0.0698914508974635\\
0.0670901057522987	0.977305036427196\\
0.365623863649467	0.521701720928797\\
0.989005563991414	0.78769907471917\\
0.212024554796666	0.309754290835704\\
0.287534636449249	0.118515907454858\\
0.504589313925345	0.485428085193575\\
0.630568334005913	0.415277708452992\\
0.393183301418052	0.915841035413253\\
0.679960521952362	0.15945766559324\\
0.130033528591493	0.203607917298397\\
0.0702381847159612	0.150089535165601\\
0.045383669407882	0.957696443803654\\
0.553927958731331	0.748681324956193\\
0.890816186871401	0.206451980537833\\
0.585793736675153	0.665701308737751\\
0.531545942369249	0.2195634606961\\
0.644040181941977	0.449300229401053\\
0.407506672042408	0.940374486077781\\
0.261374692222157	0.58193973276751\\
0.609210277533585	0.147726755535676\\
0.632786303309675	0.629530818460087\\
0.759272640614699	0.184302726638946\\
0.233894078246413	0.0828925618287876\\
0.288725339203068	0.213927712657482\\
0.0226978341164412	0.526436081645721\\
0.291437156684378	0.666704281073031\\
0.354082613588034	0.45899921020417\\
0.649630311408537	0.215458622864084\\
0.607601700563822	0.22027565835521\\
0.756167923596291	0.890088497396006\\
0.884363551511168	0.301552910833664\\
0.89550269153701	0.250060596747603\\
0.0780761008444534	0.896616649062539\\
0.525871135885568	0.119727750238206\\
0.0451454253907682	0.665198525729057\\
0.796612607887417	0.327472361482963\\
0.314831111996124	0.326094275499449\\
0.235507341550144	0.825488198307434\\
0.267437572186468	0.550211589193962\\
0.142383823921751	0.644777627836345\\
0.193852082297026	0.845129221893249\\
0.833385561052224	0.594998942858514\\
0.745104264516339	0.330986506516012\\
0.743854537613791	0.211408575923907\\
0.265942319270568	0.625687545326982\\
0.113418325852813	0.263061503131858\\
0.0489807128052342	0.975649063469879\\
0.276119578046616	0.161356114000083\\
0.65735966159897	0.79454246957069\\
0.626700986549613	0.924433095877258\\
0.574108017616169	0.466307715142174\\
0.200358343371018	0.61356510606666\\
0.409374043617391	0.410488860573768\\
0.284313720327795	0.969224539040448\\
0.834082705105683	0.653199934403763\\
0.757351681107466	0.771409919806905\\
0.865907887445865	0.415174840274179\\
0.416934669908416	0.149070708808015\\
0.742513517841662	0.494318775311428\\
0.0699354873125952	0.848694388607203\\
0.958453942044462	0.677785931430129\\
0.68719074698325	0.445928229153763\\
0.260030464204147	0.49707736099998\\
0.735625776527832	0.156128141242073\\
0.478618395085393	0.697865423779033\\
0.871374928352472	0.204691800495836\\
0.322552663998023	0.677374610069244\\
0.561023285528273	0.124508324888258\\
0.245850036918813	0.595471508982274\\
0.134488408708818	0.772918276174151\\
0.237611512578303	0.579581470041055\\
0.363672931742862	0.683934154021532\\
0.688088512012782	0.427302931829224\\
0.0390195122460559	0.276805534590329\\
0.688733984283037	0.978040385175789\\
0.260817682013955	0.96491728377686\\
0.856589328262363	0.728053972877367\\
0.546114267194284	0.724777304632142\\
0.460498710407753	0.644964585196439\\
0.152665939974693	0.0858497215766604\\
0.255788548706678	0.527904226389608\\
0.391645805590429	0.851542742669723\\
0.964606511590979	0.209986036918477\\
0.519423883254554	0.826739561415363\\
0.120883855081262	0.2064095695891\\
0.914894686910449	0.475495627297075\\
0.456607321713078	0.299928693486744\\
0.9046827646939	0.344969885273051\\
0.291900257612421	0.92794993715419\\
0.782188832835848	0.0301212458382484\\
0.0559069255372359	0.72003619511874\\
0.213043797351518	0.376215712094936\\
0.776544044444511	0.588028157609236\\
0.696810151591465	0.329946684253459\\
0.907882716205727	0.864926871458687\\
0.608882731596351	0.854954785066285\\
0.544556787196266	0.54809927987423\\
0.753117743468018	0.0434136672547442\\
0.877259107150336	0.533580393824481\\
0.893773611198366	0.825267805030646\\
0.855831450381452	0.566274570651202\\
0.683244278757409	0.219237477073995\\
0.407614455577635	0.323337659287901\\
0.047855291222163	0.0650433077580499\\
0.238427738425595	0.373822578367492\\
0.0139591852522315	0.258527369669353\\
0.381699933629399	0.260603249969576\\
0.907122966953268	0.472485253765861\\
0.303595631262235	0.094833110251867\\
0.867329904127074	0.0631454337532877\\
0.14717268033619	0.816480682565122\\
0.309912600447444	0.0684481793352679\\
0.418244026857659	0.297635229729985\\
0.210175701878343	0.787570709887446\\
0.767454867737524	0.456372395119526\\
0.242545724394995	0.910177298905722\\
0.886141259508753	0.550671099530174\\
0.297543142455649	0.429217538247723\\
0.190677953527808	0.399053573935824\\
0.72411948735155	0.063296603169351\\
0.956810368364428	0.716191719759761\\
0.901467029531018	0.719923681383164\\
0.700584448355976	0.74117270442551\\
0.813472056506204	0.689373196607866\\
0.866424693493208	0.260415736246741\\
0.88821315487955	0.00987002688579819\\
0.230451301108749	0.350101348729123\\
0.626475535657307	0.896160755443216\\
0.243942257793792	0.74323603767074\\
0.442680123313793	0.29398629983106\\
0.782785582693547	0.184342604119778\\
0.715829336459532	0.162956226687924\\
0.244633404403314	0.075790019563777\\
0.737832292346297	0.436978740562955\\
0.907811867621156	0.271619738143893\\
0.842232477650557	0.237105380754701\\
0.971466220988457	0.146549362796243\\
0.142859491474701	0.470824735615893\\
0.856911997459438	0.728587851124837\\
0.762051784915656	0.391399518583142\\
0.76026155224039	0.156016490842941\\
0.459418118775865	0.141592359877246\\
0.384084020041047	0.904515542351303\\
0.107428681932874	0.3524178439736\\
0.455471809246363	0.159461502428387\\
0.147246518434498	0.871876954911026\\
0.293591548700414	0.803712432445542\\
0.380417492091752	0.73415489035814\\
0.924546480405133	0.492171222201712\\
0.193467883962102	0.401841879546834\\
0.655050538856556	0.862601071294337\\
0.394228693004462	0.1808363977808\\
0.193486034492081	0.92556784444155\\
0.0317353525689889	0.822036222510055\\
0.801822278408664	0.686577957520219\\
0.313325325320564	0.469160798375915\\
0.746942359108157	0.887939019898208\\
0.590634275144069	0.982358897226306\\
0.296428660980551	0.0323355015709063\\
0.815503242315164	0.82477279774451\\
0.892512509373892	0.659317930451542\\
0.589582772188245	0.44827919140364\\
0.815188486290697	0.573719504094903\\
0.555127769649246	0.797915762729323\\
0.814574005385126	0.632758044688588\\
0.0383539150350227	0.789703853144417\\
0.848485428857009	0.0595592872386542\\
0.114485858633026	0.38940555431291\\
0.151174262775075	0.420234118136111\\
0.728034491713809	0.66407218905249\\
0.201974027625232	0.634470704931963\\
0.738008455846378	0.885303246347037\\
0.867171221263074	0.611507512145832\\
0.209038974682237	0.615348707277027\\
0.728759777502934	0.877161705233405\\
0.613299975483702	0.766863255961453\\
0.512972180342107	0.750090983119669\\
0.959335269074201	0.115621892999915\\
0.184443548361911	0.204089525841316\\
0.200737704237217	0.116260192541944\\
0.659120691561232	0.841459795418762\\
0.73910510913024	0.381573844203647\\
0.374367847879008	0.454045781177121\\
0.976079698595778	0.0738874433403629\\
0.035211259909129	0.0251649701599331\\
0.328246488415635	0.961114519930276\\
0.650959339968381	0.158394534288605\\
0.0393503446873331	0.933642422738259\\
0.13562201450484	0.236765101181137\\
0.238739364541859	0.0755539644790679\\
0.859359462229851	0.672555516137938\\
0.914478276499064	0.084327464233755\\
0.00760761002230126	0.0621675919688018\\
0.246181557902457	0.695168900104093\\
0.609729696858451	0.00205895532405598\\
0.984513582283362	0.15685728792107\\
0.979311190044503	0.274550320652175\\
0.619194637447203	0.315229098268104\\
0.948317968491582	0.714036002448029\\
0.373760756735783	0.571786584196653\\
0.227565375346174	0.515193161916588\\
0.568183289371269	0.577329950748616\\
0.560081271920557	0.00494271342247377\\
0.281102520697554	0.352234711999676\\
0.872199114562592	0.544734709612511\\
0.845636604435765	0.092064053002642\\
0.647978711094238	0.272323872914894\\
0.723668530402102	0.590728015148575\\
0.266740249623012	0.00462732395415677\\
0.121991028115945	0.0307507353083792\\
0.150852744780748	0.376707175168631\\
0.667905929007622	0.165515310532669\\
0.336550587635755	0.306224819500855\\
0.617685248614141	0.269974486871267\\
0.775325616592217	0.307209649310437\\
0.732936280103416	0.584021930201778\\
0.736283558244648	0.538518534306093\\
0.0599006466906205	0.790670725774906\\
0.227050611254484	0.372718938149102\\
0.466279469338536	0.752009256170531\\
0.898957920892012	0.652579120789334\\
0.544240637065518	0.551939075971854\\
0.0571369650366444	0.850919790140008\\
0.794492661558489	0.425248660642612\\
0.774849110506541	0.574400626027995\\
0.509021208740931	0.768253952267114\\
0.0257517995825106	0.539514467528075\\
0.975527527517364	0.98427032230492\\
0.242368419154235	0.105585169484348\\
0.901011772014337	0.301004788535869\\
0.448383782974622	0.379853810070236\\
0.0627939272988536	0.472715928249649\\
0.0992591275526461	0.222568720638446\\
0.368498156218048	0.320742483459245\\
0.513530624194578	0.226850908342202\\
0.380071368278669	0.0217578003871021\\
0.00169660405914329	0.0154733849753969\\
0.717576837477861	0.783849853309317\\
0.345075963786048	0.01864708960649\\
0.656386819847764	0.902727159582464\\
0.169334994904026	0.196604736084927\\
0.621150838370814	0.609034727698757\\
0.424611275058102	0.522871110360676\\
0.677083467239989	0.706730330442121\\
0.178810185796471	0.353196240912083\\
0.887455637212483	0.758894376648529\\
0.159934583953068	0.50557570207133\\
0.0978455485899274	0.765774402799521\\
0.761438918911578	0.362531943717043\\
0.894076152223764	0.925017556626161\\
0.247727253500115	0.901099215301894\\
0.597233260020138	0.551714879609583\\
0.0766172962453304	0.521025047230434\\
0.266547538274611	0.17902461784173\\
0.846328076626995	0.608923256007423\\
0.684056406858091	0.727960171573794\\
0.487419392207132	0.875941509519679\\
0.356783439560155	0.473321817886645\\
0.213334544013397	0.752213780912454\\
0.228838341026877	0.181048297722995\\
0.764782048395018	0.0213357549505021\\
0.396143550272663	0.129271428321\\
0.822659247713372	0.860052226194233\\
0.525027913483901	0.796709315815591\\
0.102738943558564	0.187592221318804\\
0.048382540701817	0.171215005324823\\
0.938880609732373	0.675568403155122\\
0.61473538118606	0.399894501156497\\
0.991897359182668	0.935526882464649\\
0.476777866350487	0.4762351231542\\
0.982657567200865	0.402235787745651\\
0.572066651345122	0.190023460637405\\
0.232496979156012	0.337065796463878\\
0.117017285771908	0.44098071896043\\
0.13037640152561	0.137983753920739\\
0.741824103710231	0.980338805574874\\
0.138313264430914	0.439650061821641\\
0.187152091446844	0.803841880969555\\
0.396475725840333	0.817665022881234\\
0.335995501021902	0.231527841123482\\
0.458718027215108	0.64125836441644\\
0.102915435010245	0.25780983133295\\
0.170467627427738	0.124106931736225\\
0.641398638511119	0.40705777488399\\
0.78768248797398	0.0676924853563038\\
0.372359685392546	0.109760272899246\\
0.306597006114821	0.529556221508633\\
0.897637887690481	0.21150196962379\\
0.724393456837973	0.0259674234512381\\
0.406703414775156	0.994119952916807\\
0.186363016824633	0.744640810683006\\
0.0515842380028517	0.982235113456661\\
0.943964003732852	0.951381996639724\\
0.420620040014145	0.471607769507925\\
0.596144224822929	0.987535598807767\\
0.51354418869711	0.852921112353773\\
0.895827497800479	0.309076975220888\\
0.185832659305623	0.951736091303245\\
0.0935017105822687	0.11364868133621\\
0.0565558653007302	0.117273783464776\\
0.0476367591715683	0.000695414597978616\\
0.682719581513607	0.303156433903953\\
0.475505148161666	0.369181311324344\\
0.927014113630185	0.120341122710259\\
0.411362997872264	0.711912231934842\\
0.870005757027722	0.957513757835886\\
0.710000176993582	0.322288205734023\\
0.942366732692211	0.788983788799339\\
0.480171261790828	0.671485891572147\\
0.434611189544999	0.109614340006912\\
0.512072548223904	0.72396254812821\\
0.524489965199801	0.882602098767862\\
0.469051032847975	0.000493125684086104\\
0.958542844315621	0.101943588785697\\
0.856098365868987	0.370384028485165\\
0.305534127202869	0.914689192960946\\
0.720322397957868	0.998988798380455\\
0.85461826338332	0.170493888056515\\
0.30769053013517	0.172617331419261\\
0.156802762402933	0.103070408242586\\
0.0771065877119569	0.606147698295146\\
0.748091265752701	0.411890152500204\\
0.534212891875811	0.255782757875282\\
0.453919233848035	0.201684845813074\\
0.792426884258441	0.187689244221382\\
0.218776684921725	0.883772446839634\\
0.306509724541186	0.631413791465568\\
0.731537491800562	0.622426430546763\\
0.459925963659995	0.658268684389098\\
0.405042885330904	0.17708447071651\\
0.251685269100308	0.625848708962837\\
0.581144730433948	0.876455653660146\\
0.808327436867258	0.178202978563138\\
0.0504336916413133	0.645573879265516\\
0.148746386214487	0.884122118374896\\
0.491410020650077	0.250516236163517\\
0.891694644230395	0.58622115564751\\
0.313020443381926	0.48687308295075\\
0.282826166325368	0.839086287084837\\
0.0647121084466005	0.0516755530489257\\
0.0605151038488364	0.739472577134459\\
0.579086631659611	0.554516066883534\\
0.836962990640345	0.42947243827954\\
0.347393430210407	0.779722542628934\\
0.348428889936716	0.396667315899833\\
0.0415269237204632	0.357229065656165\\
0.391318374563894	0.65947244638581\\
0.866306502020659	0.394171884355014\\
0.0252594423804325	0.178477539693034\\
0.171378239916805	0.0542950305495224\\
0.83092754719348	0.247121241003842\\
0.0128308541561479	0.901813342063004\\
0.466689640137522	0.982443093275665\\
0.831623506789702	0.484108990274859\\
0.900265758421862	0.144749572943835\\
0.507053187458296	0.511666573591686\\
0.838729531957502	0.993527617668642\\
0.567656773449172	0.762568901256859\\
0.773961150177168	0.96602377253342\\
0.312720978207796	0.929880550051944\\
0.107592461277769	0.236490563286212\\
0.694582420993042	0.0975221579704002\\
0.741751248827562	0.409774325328297\\
0.396930610524544	0.131172608578969\\
0.346585733222825	0.754566728464401\\
0.0543589633141243	0.348103138925641\\
0.37486640209912	0.449783724777544\\
0.366856082017091	0.199335481599013\\
};
\addlegendentry{\scriptsize{\sffamily{User Device}}}

\addplot [mark size = 1pt,color=mycolor1, draw=none, mark=*,only marks]
  table[row sep=crcr]{%
0.950129285147175	0.952782149656615\\
0.231138513574288	0.704062166774998\\
0.606842583541787	0.953877473592231\\
0.4859824687093	0.598158524172189\\
0.891298966148902	0.84074319811307\\
0.762096833027395	0.442818842235133\\
0.456467665168341	0.83681960067634\\
0.0185036432482244	0.518703059724916\\
0.821407164295253	0.0222097785726014\\
0.444703364353194	0.37588560126315\\
0.615432348100095	0.898595722402065\\
0.791937037427035	0.429001488239939\\
0.921812970744803	0.199570860468184\\
0.738207245810665	0.303094713011787\\
0.176266144494618	0.538299796840526\\
0.405706213062095	0.910235215540284\\
0.935469699107605	0.525292524432423\\
0.916904439913408	0.306830377006756\\
0.410270206990945	0.0344695245434839\\
0.893649530913534	0.71533512976236\\
0.0578913047842686	0.768715996224281\\
0.352868132217	0.0595160380235712\\
0.813166497303758	0.627098531081169\\
0.00986130066092356	0.265189419023722\\
0.13889088195695	0.312344006694141\\
0.202765218560273	0.522694779016024\\
0.19872174266149	0.408626133070308\\
0.603792479193819	0.892932028832867\\
0.27218792496996	0.573771104628533\\
0.198814267761062	0.567888671171215\\
0.0152739270290363	0.394500645463465\\
0.746785676564429	0.691591303114978\\
0.445096432287947	0.569323663878234\\
0.931814578461665	0.343218763408012\\
0.465994341675424	0.594935735186864\\
0.418649467727506	0.273946239977262\\
0.846221417824324	0.0481000295210245\\
0.525152496305172	0.838089064493547\\
0.202647357650387	0.102541386545559\\
0.672137468474288	0.728274628286352\\
0.838118445052387	0.440499088835448\\
0.0196395138648175	0.997191964531548\\
0.681277161282135	0.562467966224288\\
0.379481018027998	0.46585377576348\\
0.831796017609607	0.419009372782432\\
0.502812883996251	0.211601914068723\\
0.709471392703387	0.235767349120315\\
0.428892365340997	0.314058993500881\\
0.304617366869394	0.869856578872153\\
0.189653747547175	0.251848714079751\\
0.193431156405215	0.969647626969388\\
0.682223223591384	0.30333245700064\\
0.302764400776609	0.373994700558674\\
0.541673853898088	0.348368274452232\\
0.150872976149765	0.700840013643493\\
0.697898481859863	0.614388943177891\\
0.378373000512671	0.759166107658379\\
0.86001160488682	0.799058539759824\\
0.853655130662768	0.215615445964735\\
0.593562912539682	0.893559748301453\\
0.496552449703103	0.899697702677593\\
0.89976917516961	0.939113608978467\\
0.821629160735343	0.273933923908771\\
0.644910384193844	0.477063494247173\\
0.817974340839245	0.253579586933708\\
0.660227556441602	0.362097072050462\\
0.341970618270216	0.52700028113153\\
0.289725895856238	0.380918160406745\\
0.341193569414883	0.823387485263054\\
0.5340790176266	0.314491995478767\\
0.727113216929677	0.663191874551609\\
0.309290159790958	0.647487652025746\\
0.83849604493808	0.470334895098202\\
0.568072461007776	0.717985046018192\\
0.370413556632117	0.0190758371411907\\
0.702739913240377	0.478703751278864\\
0.546571151829106	0.98929464928105\\
0.444880204672912	0.977416686902685\\
0.694567240425548	0.498041628734889\\
0.621310130795413	0.0408808408482435\\
0.794821080200926	0.133787539819082\\
0.956843448444877	0.93489754860662\\
0.522590349080708	0.0175398184471745\\
0.880142207411327	0.0610938671701267\\
0.172956141275237	0.507290295037042\\
0.979746896788841	0.377023042654583\\
0.2714472586418	0.102597478868003\\
0.25232934687399	0.505190912713688\\
0.875741899818074	0.229816002151098\\
0.737305988465256	0.193755785750146\\
0.13651874225971	0.54058507700443\\
0.011756687353118	0.910587316486343\\
0.893897966445253	0.581019454012105\\
0.199138067205738	0.205145680819453\\
0.298723012102214	0.883962472747086\\
0.661442576382325	0.285692659476141\\
0.284408589749945	0.148362997574454\\
0.469224285211001	0.97583141625533\\
0.0647811229632725	0.268154479244146\\
0.988334938277631	0.143299419039715\\
0.582791681561231	0.857079563751008\\
0.423496256851051	0.123372829222816\\
0.515511752140763	0.928765167182314\\
0.333951479971759	0.559730925935895\\
0.432906596106729	0.177669853407939\\
0.225949868144447	0.615214884930724\\
0.579806873249599	0.343508952602762\\
0.760365009804344	0.359403986297253\\
0.529823116716066	0.41954902220228\\
0.640526498989835	0.792756247923277\\
0.20906940443842	0.335538642779703\\
0.379818370350791	0.883982518637251\\
0.783328649867713	0.460070478613155\\
0.68084575139723	0.000432571561104343\\
0.461095126656699	0.735596398325681\\
0.567828712428834	0.427883736915089\\
0.794210651372615	0.00497748364922991\\
0.0591825934710711	0.966747647606026\\
0.602869085666992	0.668614555108517\\
0.0502688037468729	0.89694462768509\\
0.415374860443223	0.203140693282009\\
0.304998677003492	0.558033126873948\\
0.874367171587626	0.710740179849442\\
0.0150094986766163	0.481164474350723\\
0.767950390011141	0.728962812067936\\
0.970844939255623	0.604630649996932\\
0.990082592613063	0.988220731807862\\
0.788861692233753	0.904456782377898\\
0.438658533770912	0.523734713394571\\
0.49831130344848	0.4100081968579\\
0.213963331596166	0.294328546267686\\
0.64349228788535	0.366528511302256\\
0.320035577466497	0.267907001887591\\
0.960098600369011	0.398230407867272\\
0.726631766641898	0.892205804893138\\
0.411953208168645	0.226659679736165\\
0.744565783106155	0.359441787877794\\
0.267947250709374	0.172340748867673\\
0.439924309565342	0.557380986873087\\
0.93338010818959	0.404268164951437\\
0.683332324338485	0.977468947076935\\
0.212559864338737	0.638362393712331\\
0.839238240336195	0.96967780050077\\
0.628784600024074	0.313956746070488\\
0.133772748473426	0.406079271563233\\
0.207132729641355	0.686680224290516\\
0.60719894453953	0.158562012503924\\
0.629887848842308	0.774499900185425\\
0.370476826051896	0.30512254241127\\
0.575147779047468	0.245127095308645\\
0.451424826762477	0.318737109847515\\
0.043895325347144	0.674536773631314\\
0.0271851229966747	0.398641495328428\\
0.312685048080145	0.957815633602075\\
0.0128625746729975	0.185621974152557\\
0.383967288494302	0.433521650882908\\
0.6831159678046	0.673205469616437\\
0.0928424617409198	0.448990714914097\\
0.0353383239691556	0.574286381258935\\
0.612395481373022	0.899216096478784\\
0.608540361223992	0.843274113533523\\
0.0157598179197507	0.364536971993965\\
0.0163549335499965	0.278742039537098\\
0.190074589079726	0.252078785920699\\
0.586918471884673	0.242382174321286\\
0.0575810898782885	0.0061202063185031\\
0.367568038826344	0.802446164919342\\
0.631451164744443	0.948593363755355\\
0.717634421465697	0.476907204317597\\
0.692669394717788	0.349878873810537\\
0.0840790607504446	0.49981747208836\\
0.454355149755552	0.323180047189891\\
0.441828296906342	0.41053450825929\\
0.353250455000691	0.378038501251493\\
0.153606362523492	0.285797527760729\\
0.675644649633412	0.0381807263003675\\
0.699213327741262	0.0171586623163077\\
0.727509129217931	0.987769251958859\\
0.478384380956657	0.0773171923887419\\
0.554841986341677	0.194653107317348\\
0.121047113036414	0.447595218185415\\
0.450753940979387	0.12581160213845\\
0.715882948172974	0.816236237499982\\
0.892841608145753	0.30233054578389\\
0.273102470225142	0.0273298084421437\\
0.254769295562283	0.953184689097254\\
0.865603477744752	0.643156091282484\\
0.232350370627532	0.153571120607708\\
0.804871744115706	0.849668273119946\\
0.908397543448518	0.199149670399084\\
0.231894318112325	0.936217539928517\\
0.239312564468985	0.0159359214758901\\
0.0497544840712497	0.449612980027175\\
0.0783840747700451	0.383078246188358\\
0.640815409870017	0.410117156541089\\
0.19088657039756	0.909399833201174\\
0.843869498874358	0.786729056476915\\
0.173900248461784	0.13154214418731\\
0.17079281374168	0.399745145567493\\
0.99429549051392	0.819773489324461\\
};
\addlegendentry{\scriptsize\sffamily{Base Station}}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.760906668822798	0.401118146258528\\
0.78003648311886	0.442431234778964\\
nan	nan\\
0.448912222238422	0.885852269205174\\
0.422615807461107	0.8676702489121\\
nan	nan\\
1.02846359985633	0.258193599835333\\
0.924202494072672	0.25342228565483\\
nan	nan\\
0.930479250859938	0.778751504224337\\
0.93231764306557	0.778785961815455\\
nan	nan\\
0.396804036135216	0.0819083374343965\\
0.382080095365131	0.0481637306361899\\
nan	nan\\
0.184366690991724	0.521753723319512\\
0.198088921699759	0.545055613260789\\
nan	nan\\
0.612189930989331	0.890466632113325\\
0.622320021443118	0.869647545866841\\
nan	nan\\
0.238949849015271	0.54623047017282\\
0.237292675477001	0.54848289280968\\
nan	nan\\
0.198088921699759	0.545055613260789\\
0.158451831879853	0.57526095251073\\
nan	nan\\
0.237292675477001	0.54848289280968\\
0.198088921699759	0.545055613260789\\
nan	nan\\
0.234873696000555	0.578655672865412\\
0.237292675477001	0.54848289280968\\
nan	nan\\
-0.841971432137466	0.365613779476239\\
-2.39186677546246	0.4304883045586\\
nan	nan\\
0.803871963511973	0.683940353912199\\
0.773147821039734	0.652316751305226\\
nan	nan\\
0.481762014105755	0.560738508969236\\
0.496368420062479	0.540027534827395\\
nan	nan\\
1.00336238989535	0.292653145872275\\
0.899115601264024	0.335368259550697\\
nan	nan\\
0.464900880069463	0.665313301357825\\
0.481762014105755	0.560738508969236\\
nan	nan\\
0.481762014105755	0.560738508969236\\
0.391940196877727	0.634027708223392\\
nan	nan\\
0.891987195229872	-0.0206003373942411\\
0.792896048008378	0.0743725871455438\\
nan	nan\\
0.491729399568173	0.787714231417154\\
0.490404453047688	0.859400975687712\\
nan	nan\\
0.720023763260322	0.731426344739664\\
0.707910904438664	0.706777455860003\\
nan	nan\\
0.814794735961413	0.435686180478498\\
0.81098084777744	0.451005091880794\\
nan	nan\\
0.579100880948833	0.555531430813046\\
0.581951729582227	0.571130951791196\\
nan	nan\\
0.7616388397715	0.565362958985698\\
0.769447093466363	0.549428928429346\\
nan	nan\\
0.801511387243929	0.382698328652729\\
0.814794735961413	0.435686180478498\\
nan	nan\\
0.877294742296135	0.375161624943867\\
0.868937482432073	0.364132803416112\\
nan	nan\\
0.814794735961413	0.435686180478498\\
0.88315896338237	0.415572938103196\\
nan	nan\\
0.461465664587663	0.243765620029866\\
0.477431891396608	0.26531966161392\\
nan	nan\\
0.710096680882986	0.275296498162898\\
0.762357396008981	0.252991210292684\\
nan	nan\\
0.3984546697477	0.354777852656407\\
0.431718609249172	0.346271222038375\\
nan	nan\\
0.445986007212524	0.288329934629179\\
0.401187066025513	0.299769462646151\\
nan	nan\\
0.254588471407979	0.792849166797883\\
0.219508349406713	0.808396416584534\\
nan	nan\\
0.123645950911948	1.09137962647937\\
0.284212643945663	2.10447893433654\\
nan	nan\\
0.710292798566633	0.321478346174754\\
0.710096680882986	0.275296498162898\\
nan	nan\\
0.710096680882986	0.275296498162898\\
0.693742999493898	0.268701261507864\\
nan	nan\\
0.491812036080255	0.357275922967232\\
0.492552267090092	0.359884481708911\\
nan	nan\\
0.187008461680602	0.802025526836102\\
0.189655539049017	0.736085430599607\\
nan	nan\\
0.0904863270123042	0.715742465249958\\
0.157592232679678	0.80766922682606\\
nan	nan\\
0.756442706889415	0.612488635275029\\
0.7616388397715	0.565362958985698\\
nan	nan\\
0.7616388397715	0.565362958985698\\
0.630832092072559	0.607237765948151\\
nan	nan\\
0.306760019791567	0.726258865113213\\
0.296202412480193	0.754468170488972\\
nan	nan\\
0.422271413532132	0.793114213102978\\
0.430427500399027	0.784911789180781\\
nan	nan\\
0.847643382857067	0.840925834782624\\
0.930479250859938	0.778751504224337\\
nan	nan\\
0.930479250859938	0.778751504224337\\
0.878648364670591	0.757927179037522\\
nan	nan\\
0.563814411853486	0.931729939798372\\
0.594385795946762	0.924999282750538\\
nan	nan\\
0.59956752699543	0.907746931305659\\
0.597410396192942	0.872593467967255\\
nan	nan\\
0.490404453047688	0.859400975687712\\
0.448912222238422	0.885852269205174\\
nan	nan\\
0.448912222238422	0.885852269205174\\
0.453714448255895	0.927253325305569\\
nan	nan\\
0.542162536371783	0.883428184188585\\
0.490404453047688	0.859400975687712\\
nan	nan\\
0.544580579385201	0.889088125248505\\
0.544524928619408	0.888208564043597\\
nan	nan\\
0.904073937470689	1.02286040863\\
0.928107349955127	0.934312163111193\\
nan	nan\\
0.924643581135418	0.887421921809498\\
0.853129207745145	0.893579684954652\\
nan	nan\\
0.774130620125447	0.271957452757866\\
0.789346244347457	0.315485647584498\\
nan	nan\\
0.832052921305494	0.346097398995494\\
0.834180699955296	0.345948284716265\\
nan	nan\\
0.55815531206505	0.52804198220893\\
0.579100880948833	0.555531430813046\\
nan	nan\\
0.579100880948833	0.555531430813046\\
0.654602452192434	0.523381488922796\\
nan	nan\\
0.762357396008981	0.252991210292684\\
0.774130620125447	0.271957452757866\\
nan	nan\\
0.764194977707788	0.241797612169309\\
0.762357396008981	0.252991210292684\\
nan	nan\\
0.849057142969669	0.247043459822806\\
0.796757445726969	0.197889324959706\\
nan	nan\\
0.774130620125447	0.271957452757866\\
0.853447205768658	0.257715385543665\\
nan	nan\\
0.66710209800557	0.331171411292372\\
0.659410127699227	0.328292297416771\\
nan	nan\\
0.389942468275517	0.514350018800402\\
0.309570250287869	0.465045581727673\\
nan	nan\\
0.238820996387127	0.377027098182512\\
0.257703549279191	0.43904501472092\\
nan	nan\\
0.306024996996931	0.453586057330215\\
0.318071886097679	0.440855590864693\\
nan	nan\\
0.323744098479523	0.429243427861842\\
0.268246093960526	0.324727619166387\\
nan	nan\\
0.296202412480193	0.754468170488972\\
0.254588471407979	0.792849166797883\\
nan	nan\\
0.254588471407979	0.792849166797883\\
0.344688374821294	0.863767535559203\\
nan	nan\\
0.317985611583185	0.767079032795982\\
0.296202412480193	0.754468170488972\\
nan	nan\\
0.523637115422733	0.261469468934392\\
0.490437822181721	0.271558036507488\\
nan	nan\\
0.496598057908003	0.340684472539053\\
0.558307828925414	0.326849552605983\\
nan	nan\\
0.773147821039734	0.652316751305226\\
0.756442706889415	0.612488635275029\\
nan	nan\\
0.711257397156598	0.695188630325678\\
0.773147821039734	0.652316751305226\\
nan	nan\\
0.756442706889415	0.612488635275029\\
0.700110231979379	0.64621075572966\\
nan	nan\\
0.259254320780669	0.660634818688238\\
0.306760019791567	0.726258865113213\\
nan	nan\\
0.306292317383407	0.602801268061944\\
0.271990187676378	0.620065854049576\\
nan	nan\\
0.391940196877727	0.634027708223392\\
0.384622784968363	0.621314047376655\\
nan	nan\\
0.401693762628477	0.663111795605278\\
0.391940196877727	0.634027708223392\\
nan	nan\\
0.306760019791567	0.726258865113213\\
0.397689299234386	0.670011195022287\\
nan	nan\\
0.873169867841501	0.5221869861739\\
0.905419971465484	0.465281140094834\\
nan	nan\\
0.796262694977914	0.54393908304049\\
0.821549669619697	0.548024900677347\\
nan	nan\\
0.898025425896367	0.45466120282932\\
0.812672705563657	0.455741420912164\\
nan	nan\\
0.531317898270366	0.655132522231609\\
0.505678567301102	0.672697352198967\\
nan	nan\\
0.521545625118288	0.769079249491152\\
0.564174220321769	0.784312859695713\\
nan	nan\\
0.620104240984464	0.723137156956972\\
0.62060592875216	0.71806327349596\\
nan	nan\\
0.382080095365131	0.0481637306361899\\
0.445154909362609	-0.11514677075616\\
nan	nan\\
0.321651416426996	0.0219460859242343\\
0.382080095365131	0.0481637306361899\\
nan	nan\\
0.67485333386702	0.441633534000659\\
0.673825262235185	0.477879620526386\\
nan	nan\\
0.62035454014318	1.04586379981611\\
0.560458454010796	0.943935207403684\\
nan	nan\\
0.307153163480399	2.59778388598027\\
0.861839548649731	39.6080584188744\\
nan	nan\\
0.453714448255895	0.927253325305569\\
0.378242074046298	0.971261801067978\\
nan	nan\\
0.284212643945663	2.10447893433654\\
0.307153163480399	2.59778388598027\\
nan	nan\\
0.303690906779626	1.4740563743925\\
0.284212643945663	2.10447893433654\\
nan	nan\\
0.453842813031914	0.927338669912499\\
0.453714448255895	0.927253325305569\\
nan	nan\\
0.307153163480399	2.59778388598027\\
0.471176785181211	1.19352641189309\\
nan	nan\\
0.654602452192434	0.523381488922796\\
0.758667536127322	0.544848380499367\\
nan	nan\\
0.673825262235185	0.477879620526386\\
0.654602452192434	0.523381488922796\\
nan	nan\\
0.712149748116599	0.494076511039194\\
0.673825262235185	0.477879620526386\\
nan	nan\\
0.792896048008378	0.0743725871455438\\
0.772393446929759	0.0694873495288428\\
nan	nan\\
0.843889086521635	0.104961168689192\\
0.792896048008378	0.0743725871455438\\
nan	nan\\
0.79750237245002	0.193924414966772\\
0.862846651441846	0.146942049308355\\
nan	nan\\
0.928107349955127	0.934312163111193\\
0.983695359938184	0.9551807849707\\
nan	nan\\
0.9507372342329	0.869257121409728\\
0.924643581135418	0.887421921809498\\
nan	nan\\
0.924643581135418	0.887421921809498\\
0.928107349955127	0.934312163111193\\
nan	nan\\
0.445154909362609	-0.11514677075616\\
0.465792155909191	0.0217710499825506\\
nan	nan\\
0.430412345047057	-1.57572544648952\\
0.445154909362609	-0.11514677075616\\
nan	nan\\
0.557648327524879	0.0896996110198697\\
0.593878613672087	-0.0635347194415911\\
nan	nan\\
0.891987195229872	-0.0206003373942411\\
0.843889086521635	0.104961168689192\\
nan	nan\\
0.843889086521635	0.104961168689192\\
0.869623642046205	0.135166016038399\\
nan	nan\\
0.155552266794108	0.524829420486888\\
0.184366690991724	0.521753723319512\\
nan	nan\\
0.184366690991724	0.521753723319512\\
0.211656315315172	0.468945818708934\\
nan	nan\\
0.211543241849378	0.464670750109779\\
0.173203380243453	0.454658506842812\\
nan	nan\\
1.07696681622307	0.486801401132411\\
1.10780078695738	0.496009242160318\\
nan	nan\\
1.03746211851036	0.262124162463889\\
1.00336238989535	0.292653145872275\\
nan	nan\\
1.00336238989535	0.292653145872275\\
0.949637017008868	0.368832308180623\\
nan	nan\\
0.328138806936891	0.111259927934505\\
0.304011788220734	0.0656615704485443\\
nan	nan\\
0.237077079448386	0.0660535146483337\\
0.237035800313053	0.116684337195373\\
nan	nan\\
0.211656315315172	0.468945818708934\\
0.238949849015271	0.54623047017282\\
nan	nan\\
0.257703549279191	0.43904501472092\\
0.211543241849378	0.464670750109779\\
nan	nan\\
0.238949849015271	0.54623047017282\\
0.274254084127508	0.536007519630988\\
nan	nan\\
0.309570250287869	0.465045581727673\\
0.306024996996931	0.453586057330215\\
nan	nan\\
0.298084325347414	0.512255243882845\\
0.309570250287869	0.465045581727673\\
nan	nan\\
0.306024996996931	0.453586057330215\\
0.257703549279191	0.43904501472092\\
nan	nan\\
0.211543241849378	0.464670750109779\\
0.211656315315172	0.468945818708934\\
nan	nan\\
0.924202494072672	0.25342228565483\\
0.913900606595226	0.237729881445637\\
nan	nan\\
0.913355640907354	0.259219697231076\\
0.924202494072672	0.25342228565483\\
nan	nan\\
0.87896438793985	0.200527365167167\\
0.849057142969669	0.247043459822806\\
nan	nan\\
0.853447205768658	0.257715385543665\\
0.864136352078311	0.270826134242311\\
nan	nan\\
0.849057142969669	0.247043459822806\\
0.853447205768658	0.257715385543665\\
nan	nan\\
0.671169166098423	0.180163727261206\\
0.764194977707788	0.241797612169309\\
nan	nan\\
0.796757445726969	0.197889324959706\\
0.79750237245002	0.193924414966772\\
nan	nan\\
0.764194977707788	0.241797612169309\\
0.796757445726969	0.197889324959706\\
nan	nan\\
0.79750237245002	0.193924414966772\\
0.713371397543221	0.113235032370216\\
nan	nan\\
0.158451831879853	0.57526095251073\\
0.155552266794108	0.524829420486888\\
nan	nan\\
0.140681941930041	0.615804502409791\\
0.158451831879853	0.57526095251073\\
nan	nan\\
0.113179839222647	0.623445903168676\\
0.13315714944671	0.621656510657815\\
nan	nan\\
0.155552266794108	0.524829420486888\\
0.129157500951059	0.495943314072778\\
nan	nan\\
-0.625458592770882	0.703616360019175\\
-1.93014356570661	0.681153982882233\\
nan	nan\\
0.0048474739119545	0.829903700397314\\
-0.209241190549762	0.760284988080809\\
nan	nan\\
0.938981909055956	0.571282111348867\\
0.873169867841501	0.5221869861739\\
nan	nan\\
0.821549669619697	0.548024900677347\\
0.85051675551589	0.598775817360041\\
nan	nan\\
0.873169867841501	0.5221869861739\\
0.821549669619697	0.548024900677347\\
nan	nan\\
0.121161615232317	0.213624984914874\\
0.201864082650515	0.23001381332272\\
nan	nan\\
0.339268553520589	0.892620553997661\\
0.233412804596671	0.848387175820054\\
nan	nan\\
0.693742999493898	0.268701261507864\\
0.647386998662193	0.224106168689074\\
nan	nan\\
0.656326153063957	0.312780355060738\\
0.693742999493898	0.268701261507864\\
nan	nan\\
0.352968570438882	0.130392087971316\\
0.328138806936891	0.111259927934505\\
nan	nan\\
0.328138806936891	0.111259927934505\\
0.256438544931113	0.131566282208747\\
nan	nan\\
0.47454424649186	0.93476944075278\\
0.453842813031914	0.927338669912499\\
nan	nan\\
0.471176785181211	1.19352641189309\\
0.510125853920462	0.969762296771625\\
nan	nan\\
0.453842813031914	0.927338669912499\\
0.471176785181211	1.19352641189309\\
nan	nan\\
0.0394918456957833	0.22646675318064\\
0.0376708028292747	0.260196709133885\\
nan	nan\\
0.0814435655156037	0.324449169387488\\
0.108915660815258	0.278376027645643\\
nan	nan\\
0.121405681454773	0.215494090072656\\
0.121161615232317	0.213624984914874\\
nan	nan\\
0.121161615232317	0.213624984914874\\
0.111921822569383	0.193922493538062\\
nan	nan\\
0.917380971812344	0.126875922722035\\
1.02846359985633	0.258193599835333\\
nan	nan\\
1.02846359985633	0.258193599835333\\
1.03746211851036	0.262124162463889\\
nan	nan\\
1.03746211851036	0.262124162463889\\
5.844895376565	0.438770560616577\\
nan	nan\\
0.597410396192942	0.872593467967255\\
0.605229338840402	0.868013475158805\\
nan	nan\\
0.569312315882273	0.801024285815484\\
0.542162536371783	0.883428184188585\\
nan	nan\\
0.544524928619408	0.888208564043597\\
0.597410396192942	0.872593467967255\\
nan	nan\\
0.542162536371783	0.883428184188585\\
0.544524928619408	0.888208564043597\\
nan	nan\\
0.431179386121923	0.076794353263362\\
0.396804036135216	0.0819083374343965\\
nan	nan\\
0.396804036135216	0.0819083374343965\\
0.352968570438882	0.130392087971316\\
nan	nan\\
0.352968570438882	0.130392087971316\\
0.357744931745997	0.156975860521013\\
nan	nan\\
0.560458454010796	0.943935207403684\\
0.563814411853486	0.931729939798372\\
nan	nan\\
0.563814411853486	0.931729939798372\\
0.544580579385201	0.889088125248505\\
nan	nan\\
0.544580579385201	0.889088125248505\\
0.47454424649186	0.93476944075278\\
nan	nan\\
0.510125853920462	0.969762296771625\\
0.560458454010796	0.943935207403684\\
nan	nan\\
0.47454424649186	0.93476944075278\\
0.510125853920462	0.969762296771625\\
nan	nan\\
0.384622784968363	0.621314047376655\\
0.387571855493034	0.587145043197462\\
nan	nan\\
0.386866751836615	0.55534769542356\\
0.320633905744108	0.539120384416066\\
nan	nan\\
0.316929568723846	0.602290957589042\\
0.384622784968363	0.621314047376655\\
nan	nan\\
0.458450408767643	0.214020837341713\\
0.48197460924448	0.165556656302301\\
nan	nan\\
0.434909207181858	0.149358800770753\\
0.37866797192872	0.159106095614868\\
nan	nan\\
0.271990187676378	0.620065854049576\\
0.234873696000555	0.578655672865412\\
nan	nan\\
0.234873696000555	0.578655672865412\\
0.185241791644403	0.607113295309469\\
nan	nan\\
0.260212203781227	0.650480990438087\\
0.271990187676378	0.620065854049576\\
nan	nan\\
0.558307828925414	0.326849552605983\\
0.565659129015548	0.384538110244207\\
nan	nan\\
0.578996612753424	0.294246074720276\\
0.558307828925414	0.326849552605983\\
nan	nan\\
0.752565571798545	0.40129132051352\\
0.760906668822798	0.401118146258528\\
nan	nan\\
0.760906668822798	0.401118146258528\\
0.801511387243929	0.382698328652729\\
nan	nan\\
0.789346244347457	0.315485647584498\\
0.752395060765012	0.330025980949416\\
nan	nan\\
0.801511387243929	0.382698328652729\\
0.832052921305494	0.346097398995494\\
nan	nan\\
0.832052921305494	0.346097398995494\\
0.789346244347457	0.315485647584498\\
nan	nan\\
0.556777096957583	0.387459658893316\\
0.523991218247153	0.382001204969183\\
nan	nan\\
0.687194311654288	0.775645146565332\\
0.666399771064052	0.765450992142065\\
nan	nan\\
0.176633290518548	0.315913867086068\\
0.164539649369236	0.35250482131139\\
nan	nan\\
0.195350345445429	0.37087256214113\\
0.238820996387127	0.377027098182512\\
nan	nan\\
0.268246093960526	0.324727619166387\\
0.269442512363048	0.321812644925203\\
nan	nan\\
0.238820996387127	0.377027098182512\\
0.268246093960526	0.324727619166387\\
nan	nan\\
0.422615807461107	0.8676702489121\\
0.404701312465794	0.838555565856625\\
nan	nan\\
0.3578980357804	0.931488587274993\\
0.422615807461107	0.8676702489121\\
nan	nan\\
0.344688374821294	0.863767535559203\\
0.339268553520589	0.892620553997661\\
nan	nan\\
0.377931429903567	0.842577574706719\\
0.344688374821294	0.863767535559203\\
nan	nan\\
0.339268553520589	0.892620553997661\\
0.3392631341199	0.914544660972382\\
nan	nan\\
0.78003648311886	0.442431234778964\\
0.752491462308049	0.4763312558496\\
nan	nan\\
0.81098084777744	0.451005091880794\\
0.78003648311886	0.442431234778964\\
nan	nan\\
0.770976320255504	0.548456234381415\\
0.796262694977914	0.54393908304049\\
nan	nan\\
0.812672705563657	0.455741420912164\\
0.81098084777744	0.451005091880794\\
nan	nan\\
0.796262694977914	0.54393908304049\\
0.812672705563657	0.455741420912164\\
nan	nan\\
0.367936843871835	-2.61601567169504\\
0.430412345047057	-1.57572544648952\\
nan	nan\\
0.593878613672087	-0.0635347194415911\\
0.647260209497431	0.015037404710769\\
nan	nan\\
0.430412345047057	-1.57572544648952\\
0.593878613672087	-0.0635347194415911\\
nan	nan\\
0.505678567301102	0.672697352198967\\
0.464900880069463	0.665313301357825\\
nan	nan\\
0.430427500399027	0.784911789180781\\
0.491729399568173	0.787714231417154\\
nan	nan\\
0.464900880069463	0.665313301357825\\
0.401693762628477	0.663111795605278\\
nan	nan\\
0.491729399568173	0.787714231417154\\
0.521545625118288	0.769079249491152\\
nan	nan\\
0.397689299234386	0.670011195022287\\
0.430427500399027	0.784911789180781\\
nan	nan\\
0.401693762628477	0.663111795605278\\
0.397689299234386	0.670011195022287\\
nan	nan\\
0.521545625118288	0.769079249491152\\
0.505678567301102	0.672697352198967\\
nan	nan\\
0.533047506636032	0.515973374780261\\
0.55815531206505	0.52804198220893\\
nan	nan\\
0.565659129015548	0.384538110244207\\
0.556777096957583	0.387459658893316\\
nan	nan\\
0.55815531206505	0.52804198220893\\
0.610785405433551	0.445552441754325\\
nan	nan\\
0.59701679513984	0.388989762131224\\
0.565659129015548	0.384538110244207\\
nan	nan\\
0.556777096957583	0.387459658893316\\
0.529609727097798	0.511340572763525\\
nan	nan\\
0.754213938620225	0.0695735019325188\\
0.772393446929759	0.0694873495288428\\
nan	nan\\
0.0176549339102395	0.953711527927526\\
0.123645950911948	1.09137962647937\\
nan	nan\\
0.123645950911948	1.09137962647937\\
0.126866707005868	0.942281366459699\\
nan	nan\\
0.0415557427720113	0.933527930455391\\
0.0176549339102395	0.953711527927526\\
nan	nan\\
0.581951729582227	0.571130951791196\\
0.531317898270366	0.655132522231609\\
nan	nan\\
0.62060592875216	0.71806327349596\\
0.641695756244855	0.693576909898161\\
nan	nan\\
0.630832092072559	0.607237765948151\\
0.581951729582227	0.571130951791196\\
nan	nan\\
0.645195175986752	0.632408808620377\\
0.630832092072559	0.607237765948151\\
nan	nan\\
0.531317898270366	0.655132522231609\\
0.62060592875216	0.71806327349596\\
nan	nan\\
0.126427285979752	0.837130964956372\\
0.0048474739119545	0.829903700397314\\
nan	nan\\
0.0048474739119545	0.829903700397314\\
0.0415557427720113	0.933527930455391\\
nan	nan\\
0.0415557427720113	0.933527930455391\\
0.118762211879395	0.92366872620104\\
nan	nan\\
0.45774473475699	0.221313253214038\\
0.458450408767643	0.214020837341713\\
nan	nan\\
0.357744931745997	0.156975860521013\\
0.341206677183889	0.196516653462338\\
nan	nan\\
0.37866797192872	0.159106095614868\\
0.357744931745997	0.156975860521013\\
nan	nan\\
0.458450408767643	0.214020837341713\\
0.37866797192872	0.159106095614868\\
nan	nan\\
0.274254084127508	0.536007519630988\\
0.306292317383407	0.602801268061944\\
nan	nan\\
0.320633905744108	0.539120384416066\\
0.298084325347414	0.512255243882845\\
nan	nan\\
0.306292317383407	0.602801268061944\\
0.316929568723846	0.602290957589042\\
nan	nan\\
0.298084325347414	0.512255243882845\\
0.274254084127508	0.536007519630988\\
nan	nan\\
0.316929568723846	0.602290957589042\\
0.320633905744108	0.539120384416066\\
nan	nan\\
0.874071699834904	0.754736059951665\\
0.893329767071582	0.673921039240312\\
nan	nan\\
0.824783466301428	0.682809504066113\\
0.815925618184617	0.689290799992677\\
nan	nan\\
-1.93014356570661	0.681153982882233\\
0.0477738509351299	0.497046634788099\\
nan	nan\\
-2.39186677546246	0.4304883045586\\
-10.2604964830138	0.618052853553867\\
nan	nan\\
0.00689398495128862	0.437807394470392\\
-2.39186677546246	0.4304883045586\\
nan	nan\\
-10.2604964830138	0.618052853553867\\
-1.93014356570661	0.681153982882233\\
nan	nan\\
0.815925618184617	0.689290799992677\\
0.803871963511973	0.683940353912199\\
nan	nan\\
0.803871963511973	0.683940353912199\\
0.720023763260322	0.731426344739664\\
nan	nan\\
0.720023763260322	0.731426344739664\\
0.719822709297034	0.759418238946864\\
nan	nan\\
0.823668362761181	0.734506987672221\\
0.815925618184617	0.689290799992677\\
nan	nan\\
1.10780078695738	0.496009242160318\\
0.938981909055956	0.571282111348867\\
nan	nan\\
0.93115713375572	0.65922275065679\\
1.00381318702162	0.709886587497633\\
nan	nan\\
2.47530788119309	0.549493790508254\\
1.10780078695738	0.496009242160318\\
nan	nan\\
0.938981909055956	0.571282111348867\\
0.920734183677108	0.630749968440035\\
nan	nan\\
0.983695359938184	0.9551807849707\\
0.906945623236614	1.04170811315998\\
nan	nan\\
0.821228754612815	22.8364235173256\\
0.861839548649731	39.6080584188744\\
nan	nan\\
1.06296595459272	0.905767254760475\\
0.983695359938184	0.9551807849707\\
nan	nan\\
0.853129207745145	0.893579684954652\\
0.853071144790228	0.893486332636057\\
nan	nan\\
0.847649724027217	0.91111492422937\\
0.853129207745145	0.893579684954652\\
nan	nan\\
0.497849287085057	0.538354898039728\\
0.533047506636032	0.515973374780261\\
nan	nan\\
0.436233218457114	0.467022319738539\\
0.389942468275517	0.514350018800402\\
nan	nan\\
0.389942468275517	0.514350018800402\\
0.390889119330264	0.542378749043572\\
nan	nan\\
0.529609727097798	0.511340572763525\\
0.494209685768645	0.480364821995052\\
nan	nan\\
0.533047506636032	0.515973374780261\\
0.529609727097798	0.511340572763525\\
nan	nan\\
0.492552267090092	0.359884481708911\\
0.469931439626233	0.395422690916951\\
nan	nan\\
0.523991218247153	0.382001204969183\\
0.492552267090092	0.359884481708911\\
nan	nan\\
0.494209685768645	0.480364821995052\\
0.523991218247153	0.382001204969183\\
nan	nan\\
0.470607577348928	0.467984849581034\\
0.494209685768645	0.480364821995052\\
nan	nan\\
0.269442512363048	0.321812644925203\\
0.275464207615155	0.315100472341689\\
nan	nan\\
0.180785401067474	0.311284122028631\\
0.269442512363048	0.321812644925203\\
nan	nan\\
0.658483239968726	0.389325659033026\\
0.644841502122092	0.337807826233001\\
nan	nan\\
0.614836388786161	0.346202177064508\\
0.600535412043002	0.385766950893309\\
nan	nan\\
0.275464207615155	0.315100472341689\\
0.318943219952887	0.322178896266361\\
nan	nan\\
0.257885664641759	0.239803291652028\\
0.257400098323201	0.240738640971976\\
nan	nan\\
0.341206677183889	0.196516653462338\\
0.332594492201051	0.199083291666898\\
nan	nan\\
0.347118254887641	0.205218794925568\\
0.341206677183889	0.196516653462338\\
nan	nan\\
0.257249473026269	0.241975382529349\\
0.275464207615155	0.315100472341689\\
nan	nan\\
0.960992236753877	0.464321636559032\\
1.07696681622307	0.486801401132411\\
nan	nan\\
0.949637017008868	0.368832308180623\\
0.940478011499866	0.373541375052055\\
nan	nan\\
1.07696681622307	0.486801401132411\\
0.949637017008868	0.368832308180623\\
nan	nan\\
0.669216461197871	0.863805169733245\\
0.671762546650449	0.908112975192222\\
nan	nan\\
0.749586715415395	0.939780807853957\\
0.763834113208648	0.867409888418782\\
nan	nan\\
0.373045984711248	0.256286749152921\\
0.461465664587663	0.243765620029866\\
nan	nan\\
0.461465664587663	0.243765620029866\\
0.45774473475699	0.221313253214038\\
nan	nan\\
0.45774473475699	0.221313253214038\\
0.347118254887641	0.205218794925568\\
nan	nan\\
0.347118254887641	0.205218794925568\\
0.369098130353446	0.25419986740654\\
nan	nan\\
0.708310258994784	0.410596543683407\\
0.752565571798545	0.40129132051352\\
nan	nan\\
0.752395060765012	0.330025980949416\\
0.722536055217686	0.333395447790958\\
nan	nan\\
0.752565571798545	0.40129132051352\\
0.752395060765012	0.330025980949416\\
nan	nan\\
0.234971421242583	0.191740080266055\\
0.257885664641759	0.239803291652028\\
nan	nan\\
0.332594492201051	0.199083291666898\\
0.258075016472724	0.147923767152334\\
nan	nan\\
0.257885664641759	0.239803291652028\\
0.332594492201051	0.199083291666898\\
nan	nan\\
0.496368420062479	0.540027534827395\\
0.497849287085057	0.538354898039728\\
nan	nan\\
0.387571855493034	0.587145043197462\\
0.496368420062479	0.540027534827395\\
nan	nan\\
0.390889119330264	0.542378749043572\\
0.386866751836615	0.55534769542356\\
nan	nan\\
0.386866751836615	0.55534769542356\\
0.387571855493034	0.587145043197462\\
nan	nan\\
0.497849287085057	0.538354898039728\\
0.390889119330264	0.542378749043572\\
nan	nan\\
0.905419971465484	0.465281140094834\\
0.960992236753877	0.464321636559032\\
nan	nan\\
0.940478011499866	0.373541375052055\\
0.877294742296135	0.375161624943867\\
nan	nan\\
0.88315896338237	0.415572938103196\\
0.898025425896367	0.45466120282932\\
nan	nan\\
0.877294742296135	0.375161624943867\\
0.88315896338237	0.415572938103196\\
nan	nan\\
0.898025425896367	0.45466120282932\\
0.905419971465484	0.465281140094834\\
nan	nan\\
0.960992236753877	0.464321636559032\\
0.940478011499866	0.373541375052055\\
nan	nan\\
0.631621813218482	1.00933234714639\\
0.62035454014318	1.04586379981611\\
nan	nan\\
0.62035454014318	1.04586379981611\\
0.63937821913067	1.26586770308249\\
nan	nan\\
0.715335623511987	0.940095265182015\\
0.680112787029427	0.922207944389268\\
nan	nan\\
0.240433697329357	0.665956933898024\\
0.259254320780669	0.660634818688238\\
nan	nan\\
0.185241791644403	0.607113295309469\\
0.140681941930041	0.615804502409791\\
nan	nan\\
0.13315714944671	0.621656510657815\\
0.17001444651092	0.658047332930698\\
nan	nan\\
0.259254320780669	0.660634818688238\\
0.260212203781227	0.650480990438087\\
nan	nan\\
0.140681941930041	0.615804502409791\\
0.13315714944671	0.621656510657815\\
nan	nan\\
0.260212203781227	0.650480990438087\\
0.185241791644403	0.607113295309469\\
nan	nan\\
0.906945623236614	1.04170811315998\\
0.904073937470689	1.02286040863\\
nan	nan\\
0.904073937470689	1.02286040863\\
0.847649724027217	0.91111492422937\\
nan	nan\\
0.858019148235804	1.43971867084698\\
0.906945623236614	1.04170811315998\\
nan	nan\\
0.847649724027217	0.91111492422937\\
0.780788559068382	0.962758317565986\\
nan	nan\\
0.659410127699227	0.328292297416771\\
0.656326153063957	0.312780355060738\\
nan	nan\\
0.644841502122092	0.337807826233001\\
0.659410127699227	0.328292297416771\\
nan	nan\\
0.656326153063957	0.312780355060738\\
0.620147358187986	0.270977262511275\\
nan	nan\\
0.583362340209172	0.294039325874131\\
0.614836388786161	0.346202177064508\\
nan	nan\\
0.614836388786161	0.346202177064508\\
0.644841502122092	0.337807826233001\\
nan	nan\\
0.144885534345313	0.359678689350924\\
0.121110306911174	0.358380514242772\\
nan	nan\\
0.189655539049017	0.736085430599607\\
0.240433697329357	0.665956933898024\\
nan	nan\\
0.17001444651092	0.658047332930698\\
0.189655539049017	0.736085430599607\\
nan	nan\\
0.240433697329357	0.665956933898024\\
0.17001444651092	0.658047332930698\\
nan	nan\\
0.646760419524902	0.21249753186708\\
0.671169166098423	0.180163727261206\\
nan	nan\\
0.651691602701213	0.104210516902942\\
0.558498813736294	0.0930357403070999\\
nan	nan\\
0.671169166098423	0.180163727261206\\
0.686379460846637	0.123933141438996\\
nan	nan\\
0.564174220321769	0.784312859695713\\
0.569777568254489	0.793541926117753\\
nan	nan\\
0.666399771064052	0.765450992142065\\
0.620104240984464	0.723137156956972\\
nan	nan\\
0.620104240984464	0.723137156956972\\
0.564174220321769	0.784312859695713\\
nan	nan\\
0.60136781091121	0.803347524482952\\
0.666399771064052	0.765450992142065\\
nan	nan\\
0.401187066025513	0.299769462646151\\
0.373045984711248	0.256286749152921\\
nan	nan\\
0.393642249065549	0.349088207541005\\
0.401187066025513	0.299769462646151\\
nan	nan\\
0.318943219952887	0.322178896266361\\
0.331343205188457	0.334370079122592\\
nan	nan\\
0.369098130353446	0.25419986740654\\
0.318943219952887	0.322178896266361\\
nan	nan\\
0.373045984711248	0.256286749152921\\
0.369098130353446	0.25419986740654\\
nan	nan\\
0.537845895428242	0.230812196624692\\
0.523637115422733	0.261469468934392\\
nan	nan\\
0.523637115422733	0.261469468934392\\
0.578996612753424	0.294246074720276\\
nan	nan\\
0.578996612753424	0.294246074720276\\
0.583362340209172	0.294039325874131\\
nan	nan\\
0.583362340209172	0.294039325874131\\
0.591314404873995	0.287842527487092\\
nan	nan\\
0.477431891396608	0.26531966161392\\
0.445986007212524	0.288329934629179\\
nan	nan\\
0.490437822181721	0.271558036507488\\
0.477431891396608	0.26531966161392\\
nan	nan\\
0.445986007212524	0.288329934629179\\
0.43704158740884	0.331411333044813\\
nan	nan\\
0.491661669096539	0.295386858936986\\
0.490437822181721	0.271558036507488\\
nan	nan\\
-0.336272121951611	0.656496062682477\\
-0.625458592770882	0.703616360019175\\
nan	nan\\
-0.209241190549762	0.760284988080809\\
0.0904863270123042	0.715742465249958\\
nan	nan\\
0.0904863270123042	0.715742465249958\\
0.113179839222647	0.623445903168676\\
nan	nan\\
0.113179839222647	0.623445903168676\\
0.106339957535818	0.61871633848928\\
nan	nan\\
-0.625458592770882	0.703616360019175\\
-0.209241190549762	0.760284988080809\\
nan	nan\\
0.0270923773597688	0.379706517101153\\
0.00689398495128862	0.437807394470392\\
nan	nan\\
0.00689398495128862	0.437807394470392\\
0.00740406292868385	0.437882652512458\\
nan	nan\\
0.378242074046298	0.971261801067978\\
0.3578980357804	0.931488587274993\\
nan	nan\\
0.269676234506986	1.13122470464479\\
0.303690906779626	1.4740563743925\\
nan	nan\\
0.303690906779626	1.4740563743925\\
0.378242074046298	0.971261801067978\\
nan	nan\\
0.3392631341199	0.914544660972382\\
0.286199840633141	0.924576345523085\\
nan	nan\\
0.3578980357804	0.931488587274993\\
0.3392631341199	0.914544660972382\\
nan	nan\\
0.0394918456957833	0.22646675318064\\
0.10280363513858	0.186639339801126\\
nan	nan\\
0.400023406450333	0.389621921776387\\
0.399255896852181	0.388813130724896\\
nan	nan\\
0.318071886097679	0.440855590864693\\
0.426346273337074	0.455879292137761\\
nan	nan\\
0.323804898248662	0.430584655528865\\
0.318071886097679	0.440855590864693\\
nan	nan\\
0.707910904438664	0.706777455860003\\
0.711257397156598	0.695188630325678\\
nan	nan\\
0.641695756244855	0.693576909898161\\
0.707910904438664	0.706777455860003\\
nan	nan\\
0.700110231979379	0.64621075572966\\
0.645195175986752	0.632408808620377\\
nan	nan\\
0.711257397156598	0.695188630325678\\
0.700110231979379	0.64621075572966\\
nan	nan\\
0.645195175986752	0.632408808620377\\
0.641695756244855	0.693576909898161\\
nan	nan\\
0.10555170808451	0.420137174283713\\
0.0983266671382254	0.413245702580755\\
nan	nan\\
0.0591992688313172	0.536718503257238\\
-0.336272121951611	0.656496062682477\\
nan	nan\\
0.106339957535818	0.61871633848928\\
0.0845558953813796	0.553314699899613\\
nan	nan\\
-0.336272121951611	0.656496062682477\\
0.106339957535818	0.61871633848928\\
nan	nan\\
0.594385795946762	0.924999282750538\\
0.613939826367581	0.926985722515682\\
nan	nan\\
0.619232807887105	0.924943054188942\\
0.612189930989331	0.890466632113325\\
nan	nan\\
0.612189930989331	0.890466632113325\\
0.59956752699543	0.907746931305659\\
nan	nan\\
0.59956752699543	0.907746931305659\\
0.594385795946762	0.924999282750538\\
nan	nan\\
0.622320021443118	0.869647545866841\\
0.669216461197871	0.863805169733245\\
nan	nan\\
0.605229338840402	0.868013475158805\\
0.622320021443118	0.869647545866841\\
nan	nan\\
0.569777568254489	0.793541926117753\\
0.569312315882273	0.801024285815484\\
nan	nan\\
0.569312315882273	0.801024285815484\\
0.605229338840402	0.868013475158805\\
nan	nan\\
0.665842710733184	0.844170765988356\\
0.60136781091121	0.803347524482952\\
nan	nan\\
0.669216461197871	0.863805169733245\\
0.670194038043104	0.861445892537835\\
nan	nan\\
0.60136781091121	0.803347524482952\\
0.569777568254489	0.793541926117753\\
nan	nan\\
-0.0890426590058897	0.320910480500024\\
-0.841971432137466	0.365613779476239\\
nan	nan\\
-0.841971432137466	0.365613779476239\\
0.0270923773597688	0.379706517101153\\
nan	nan\\
0.0609680310791108	0.326872756044656\\
0.0511574531108945	0.321882977076379\\
nan	nan\\
0.0270923773597688	0.379706517101153\\
0.0473330487386831	0.372925720219814\\
nan	nan\\
0.0376708028292747	0.260196709133885\\
-0.0890426590058897	0.320910480500024\\
nan	nan\\
0.0511574531108945	0.321882977076379\\
0.0376708028292747	0.260196709133885\\
nan	nan\\
-0.0890426590058897	0.320910480500024\\
0.0511574531108945	0.321882977076379\\
nan	nan\\
0.201864082650515	0.23001381332272\\
0.17733536776227	0.274881111826227\\
nan	nan\\
0.257400098323201	0.240738640971976\\
0.201864082650515	0.23001381332272\\
nan	nan\\
0.184790977215849	0.28294466461114\\
0.257249473026269	0.241975382529349\\
nan	nan\\
0.257249473026269	0.241975382529349\\
0.257400098323201	0.240738640971976\\
nan	nan\\
0.647386998662193	0.224106168689074\\
0.646760419524902	0.21249753186708\\
nan	nan\\
0.620147358187986	0.270977262511275\\
0.647386998662193	0.224106168689074\\
nan	nan\\
0.591314404873995	0.287842527487092\\
0.620147358187986	0.270977262511275\\
nan	nan\\
0.646760419524902	0.21249753186708\\
0.59755346383077	0.200591800623587\\
nan	nan\\
0.574569652265983	0.21603815115292\\
0.591314404873995	0.287842527487092\\
nan	nan\\
0.128086757553443	0.0573811320072222\\
0.147522584309719	0.0281398092816696\\
nan	nan\\
0.404701312465794	0.838555565856625\\
0.422271413532132	0.793114213102978\\
nan	nan\\
0.422271413532132	0.793114213102978\\
0.317985611583185	0.767079032795982\\
nan	nan\\
0.317985611583185	0.767079032795982\\
0.377931429903567	0.842577574706719\\
nan	nan\\
0.377931429903567	0.842577574706719\\
0.404701312465794	0.838555565856625\\
nan	nan\\
0.613939826367581	0.926985722515682\\
0.631621813218482	1.00933234714639\\
nan	nan\\
0.671762546650449	0.908112975192222\\
0.619232807887105	0.924943054188942\\
nan	nan\\
0.680112787029427	0.922207944389268\\
0.671762546650449	0.908112975192222\\
nan	nan\\
0.631621813218482	1.00933234714639\\
0.680112787029427	0.922207944389268\\
nan	nan\\
0.619232807887105	0.924943054188942\\
0.613939826367581	0.926985722515682\\
nan	nan\\
0.752491462308049	0.4763312558496\\
0.704788140972356	0.414110469149537\\
nan	nan\\
0.769447093466363	0.549428928429346\\
0.770976320255504	0.548456234381415\\
nan	nan\\
0.758667536127322	0.544848380499367\\
0.769447093466363	0.549428928429346\\
nan	nan\\
0.702782622700733	0.41641712914593\\
0.712149748116599	0.494076511039194\\
nan	nan\\
0.712149748116599	0.494076511039194\\
0.758667536127322	0.544848380499367\\
nan	nan\\
0.770976320255504	0.548456234381415\\
0.752491462308049	0.4763312558496\\
nan	nan\\
0.705086230793655	0.41300493721782\\
0.708310258994784	0.410596543683407\\
nan	nan\\
0.722536055217686	0.333395447790958\\
0.710292798566633	0.321478346174754\\
nan	nan\\
0.710292798566633	0.321478346174754\\
0.66710209800557	0.331171411292372\\
nan	nan\\
0.66710209800557	0.331171411292372\\
0.694485321156144	0.403879520907815\\
nan	nan\\
0.708310258994784	0.410596543683407\\
0.722536055217686	0.333395447790958\\
nan	nan\\
0.0477738509351299	0.497046634788099\\
0.0591992688313172	0.536718503257238\\
nan	nan\\
0.129157500951059	0.495943314072778\\
0.129428173974917	0.492724098482833\\
nan	nan\\
0.0845558953813796	0.553314699899613\\
0.129157500951059	0.495943314072778\\
nan	nan\\
0.0508354469678122	0.485709953135174\\
0.0477738509351299	0.497046634788099\\
nan	nan\\
0.108406857297047	0.477843141113362\\
0.0716190569962497	0.471500296054645\\
nan	nan\\
0.0591992688313172	0.536718503257238\\
0.0845558953813796	0.553314699899613\\
nan	nan\\
0.431718609249172	0.346271222038375\\
0.491812036080255	0.357275922967232\\
nan	nan\\
0.43704158740884	0.331411333044813\\
0.431718609249172	0.346271222038375\\
nan	nan\\
0.491812036080255	0.357275922967232\\
0.496598057908003	0.340684472539053\\
nan	nan\\
0.496598057908003	0.340684472539053\\
0.491661669096539	0.295386858936986\\
nan	nan\\
0.491661669096539	0.295386858936986\\
0.43704158740884	0.331411333044813\\
nan	nan\\
0.469931439626233	0.395422690916951\\
0.400023406450333	0.389621921776387\\
nan	nan\\
0.426346273337074	0.455879292137761\\
0.436233218457114	0.467022319738539\\
nan	nan\\
0.436233218457114	0.467022319738539\\
0.470607577348928	0.467984849581034\\
nan	nan\\
0.470607577348928	0.467984849581034\\
0.469931439626233	0.395422690916951\\
nan	nan\\
0.400023406450333	0.389621921776387\\
0.426346273337074	0.455879292137761\\
nan	nan\\
0.399255896852181	0.388813130724896\\
0.3984546697477	0.354777852656407\\
nan	nan\\
0.3984546697477	0.354777852656407\\
0.393642249065549	0.349088207541005\\
nan	nan\\
0.331343205188457	0.334370079122592\\
0.323744098479523	0.429243427861842\\
nan	nan\\
0.323744098479523	0.429243427861842\\
0.323804898248662	0.430584655528865\\
nan	nan\\
0.393642249065549	0.349088207541005\\
0.331343205188457	0.334370079122592\\
nan	nan\\
0.323804898248662	0.430584655528865\\
0.399255896852181	0.388813130724896\\
nan	nan\\
0.108915660815258	0.278376027645643\\
0.176633290518548	0.315913867086068\\
nan	nan\\
0.17733536776227	0.274881111826227\\
0.121405681454773	0.215494090072656\\
nan	nan\\
0.121405681454773	0.215494090072656\\
0.108915660815258	0.278376027645643\\
nan	nan\\
0.176633290518548	0.315913867086068\\
0.180785401067474	0.311284122028631\\
nan	nan\\
0.180785401067474	0.311284122028631\\
0.184790977215849	0.28294466461114\\
nan	nan\\
0.184790977215849	0.28294466461114\\
0.17733536776227	0.274881111826227\\
nan	nan\\
0.647260209497431	0.015037404710769\\
0.651691602701213	0.104210516902942\\
nan	nan\\
0.713371397543221	0.113235032370216\\
0.737226219053281	0.0834993642231155\\
nan	nan\\
0.686379460846637	0.123933141438996\\
0.713371397543221	0.113235032370216\\
nan	nan\\
0.680211190308271	0.0195775313897698\\
0.647260209497431	0.015037404710769\\
nan	nan\\
0.651691602701213	0.104210516902942\\
0.686379460846637	0.123933141438996\\
nan	nan\\
0.737226219053281	0.0834993642231155\\
0.754213938620225	0.0695735019325188\\
nan	nan\\
0.739460234565079	-0.0454861681695154\\
0.680211190308271	0.0195775313897698\\
nan	nan\\
0.754213938620225	0.0695735019325188\\
0.739460234565079	-0.0454861681695154\\
nan	nan\\
0.680211190308271	0.0195775313897698\\
0.737226219053281	0.0834993642231155\\
nan	nan\\
0.63937821913067	1.26586770308249\\
0.821228754612815	22.8364235173256\\
nan	nan\\
0.821228754612815	22.8364235173256\\
0.858019148235804	1.43971867084698\\
nan	nan\\
0.780788559068382	0.962758317565986\\
0.749586715415395	0.939780807853957\\
nan	nan\\
0.749586715415395	0.939780807853957\\
0.715335623511987	0.940095265182015\\
nan	nan\\
0.715335623511987	0.940095265182015\\
0.63937821913067	1.26586770308249\\
nan	nan\\
0.858019148235804	1.43971867084698\\
0.780788559068382	0.962758317565986\\
nan	nan\\
0.465792155909191	0.0217710499825506\\
0.431179386121923	0.076794353263362\\
nan	nan\\
0.558498813736294	0.0930357403070999\\
0.557648327524879	0.0896996110198697\\
nan	nan\\
0.557648327524879	0.0896996110198697\\
0.465792155909191	0.0217710499825506\\
nan	nan\\
0.431179386121923	0.076794353263362\\
0.440416655743721	0.0878031338655031\\
nan	nan\\
0.541734469706739	0.119615793741383\\
0.558498813736294	0.0930357403070999\\
nan	nan\\
0.510875528609783	0.148019112953629\\
0.537845895428242	0.230812196624692\\
nan	nan\\
0.59755346383077	0.200591800623587\\
0.541734469706739	0.119615793741383\\
nan	nan\\
0.537845895428242	0.230812196624692\\
0.574569652265983	0.21603815115292\\
nan	nan\\
0.574569652265983	0.21603815115292\\
0.59755346383077	0.200591800623587\\
nan	nan\\
0.541734469706739	0.119615793741383\\
0.520516859658862	0.133441463888847\\
nan	nan\\
0.173203380243453	0.454658506842812\\
0.170451712701704	0.449173780770198\\
nan	nan\\
0.129428173974917	0.492724098482833\\
0.173203380243453	0.454658506842812\\
nan	nan\\
0.157979613993327	0.43620758750091\\
0.10555170808451	0.420137174283713\\
nan	nan\\
0.10555170808451	0.420137174283713\\
0.108406857297047	0.477843141113362\\
nan	nan\\
0.108406857297047	0.477843141113362\\
0.129428173974917	0.492724098482833\\
nan	nan\\
0.48197460924448	0.165556656302301\\
0.510875528609783	0.148019112953629\\
nan	nan\\
0.440416655743721	0.0878031338655031\\
0.434909207181858	0.149358800770753\\
nan	nan\\
0.434909207181858	0.149358800770753\\
0.48197460924448	0.165556656302301\\
nan	nan\\
0.520516859658862	0.133441463888847\\
0.440416655743721	0.0878031338655031\\
nan	nan\\
0.510875528609783	0.148019112953629\\
0.520516859658862	0.133441463888847\\
nan	nan\\
0.719822709297034	0.759418238946864\\
0.687194311654288	0.775645146565332\\
nan	nan\\
0.687194311654288	0.775645146565332\\
0.665842710733184	0.844170765988356\\
nan	nan\\
0.775519537404629	0.792647040769483\\
0.719822709297034	0.759418238946864\\
nan	nan\\
0.670194038043104	0.861445892537835\\
0.754134526769981	0.84956928054071\\
nan	nan\\
0.665842710733184	0.844170765988356\\
0.670194038043104	0.861445892537835\\
nan	nan\\
0.899115601264024	0.335368259550697\\
0.913355640907354	0.259219697231076\\
nan	nan\\
0.868937482432073	0.364132803416112\\
0.899115601264024	0.335368259550697\\
nan	nan\\
0.834180699955296	0.345948284716265\\
0.868937482432073	0.364132803416112\\
nan	nan\\
0.864136352078311	0.270826134242311\\
0.834180699955296	0.345948284716265\\
nan	nan\\
0.913355640907354	0.259219697231076\\
0.864136352078311	0.270826134242311\\
nan	nan\\
0.304011788220734	0.0656615704485443\\
0.321651416426996	0.0219460859242343\\
nan	nan\\
0.321651416426996	0.0219460859242343\\
0.308476777334194	-0.133377745040912\\
nan	nan\\
0.241822283251487	0.064293960843982\\
0.304011788220734	0.0656615704485443\\
nan	nan\\
0.225915909720509	0.968181090427258\\
0.269676234506986	1.13122470464479\\
nan	nan\\
0.286199840633141	0.924576345523085\\
0.26720509325095	0.912515336988469\\
nan	nan\\
0.269676234506986	1.13122470464479\\
0.286199840633141	0.924576345523085\\
nan	nan\\
0.893329767071582	0.673921039240312\\
0.93115713375572	0.65922275065679\\
nan	nan\\
0.85051675551589	0.598775817360041\\
0.824783466301428	0.682809504066113\\
nan	nan\\
0.920734183677108	0.630749968440035\\
0.85051675551589	0.598775817360041\\
nan	nan\\
0.824783466301428	0.682809504066113\\
0.893329767071582	0.673921039240312\\
nan	nan\\
0.93115713375572	0.65922275065679\\
0.920734183677108	0.630749968440035\\
nan	nan\\
0.237035800313053	0.116684337195373\\
0.20608676126636	0.134698926636785\\
nan	nan\\
0.256438544931113	0.131566282208747\\
0.237035800313053	0.116684337195373\\
nan	nan\\
0.194428604202166	0.165631852961888\\
0.234971421242583	0.191740080266055\\
nan	nan\\
0.258075016472724	0.147923767152334\\
0.256438544931113	0.131566282208747\\
nan	nan\\
0.234971421242583	0.191740080266055\\
0.258075016472724	0.147923767152334\\
nan	nan\\
0.853071144790228	0.893486332636057\\
0.847643382857067	0.840925834782624\\
nan	nan\\
0.847643382857067	0.840925834782624\\
0.829964902397164	0.821664936009108\\
nan	nan\\
0.780616284346363	0.791088049179732\\
0.775519537404629	0.792647040769483\\
nan	nan\\
0.763834113208648	0.867409888418782\\
0.853071144790228	0.893486332636057\\
nan	nan\\
0.754134526769981	0.84956928054071\\
0.763834113208648	0.867409888418782\\
nan	nan\\
0.775519537404629	0.792647040769483\\
0.754134526769981	0.84956928054071\\
nan	nan\\
0.913900606595226	0.237729881445637\\
0.917380971812344	0.126875922722035\\
nan	nan\\
0.862846651441846	0.146942049308355\\
0.87896438793985	0.200527365167167\\
nan	nan\\
0.869623642046205	0.135166016038399\\
0.862846651441846	0.146942049308355\\
nan	nan\\
0.916473723068728	0.125577394975758\\
0.869623642046205	0.135166016038399\\
nan	nan\\
0.87896438793985	0.200527365167167\\
0.913900606595226	0.237729881445637\\
nan	nan\\
0.917380971812344	0.126875922722035\\
0.916473723068728	0.125577394975758\\
nan	nan\\
0.200695136474508	0.939163197696278\\
0.225915909720509	0.968181090427258\\
nan	nan\\
0.26720509325095	0.912515336988469\\
0.240476514590352	0.878332317035745\\
nan	nan\\
0.225915909720509	0.968181090427258\\
0.26720509325095	0.912515336988469\\
nan	nan\\
0.147522584309719	0.0281398092816696\\
0.237077079448386	0.0660535146483337\\
nan	nan\\
0.308476777334194	-0.133377745040912\\
0.367936843871835	-2.61601567169504\\
nan	nan\\
0.237077079448386	0.0660535146483337\\
0.241822283251487	0.064293960843982\\
nan	nan\\
0.367936843871835	-2.61601567169504\\
0.337365647818633	-3.48667896032436\\
nan	nan\\
0.337365647818633	-3.48667896032436\\
0.147522584309719	0.0281398092816696\\
nan	nan\\
0.241822283251487	0.064293960843982\\
0.308476777334194	-0.133377745040912\\
nan	nan\\
0.00740406292868385	0.437882652512458\\
0.0508354469678122	0.485709953135174\\
nan	nan\\
0.0599993001475539	0.414594319700273\\
0.00740406292868385	0.437882652512458\\
nan	nan\\
0.0716190569962497	0.471500296054645\\
0.0708647562680454	0.419269675616462\\
nan	nan\\
0.0508354469678122	0.485709953135174\\
0.0716190569962497	0.471500296054645\\
nan	nan\\
0.121110306911174	0.358380514242772\\
0.0814435655156037	0.324449169387488\\
nan	nan\\
0.0814435655156037	0.324449169387488\\
0.0609680310791108	0.326872756044656\\
nan	nan\\
0.0983266671382254	0.413245702580755\\
0.121110306911174	0.358380514242772\\
nan	nan\\
0.0473330487386831	0.372925720219814\\
0.0599993001475539	0.414594319700273\\
nan	nan\\
0.0708647562680454	0.419269675616462\\
0.0983266671382254	0.413245702580755\\
nan	nan\\
0.0609680310791108	0.326872756044656\\
0.0473330487386831	0.372925720219814\\
nan	nan\\
0.0599993001475539	0.414594319700273\\
0.0708647562680454	0.419269675616462\\
nan	nan\\
0.704788140972356	0.414110469149537\\
0.705086230793655	0.41300493721782\\
nan	nan\\
0.610785405433551	0.445552441754325\\
0.67485333386702	0.441633534000659\\
nan	nan\\
0.694485321156144	0.403879520907815\\
0.658483239968726	0.389325659033026\\
nan	nan\\
0.67485333386702	0.441633534000659\\
0.702782622700733	0.41641712914593\\
nan	nan\\
0.600535412043002	0.385766950893309\\
0.59701679513984	0.388989762131224\\
nan	nan\\
0.59701679513984	0.388989762131224\\
0.610785405433551	0.445552441754325\\
nan	nan\\
0.658483239968726	0.389325659033026\\
0.600535412043002	0.385766950893309\\
nan	nan\\
0.702782622700733	0.41641712914593\\
0.704788140972356	0.414110469149537\\
nan	nan\\
0.705086230793655	0.41300493721782\\
0.694485321156144	0.403879520907815\\
nan	nan\\
0.219508349406713	0.808396416584534\\
0.187008461680602	0.802025526836102\\
nan	nan\\
0.157592232679678	0.80766922682606\\
0.126427285979752	0.837130964956372\\
nan	nan\\
0.233412804596671	0.848387175820054\\
0.219508349406713	0.808396416584534\\
nan	nan\\
0.126866707005868	0.942281366459699\\
0.200695136474508	0.939163197696278\\
nan	nan\\
0.187008461680602	0.802025526836102\\
0.157592232679678	0.80766922682606\\
nan	nan\\
0.240476514590352	0.878332317035745\\
0.233412804596671	0.848387175820054\\
nan	nan\\
0.118762211879395	0.92366872620104\\
0.126866707005868	0.942281366459699\\
nan	nan\\
0.126427285979752	0.837130964956372\\
0.118762211879395	0.92366872620104\\
nan	nan\\
0.200695136474508	0.939163197696278\\
0.240476514590352	0.878332317035745\\
nan	nan\\
0.878648364670591	0.757927179037522\\
0.874071699834904	0.754736059951665\\
nan	nan\\
0.829964902397164	0.821664936009108\\
0.878648364670591	0.757927179037522\\
nan	nan\\
0.874071699834904	0.754736059951665\\
0.823668362761181	0.734506987672221\\
nan	nan\\
0.823668362761181	0.734506987672221\\
0.780616284346363	0.791088049179732\\
nan	nan\\
0.780616284346363	0.791088049179732\\
0.829964902397164	0.821664936009108\\
nan	nan\\
0.20608676126636	0.134698926636785\\
0.128086757553443	0.0573811320072222\\
nan	nan\\
0.111921822569383	0.193922493538062\\
0.194428604202166	0.165631852961888\\
nan	nan\\
0.10280363513858	0.186639339801126\\
0.111921822569383	0.193922493538062\\
nan	nan\\
0.075708973751471	0.105957480322671\\
0.10280363513858	0.186639339801126\\
nan	nan\\
0.128086757553443	0.0573811320072222\\
0.075708973751471	0.105957480322671\\
nan	nan\\
0.194428604202166	0.165631852961888\\
0.20608676126636	0.134698926636785\\
nan	nan\\
0.164539649369236	0.35250482131139\\
0.144885534345313	0.359678689350924\\
nan	nan\\
0.170451712701704	0.449173780770198\\
0.195350345445429	0.37087256214113\\
nan	nan\\
0.195350345445429	0.37087256214113\\
0.164539649369236	0.35250482131139\\
nan	nan\\
0.144885534345313	0.359678689350924\\
0.157979613993327	0.43620758750091\\
nan	nan\\
0.157979613993327	0.43620758750091\\
0.170451712701704	0.449173780770198\\
nan	nan\\
0.93231764306557	0.778785961815455\\
0.9507372342329	0.869257121409728\\
nan	nan\\
1.00381318702162	0.709886587497633\\
0.93231764306557	0.778785961815455\\
nan	nan\\
0.9507372342329	0.869257121409728\\
1.06296595459272	0.905767254760475\\
nan	nan\\
5.844895376565	0.438770560616577\\
2.47530788119309	0.549493790508254\\
nan	nan\\
2.47530788119309	0.549493790508254\\
1.00381318702162	0.709886587497633\\
nan	nan\\
0.891987195229872	-0.0206003373942411\\
2.02385490543222	-1.73030477327647\\
nan	nan\\
0.0394918456957833	0.22646675318064\\
-1.8968775183848	0.153427144335576\\
nan	nan\\
0.0176549339102395	0.953711527927526\\
-2.03931386766805	1.14093852519396\\
nan	nan\\
0.916473723068728	0.125577394975758\\
2.10142352462387	-1.4339639261885\\
nan	nan\\
-10.2604964830138	0.618052853553867\\
-22.4246219564806	0.653776120758851\\
nan	nan\\
5.844895376565	0.438770560616577\\
12.5887304608744	0.379349241960528\\
nan	nan\\
0.739460234565079	-0.0454861681695154\\
0.819367685228383	-2.03863806551886\\
nan	nan\\
0.772393446929759	0.0694873495288428\\
1.79375348966467	-1.54245300574174\\
nan	nan\\
0.861839548649731	39.6080584188744\\
1.23633410041625	80.1181707952064\\
nan	nan\\
0.075708973751471	0.105957480322671\\
-1.84625286759105	-0.372852733432558\\
nan	nan\\
0.337365647818633	-3.48667896032436\\
0.288182461698174	-8.87629048731532\\
nan	nan\\
1.06296595459272	0.905767254760475\\
3.1562237580422	0.958120034634411\\
nan	nan\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/tess2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={{-25},{-20},{-15},{-10},{-5},{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{X (km)}},
ymin=0,
ymax=10,
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={{-25},{-20},{-15},{-10},{-5},{0},{5},{10},{15},{20},{25}},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Y (km)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [mark size = 0.5pt,color=red, draw=none, mark=*, mark options={solid, red},only marks]
  table[row sep=crcr]{%
3.60548444281175	5.35554668956034\\
4.04393724513204	7.30111646594\\
2.25780108613863	3.76313284606446\\
6.69057078251312	1.21741879892213\\
9.57212846191016	3.6692231862091\\
4.31665129293363	8.1077971515182\\
8.03814209845457	8.97703963322814\\
7.98189196221954	3.46714263903556\\
9.95241013277042	0.159029917137622\\
2.11804401990861	0.287833455846664\\
3.29018849592939	8.4964227275214\\
7.62341846792248	9.39559029286177\\
7.56759497241506	7.6270576933756\\
9.61276586752869	9.6580264890206\\
5.69892331102988	4.92717577056568\\
6.08506117574247	5.54943155189496\\
3.65092220127133	6.52237175979007\\
3.43547564883229	9.73129057873863\\
5.99987953772717	9.03729654703445\\
5.25629021187786	0.250447334129356\\
4.84966518767135	5.74323021634687\\
6.55650299360392	7.2937575122949\\
0.382519894768205	1.51670303860512\\
1.89922768991427	0.494824244228268\\
9.28745278001823	5.34938684616384\\
5.82979705920789	0.398680277683846\\
0.154104132279962	4.99979746941666\\
2.93675293386791	2.10334424527367\\
0.452601821369605	4.75990733255014\\
7.94731529681172	6.5404937423048\\
7.11365969870893	0.489727921781804\\
5.36361268010108	8.58313346216151\\
5.86794651653269	0.395082669558927\\
2.10947366659256	6.40554824221822\\
4.13915007879009	5.06434541958911\\
5.15820663495435	5.77115911982249\\
8.38334877242271	8.79054663776528\\
6.59910638628692	1.84353447681558\\
4.81176081688008	2.01457338713147\\
8.52764707269578	1.31960453296543\\
4.81528120748782	8.22206764594548\\
2.72295872592021	7.35343001439119\\
7.31195708518752	8.93487566440367\\
9.69469264220633	1.59684880497028\\
3.75622592534595	4.22291978982678\\
2.38600103405568	6.28907730951406\\
2.42704747514913	5.96781311000286\\
0.189393989637048	2.95739468563511\\
9.82653179528008	7.82024018012094\\
8.0261952576789	3.81772234271775\\
5.63485264948973	9.84771192204898\\
3.88829023491005	2.05127979839682\\
6.52528413085922	7.7975029495413\\
9.93708159044625	8.4501980178482\\
7.13765827005093	4.61285128551582\\
1.02366984422743	6.79125456508723\\
4.47288867951519	7.9715488074814\\
6.92794787966611	2.35574809183403\\
3.32955913744586	7.52229718246138\\
9.21748849619465	9.2006216822474\\
6.32490987889895	9.94638399943021\\
9.32185452930741	8.82963072986794\\
4.25920199903581	5.03401905307184\\
3.00489635796437	0.0588020711096782\\
8.89028705015034	0.150863855566561\\
0.17373796943928	0.959368360316104\\
1.48055123035974	7.8696019161028\\
9.59162355654271	5.53592593049065\\
7.14469447506153	7.19519136124451\\
3.06466720767665	2.28478481601982\\
8.28096168708363	0.126918976983572\\
8.07891863332686	1.2022384960201\\
9.09255061671775	6.32978247387977\\
6.42812974261832	0.152107986023149\\
6.28685522156717	9.40265801274802\\
1.18471080264435	9.99565802166347\\
9.18972361900732	3.78218577952513\\
6.23981073246435	8.95205829016823\\
2.57584904861149	5.90050046123053\\
9.51303564634363	8.35055668009556\\
0.462057599233064	4.82345893753727\\
0.209271416797508	0.594410432308502\\
0.880501273123243	4.60336271903498\\
5.17842854729946	3.18710525919819\\
8.78663782129359	9.1016044841047\\
4.02179094135287	8.97861138138131\\
5.61323323830618	6.5116808861297\\
5.98155845918433	2.46053122675982\\
0.75050856214161	2.34024543907626\\
3.91490000468759	5.4843499481427\\
3.5498512741472	3.92823359037477\\
2.44788992597819	7.54794783427574\\
1.080283112025	3.92572750112804\\
1.1228920099477	2.65420538102781\\
2.67204546105472	3.46891225012417\\
2.66392375643823	9.34262643233912\\
9.36081279623042	3.73853220283368\\
1.86176927923841	4.82526458351767\\
5.07435095452657	2.38214604202081\\
1.47594213749106	5.31249059103078\\
9.20700033646083	2.10121743903408\\
9.29461267454393	2.95207062722193\\
1.36751414122753	5.31985952222649\\
8.71569210195413	5.07584300893617\\
0.123551045927317	4.99120506977046\\
7.22036106605153	9.11497518362777\\
8.78585300998519	7.30343407679337\\
3.87446705382358	8.99712180977677\\
2.46430445482503	8.04924830340285\\
1.11723553462704	4.47934202414055\\
8.46781138792694	2.35005737553724\\
6.59659010424896	0.671237238004009\\
7.796622028982	2.84198759745919\\
3.58562686466743	4.31737927905247\\
1.84135410449119	4.55124342543594\\
0.101795572933461	9.79351878330393\\
0.859147851847423	9.26905645123287\\
3.29467204596988	5.97573739079201\\
3.0083015428414	5.83679856087246\\
5.06571160327654	1.13072056351238\\
3.86605295004411	3.99199706004797\\
9.37296385592923	9.42879257500447\\
1.59541227572663	2.14324660868373\\
7.79709931012603	1.70452381814166\\
1.77462276185731	3.46884624122856\\
8.05293492811886	6.20189260101124\\
5.62383811081336	4.35735285074457\\
4.70074765555492	4.15828070838776\\
3.5961164119398	2.85196267926401\\
3.71774411004676	9.05089493578955\\
3.82872535051112	6.82777843244689\\
2.56306730868091	1.04263061128232\\
9.72037906953203	0.834784966143705\\
6.60564523740152	0.133939880345498\\
5.05286560269733	9.18761576653231\\
1.98020730719715	3.67572926123221\\
1.04384167443236	4.22024984000635\\
8.88413346244056	5.75709576138501\\
3.62959966336052	1.86023054801502\\
4.53713606901237	0.222263573579385\\
0.647936415783419	6.58000558975091\\
8.50762129905981	4.58649359616453\\
2.7943298041249	1.99988812121715\\
9.11919617937373	1.96519526469822\\
0.597701738011598	6.93574123660097\\
6.15966324872765	7.47417150478947\\
5.63943232899573	5.43334284518511\\
6.68269816580461	5.25856285931273\\
3.35442969200535	4.06714416404093\\
0.377942764613848	5.56972314937607\\
2.85785219292139	7.30630899175558\\
9.31249052120084	2.93511843781448\\
7.99851727135939	7.84555119832447\\
3.31074735997235	0.758188793319802\\
7.37419509953164	4.71680463239192\\
5.67439883879176	3.99156110579927\\
0.160636671491574	9.11111718012147\\
4.25514554937692	4.28022249125834\\
0.293784350191676	9.45084139664324\\
7.8417666074833	4.0452928424998\\
9.80814838363703	2.42496664977483\\
6.89944192745695	8.72619211499858\\
7.79685378040724	4.93988294187869\\
5.97978510089888	4.23573848480531\\
2.84609461712204	5.52366461018615\\
7.46254817052245	2.48568987407723\\
6.93874247720603	2.57158897598938\\
4.42523147513293	2.09735425253366\\
4.19128308148907	5.80623328857634\\
1.50771375419779	8.35150872155204\\
5.40292024958021	8.5265999738682\\
1.96360266362043	6.43897083290837\\
7.49182671596323	9.85007765368291\\
7.15660247509676	9.78981934079659\\
7.04497043452544	6.82626155323271\\
7.36287353134735	7.85477746971993\\
6.56687144816026	3.48797903953764\\
8.91096146885089	7.80514693239935\\
4.91079509911995	0.463973383023351\\
3.41777207792887	3.52832639734651\\
9.6270873757886	3.56997824976063\\
1.24944320968716	1.29735038436151\\
2.08612260908165	9.82246278024004\\
1.54970171141313	4.15753843769049\\
8.07604865577157	4.06485265840144\\
0.673665741623887	7.82690731191032\\
4.90603177705487	4.33204076200704\\
5.98418175498478	5.76278133584309\\
3.65020173235539	6.50468332085167\\
6.88558911068573	0.330107895199593\\
8.56907145310387	4.04011686703009\\
9.00638468315614	9.58944237104953\\
9.51495543147469	5.95519789208454\\
9.00046823983949	9.33078447206818\\
0.0653692660244798	9.37040801805417\\
0.419322032361951	7.55739132102865\\
8.70892177330941	5.38914185396016\\
4.44400581676349	8.24291331591074\\
4.42540532509408	0.107468467941946\\
3.30598620853358	7.465189612793\\
9.39673106189928	1.03034771475569\\
7.12841262309695	0.484107839062488\\
9.38907021258909	1.85691118816932\\
5.30955940353526	4.72839709594364\\
0.218029817795918	0.0963562412951458\\
8.20391081183784	8.58180487504108\\
2.87496057774423	4.73489526284177\\
8.67379666127282	1.4993475024806\\
8.60210812236999	2.45454645633844\\
5.50632368521707	0.567911434729612\\
4.57238498233938	2.05244797760049\\
8.50024433507351	4.65489139189281\\
3.47778352084427	4.60975178172688\\
2.3846099828593	3.5105607458574\\
0.50937808261975	4.41002771923841\\
1.34958498237535	3.29407034078215\\
5.78133375861206	5.72097266663225\\
9.04369433805407	9.92353294257249\\
7.71166371913549	7.1785082472587\\
7.04143113694573	3.60995549494396\\
4.22411057454891	5.72728531086695\\
9.57856554459203	3.80334616231601\\
7.55589244112969	3.72083265954268\\
3.6600347875956	4.24274644079213\\
5.50614142181343	7.43126890424134\\
2.21429444255205	3.60080485980249\\
2.55944793127236	6.2648925259987\\
7.35253439081163	8.52869697994059\\
3.15545222285068	1.20024751155449\\
4.22405305235033	1.74342661023487\\
7.4844197103062	9.50627797394873\\
3.5308903354651	9.77501474464618\\
4.46458527644457	2.52004875020007\\
0.339350721194552	2.84620466338052\\
7.280144508162	8.38286322237171\\
6.21375857610279	8.02100740646651\\
1.25794699349698	3.69961325273633\\
2.1545592313338	3.62810980898383\\
3.08377269255781	2.7174128036864\\
0.309519093633485	2.59469306820017\\
2.01455092334538	9.9439437647829\\
0.674297895882162	0.462633215190076\\
0.00152249575564478	6.76333122761173\\
6.36429450040266	5.01684647694468\\
8.02753941415439	1.13288004524716\\
3.94338065680218	4.61314661008764\\
2.62735850162332	7.18630508731383\\
2.83828355754023	9.60602806974003\\
7.1364432283962	5.28900107168757\\
1.94144688547385	9.35416699007273\\
5.80080438912243	9.89586946718148\\
2.47472456999387	4.65715874257281\\
9.35906797581537	3.63796463511712\\
5.64556827383569	0.903358580397309\\
8.79609091101584	8.44203757712776\\
9.92676138431266	4.13706063980533\\
9.46252915393803	7.57358446322995\\
4.78376283649921	5.54033391718794\\
1.24994240255344	4.76240269518994\\
0.641559855840964	2.66590463475962\\
3.86664880532908	1.35277473048135\\
5.58245691279696	0.777007824223893\\
9.22429224841606	8.4659344810183\\
9.3430846141486	3.3704296767451\\
8.24811938202454	6.73993808562364\\
1.83582125058882	1.04432752720544\\
3.93108093448545	5.87365871172312\\
9.12782147048597	1.14802921597286\\
5.34170292387813	2.49345347125335\\
4.51461598784967	4.14172719482726\\
2.85596533472468	7.15466741055474\\
6.22774097441083	8.69670580513205\\
1.81772486372029	8.15427904750593\\
9.27145928405068	2.32449226704971\\
7.13973625944434	3.46335232103068\\
8.32367769827503	9.60612364004654\\
4.96482602288669	3.01312799865969\\
9.63216885397842	1.54196271404013\\
8.43314200065084	7.44436488973226\\
1.1389755643808	2.82894819213423\\
9.36179270569304	3.28839434106386\\
6.88364344521786	0.0133189932426603\\
3.07111791289143	5.63913502706923\\
8.60654552453241	4.44133666472318\\
9.48458494460394	1.61362972675659\\
6.81841228529534	7.03462073076674\\
5.6319510284956	5.44031082091745\\
1.49974089105093	2.54619721043888\\
9.86210263457366	3.93110846323697\\
8.15023860040167	2.4461908835165\\
9.1221997710983	5.826889888498\\
6.83965901899248	0.527434728531885\\
3.03030790522416	6.02292674646766\\
7.31797418841154	0.399708089586055\\
2.76210352592125	8.62410181147088\\
6.15238724145232	3.43109861284126\\
2.94852119850955	1.12233466853019\\
5.18275470487495	5.93426579335789\\
7.38923783707589	6.30076743626349\\
7.44021085639173	7.81380428621866\\
4.03459442077624	7.36514128965626\\
1.60928420877656	7.91597149593318\\
0.224009672093312	6.48711337590653\\
1.05878566780213	9.11908320418669\\
9.31999026784266	6.06076094051409\\
6.1554945634954	7.36445592397589\\
6.3328400827756	7.13251525249648\\
0.0668715205199222	6.8998719351215\\
2.14865677674565	9.19869871404748\\
0.810032254105648	9.69545932645271\\
1.61464824260389	3.28926071221176\\
0.918035632789459	0.948157350606309\\
1.34133301078541	8.06532724290416\\
0.717961754764216	6.82734801821412\\
2.68847330928543	1.73246974946626\\
0.400667051753275	4.81009947957728\\
7.44080103196827	9.39338496208182\\
9.44833135835646	1.38072353146462\\
2.21360537640585	6.5965397071256\\
6.00565369809429	1.9403925416876\\
4.36093243649487	6.26483977408436\\
1.735605496506	6.20735066746049\\
1.94893982854189	4.40977182290603\\
1.89120836332638	6.58947333435875\\
9.29891654919019	4.47152214920952\\
4.90543801761666	8.51604399005066\\
7.96324414387007	7.07325167402407\\
1.84799114616105	4.28546091239153\\
2.2778451515102	6.20197007379653\\
8.49808373296731	6.41192310276468\\
4.94287070467505	8.87750113999928\\
9.85738675782726	9.93604468875572\\
1.7222661804526	7.28353802970808\\
9.50103063603142	5.05822776802076\\
3.82335092322349	0.489289775130024\\
4.47633358936399	1.08218636820373\\
3.59891306905956	8.58296316129758\\
1.44467011842652	9.15944485928171\\
8.16638916199155	6.71659842949523\\
1.81711489977495	4.62335572822978\\
8.32972792588356	9.61389729456933\\
4.06295642965692	0.799172426769383\\
4.21450808813947	3.85913478373219\\
5.33254182478529	0.164362100358881\\
4.30317476657299	5.91907149991785\\
0.0242130741918201	5.68236306327787\\
6.6465941141942	0.122706905972162\\
2.5678792415858	5.89805309946718\\
5.9192337739218	3.60216531887583\\
3.57849621712194	0.254346707847339\\
5.48053679601372	9.78579761238208\\
7.80688571225943	1.32194080589215\\
5.5888033908713	5.50576564942783\\
3.01692338655292	8.63438087457926\\
4.60614824500235	6.82540688819793\\
9.20918319706504	0.349691968296445\\
8.86181035202805	4.40197876154164\\
8.79473814580399	4.39827126578504\\
9.70343091941273	7.66111721674601\\
7.52305177514364	9.99839285991336\\
0.155432903193451	2.57465988333992\\
9.92341920032693	8.85814320863779\\
4.55763165741066	0.497215710338997\\
5.20498254930125	3.31655770309879\\
0.888930235728137	7.29553684632621\\
7.85104577952912	4.98701773778971\\
7.1769383079086	5.46659594797732\\
5.4540157157536	2.24639361335514\\
7.44135687805869	1.22980666409248\\
6.87323293461848	4.85211990253694\\
6.11293550892093	8.74042291689743\\
0.823415217677902	6.4142525070139\\
3.77002455455355	4.48237264729561\\
4.04969648595625	1.37143753746977\\
6.87377998840093	1.4115926264733\\
4.0501468273963	9.82595787707881\\
5.54466675052666	9.71884259280109\\
6.18265479941905	4.28892547533141\\
4.17461754597146	7.56038510062081\\
8.4487875692714	5.58590649492675\\
5.51509917695376	7.56654394054833\\
8.1314977572484	9.75920093113044\\
3.153950016363	0.41874048910745\\
8.59363018117095	3.51003499456694\\
2.17365052425399	4.76647962674611\\
1.15355670551105	1.74935331391048\\
0.858715075213294	3.55904543428072\\
1.54632577071583	8.88469466735866\\
8.02180065044321	0.691530491899658\\
9.6447223448495	0.927474343382961\\
1.96792137039398	2.05804181169517\\
7.78049589387886	6.15198979773537\\
0.264828584948619	2.73432050517857\\
1.13878875522794	7.47785372301515\\
1.86622583409079	3.05726330316065\\
9.25405285188395	7.6544436082854\\
5.49709937000636	2.5288573138143\\
0.311732574099408	6.7101597540585\\
8.76555436656059	1.31914107685128\\
9.50212328175207	9.42448397517158\\
4.82800836202897	4.44583183003789\\
4.32901384373766	3.57995338956069\\
6.19807689681551	1.69800958046254\\
2.30256203562491	4.99074065297007\\
7.00548478254102	4.52166200378947\\
9.80992502935693	0.662159801850896\\
1.63515197965189	8.87881674640202\\
6.30784608459855	9.07784125901346\\
6.41791242815605	7.82654328509083\\
6.365272071573	4.71943559212895\\
9.8721476759212	7.96142303750967\\
3.86913963868103	8.7564738845527\\
2.61724513150424	6.72251562170698\\
4.57808636855341	0.70382735692499\\
1.14374241970301	1.2447190516367\\
3.58104855591226	4.25366183349375\\
7.85349003959282	7.82665768727162\\
3.05115509380061	5.89146545218194\\
7.3067399945616	4.72135906386569\\
6.45077851674213	0.337884713120837\\
8.39365564675445	1.80073535625725\\
5.20610263165607	9.31819658789012\\
3.81409152890155	5.90764009202279\\
6.19245249772216	5.06335507400454\\
6.04760217036584	2.18438856708936\\
};
\addlegendentry{\scriptsize\sffamily{User Device}}

\addplot [mark size = 1pt,color=mycolor1, draw=none, mark=*,only marks]
  table[row sep=crcr]{%
0	0\\
0	1\\
0	2\\
0	3\\
0	4\\
0	5\\
0	6\\
0	7\\
0	8\\
0	9\\
0	10\\
0	11\\
0	12\\
0	13\\
0	14\\
0	15\\
0	16\\
0	17\\
0	18\\
0	19\\
0	20\\
0	21\\
0	22\\
0	23\\
0	24\\
0	25\\
0	26\\
0	27\\
0	28\\
0	29\\
0	30\\
0	31\\
0	32\\
0	33\\
0	34\\
0	35\\
0	36\\
0	37\\
0	38\\
0	39\\
0	40\\
0	41\\
0.866025403784439	0.5\\
0.866025403784439	1.5\\
0.866025403784439	2.5\\
0.866025403784439	3.5\\
0.866025403784439	4.5\\
0.866025403784439	5.5\\
0.866025403784439	6.5\\
0.866025403784439	7.5\\
0.866025403784439	8.5\\
0.866025403784439	9.5\\
0.866025403784439	10.5\\
0.866025403784439	11.5\\
0.866025403784439	12.5\\
0.866025403784439	13.5\\
0.866025403784439	14.5\\
0.866025403784439	15.5\\
0.866025403784439	16.5\\
0.866025403784439	17.5\\
0.866025403784439	18.5\\
0.866025403784439	19.5\\
0.866025403784439	20.5\\
0.866025403784439	21.5\\
0.866025403784439	22.5\\
0.866025403784439	23.5\\
0.866025403784439	24.5\\
0.866025403784439	25.5\\
0.866025403784439	26.5\\
0.866025403784439	27.5\\
0.866025403784439	28.5\\
0.866025403784439	29.5\\
0.866025403784439	30.5\\
0.866025403784439	31.5\\
0.866025403784439	32.5\\
0.866025403784439	33.5\\
0.866025403784439	34.5\\
0.866025403784439	35.5\\
0.866025403784439	36.5\\
0.866025403784439	37.5\\
0.866025403784439	38.5\\
0.866025403784439	39.5\\
0.866025403784439	40.5\\
0.866025403784439	41.5\\
1.73205080756888	0\\
1.73205080756888	1\\
1.73205080756888	2\\
1.73205080756888	3\\
1.73205080756888	4\\
1.73205080756888	5\\
1.73205080756888	6\\
1.73205080756888	7\\
1.73205080756888	8\\
1.73205080756888	9\\
1.73205080756888	10\\
1.73205080756888	11\\
1.73205080756888	12\\
1.73205080756888	13\\
1.73205080756888	14\\
1.73205080756888	15\\
1.73205080756888	16\\
1.73205080756888	17\\
1.73205080756888	18\\
1.73205080756888	19\\
1.73205080756888	20\\
1.73205080756888	21\\
1.73205080756888	22\\
1.73205080756888	23\\
1.73205080756888	24\\
1.73205080756888	25\\
1.73205080756888	26\\
1.73205080756888	27\\
1.73205080756888	28\\
1.73205080756888	29\\
1.73205080756888	30\\
1.73205080756888	31\\
1.73205080756888	32\\
1.73205080756888	33\\
1.73205080756888	34\\
1.73205080756888	35\\
1.73205080756888	36\\
1.73205080756888	37\\
1.73205080756888	38\\
1.73205080756888	39\\
1.73205080756888	40\\
1.73205080756888	41\\
2.59807621135332	0.5\\
2.59807621135332	1.5\\
2.59807621135332	2.5\\
2.59807621135332	3.5\\
2.59807621135332	4.5\\
2.59807621135332	5.5\\
2.59807621135332	6.5\\
2.59807621135332	7.5\\
2.59807621135332	8.5\\
2.59807621135332	9.5\\
2.59807621135332	10.5\\
2.59807621135332	11.5\\
2.59807621135332	12.5\\
2.59807621135332	13.5\\
2.59807621135332	14.5\\
2.59807621135332	15.5\\
2.59807621135332	16.5\\
2.59807621135332	17.5\\
2.59807621135332	18.5\\
2.59807621135332	19.5\\
2.59807621135332	20.5\\
2.59807621135332	21.5\\
2.59807621135332	22.5\\
2.59807621135332	23.5\\
2.59807621135332	24.5\\
2.59807621135332	25.5\\
2.59807621135332	26.5\\
2.59807621135332	27.5\\
2.59807621135332	28.5\\
2.59807621135332	29.5\\
2.59807621135332	30.5\\
2.59807621135332	31.5\\
2.59807621135332	32.5\\
2.59807621135332	33.5\\
2.59807621135332	34.5\\
2.59807621135332	35.5\\
2.59807621135332	36.5\\
2.59807621135332	37.5\\
2.59807621135332	38.5\\
2.59807621135332	39.5\\
2.59807621135332	40.5\\
2.59807621135332	41.5\\
3.46410161513775	0\\
3.46410161513775	1\\
3.46410161513775	2\\
3.46410161513775	3\\
3.46410161513775	4\\
3.46410161513775	5\\
3.46410161513775	6\\
3.46410161513775	7\\
3.46410161513775	8\\
3.46410161513775	9\\
3.46410161513775	10\\
3.46410161513775	11\\
3.46410161513775	12\\
3.46410161513775	13\\
3.46410161513775	14\\
3.46410161513775	15\\
3.46410161513775	16\\
3.46410161513775	17\\
3.46410161513775	18\\
3.46410161513775	19\\
3.46410161513775	20\\
3.46410161513775	21\\
3.46410161513775	22\\
3.46410161513775	23\\
3.46410161513775	24\\
3.46410161513775	25\\
3.46410161513775	26\\
3.46410161513775	27\\
3.46410161513775	28\\
3.46410161513775	29\\
3.46410161513775	30\\
3.46410161513775	31\\
3.46410161513775	32\\
3.46410161513775	33\\
3.46410161513775	34\\
3.46410161513775	35\\
3.46410161513775	36\\
3.46410161513775	37\\
3.46410161513775	38\\
3.46410161513775	39\\
3.46410161513775	40\\
3.46410161513775	41\\
4.33012701892219	0.5\\
4.33012701892219	1.5\\
4.33012701892219	2.5\\
4.33012701892219	3.5\\
4.33012701892219	4.5\\
4.33012701892219	5.5\\
4.33012701892219	6.5\\
4.33012701892219	7.5\\
4.33012701892219	8.5\\
4.33012701892219	9.5\\
4.33012701892219	10.5\\
4.33012701892219	11.5\\
4.33012701892219	12.5\\
4.33012701892219	13.5\\
4.33012701892219	14.5\\
4.33012701892219	15.5\\
4.33012701892219	16.5\\
4.33012701892219	17.5\\
4.33012701892219	18.5\\
4.33012701892219	19.5\\
4.33012701892219	20.5\\
4.33012701892219	21.5\\
4.33012701892219	22.5\\
4.33012701892219	23.5\\
4.33012701892219	24.5\\
4.33012701892219	25.5\\
4.33012701892219	26.5\\
4.33012701892219	27.5\\
4.33012701892219	28.5\\
4.33012701892219	29.5\\
4.33012701892219	30.5\\
4.33012701892219	31.5\\
4.33012701892219	32.5\\
4.33012701892219	33.5\\
4.33012701892219	34.5\\
4.33012701892219	35.5\\
4.33012701892219	36.5\\
4.33012701892219	37.5\\
4.33012701892219	38.5\\
4.33012701892219	39.5\\
4.33012701892219	40.5\\
4.33012701892219	41.5\\
5.19615242270663	0\\
5.19615242270663	1\\
5.19615242270663	2\\
5.19615242270663	3\\
5.19615242270663	4\\
5.19615242270663	5\\
5.19615242270663	6\\
5.19615242270663	7\\
5.19615242270663	8\\
5.19615242270663	9\\
5.19615242270663	10\\
5.19615242270663	11\\
5.19615242270663	12\\
5.19615242270663	13\\
5.19615242270663	14\\
5.19615242270663	15\\
5.19615242270663	16\\
5.19615242270663	17\\
5.19615242270663	18\\
5.19615242270663	19\\
5.19615242270663	20\\
5.19615242270663	21\\
5.19615242270663	22\\
5.19615242270663	23\\
5.19615242270663	24\\
5.19615242270663	25\\
5.19615242270663	26\\
5.19615242270663	27\\
5.19615242270663	28\\
5.19615242270663	29\\
5.19615242270663	30\\
5.19615242270663	31\\
5.19615242270663	32\\
5.19615242270663	33\\
5.19615242270663	34\\
5.19615242270663	35\\
5.19615242270663	36\\
5.19615242270663	37\\
5.19615242270663	38\\
5.19615242270663	39\\
5.19615242270663	40\\
5.19615242270663	41\\
6.06217782649107	0.5\\
6.06217782649107	1.5\\
6.06217782649107	2.5\\
6.06217782649107	3.5\\
6.06217782649107	4.5\\
6.06217782649107	5.5\\
6.06217782649107	6.5\\
6.06217782649107	7.5\\
6.06217782649107	8.5\\
6.06217782649107	9.5\\
6.06217782649107	10.5\\
6.06217782649107	11.5\\
6.06217782649107	12.5\\
6.06217782649107	13.5\\
6.06217782649107	14.5\\
6.06217782649107	15.5\\
6.06217782649107	16.5\\
6.06217782649107	17.5\\
6.06217782649107	18.5\\
6.06217782649107	19.5\\
6.06217782649107	20.5\\
6.06217782649107	21.5\\
6.06217782649107	22.5\\
6.06217782649107	23.5\\
6.06217782649107	24.5\\
6.06217782649107	25.5\\
6.06217782649107	26.5\\
6.06217782649107	27.5\\
6.06217782649107	28.5\\
6.06217782649107	29.5\\
6.06217782649107	30.5\\
6.06217782649107	31.5\\
6.06217782649107	32.5\\
6.06217782649107	33.5\\
6.06217782649107	34.5\\
6.06217782649107	35.5\\
6.06217782649107	36.5\\
6.06217782649107	37.5\\
6.06217782649107	38.5\\
6.06217782649107	39.5\\
6.06217782649107	40.5\\
6.06217782649107	41.5\\
6.92820323027551	0\\
6.92820323027551	1\\
6.92820323027551	2\\
6.92820323027551	3\\
6.92820323027551	4\\
6.92820323027551	5\\
6.92820323027551	6\\
6.92820323027551	7\\
6.92820323027551	8\\
6.92820323027551	9\\
6.92820323027551	10\\
6.92820323027551	11\\
6.92820323027551	12\\
6.92820323027551	13\\
6.92820323027551	14\\
6.92820323027551	15\\
6.92820323027551	16\\
6.92820323027551	17\\
6.92820323027551	18\\
6.92820323027551	19\\
6.92820323027551	20\\
6.92820323027551	21\\
6.92820323027551	22\\
6.92820323027551	23\\
6.92820323027551	24\\
6.92820323027551	25\\
6.92820323027551	26\\
6.92820323027551	27\\
6.92820323027551	28\\
6.92820323027551	29\\
6.92820323027551	30\\
6.92820323027551	31\\
6.92820323027551	32\\
6.92820323027551	33\\
6.92820323027551	34\\
6.92820323027551	35\\
6.92820323027551	36\\
6.92820323027551	37\\
6.92820323027551	38\\
6.92820323027551	39\\
6.92820323027551	40\\
6.92820323027551	41\\
7.79422863405995	0.5\\
7.79422863405995	1.5\\
7.79422863405995	2.5\\
7.79422863405995	3.5\\
7.79422863405995	4.5\\
7.79422863405995	5.5\\
7.79422863405995	6.5\\
7.79422863405995	7.5\\
7.79422863405995	8.5\\
7.79422863405995	9.5\\
7.79422863405995	10.5\\
7.79422863405995	11.5\\
7.79422863405995	12.5\\
7.79422863405995	13.5\\
7.79422863405995	14.5\\
7.79422863405995	15.5\\
7.79422863405995	16.5\\
7.79422863405995	17.5\\
7.79422863405995	18.5\\
7.79422863405995	19.5\\
7.79422863405995	20.5\\
7.79422863405995	21.5\\
7.79422863405995	22.5\\
7.79422863405995	23.5\\
7.79422863405995	24.5\\
7.79422863405995	25.5\\
7.79422863405995	26.5\\
7.79422863405995	27.5\\
7.79422863405995	28.5\\
7.79422863405995	29.5\\
7.79422863405995	30.5\\
7.79422863405995	31.5\\
7.79422863405995	32.5\\
7.79422863405995	33.5\\
7.79422863405995	34.5\\
7.79422863405995	35.5\\
7.79422863405995	36.5\\
7.79422863405995	37.5\\
7.79422863405995	38.5\\
7.79422863405995	39.5\\
7.79422863405995	40.5\\
7.79422863405995	41.5\\
8.66025403784439	0\\
8.66025403784439	1\\
8.66025403784439	2\\
8.66025403784439	3\\
8.66025403784439	4\\
8.66025403784439	5\\
8.66025403784439	6\\
8.66025403784439	7\\
8.66025403784439	8\\
8.66025403784439	9\\
8.66025403784439	10\\
8.66025403784439	11\\
8.66025403784439	12\\
8.66025403784439	13\\
8.66025403784439	14\\
8.66025403784439	15\\
8.66025403784439	16\\
8.66025403784439	17\\
8.66025403784439	18\\
8.66025403784439	19\\
8.66025403784439	20\\
8.66025403784439	21\\
8.66025403784439	22\\
8.66025403784439	23\\
8.66025403784439	24\\
8.66025403784439	25\\
8.66025403784439	26\\
8.66025403784439	27\\
8.66025403784439	28\\
8.66025403784439	29\\
8.66025403784439	30\\
8.66025403784439	31\\
8.66025403784439	32\\
8.66025403784439	33\\
8.66025403784439	34\\
8.66025403784439	35\\
8.66025403784439	36\\
8.66025403784439	37\\
8.66025403784439	38\\
8.66025403784439	39\\
8.66025403784439	40\\
8.66025403784439	41\\
9.52627944162882	0.5\\
9.52627944162882	1.5\\
9.52627944162882	2.5\\
9.52627944162882	3.5\\
9.52627944162882	4.5\\
9.52627944162882	5.5\\
9.52627944162882	6.5\\
9.52627944162882	7.5\\
9.52627944162882	8.5\\
9.52627944162882	9.5\\
9.52627944162882	10.5\\
9.52627944162882	11.5\\
9.52627944162882	12.5\\
9.52627944162882	13.5\\
9.52627944162882	14.5\\
9.52627944162882	15.5\\
9.52627944162882	16.5\\
9.52627944162882	17.5\\
9.52627944162882	18.5\\
9.52627944162882	19.5\\
9.52627944162882	20.5\\
9.52627944162882	21.5\\
9.52627944162882	22.5\\
9.52627944162882	23.5\\
9.52627944162882	24.5\\
9.52627944162882	25.5\\
9.52627944162882	26.5\\
9.52627944162882	27.5\\
9.52627944162882	28.5\\
9.52627944162882	29.5\\
9.52627944162882	30.5\\
9.52627944162882	31.5\\
9.52627944162882	32.5\\
9.52627944162882	33.5\\
9.52627944162882	34.5\\
9.52627944162882	35.5\\
9.52627944162882	36.5\\
9.52627944162882	37.5\\
9.52627944162882	38.5\\
9.52627944162882	39.5\\
9.52627944162882	40.5\\
9.52627944162882	41.5\\
10.3923048454133	0\\
10.3923048454133	1\\
10.3923048454133	2\\
10.3923048454133	3\\
10.3923048454133	4\\
10.3923048454133	5\\
10.3923048454133	6\\
10.3923048454133	7\\
10.3923048454133	8\\
10.3923048454133	9\\
10.3923048454133	10\\
10.3923048454133	11\\
10.3923048454133	12\\
10.3923048454133	13\\
10.3923048454133	14\\
10.3923048454133	15\\
10.3923048454133	16\\
10.3923048454133	17\\
10.3923048454133	18\\
10.3923048454133	19\\
10.3923048454133	20\\
10.3923048454133	21\\
10.3923048454133	22\\
10.3923048454133	23\\
10.3923048454133	24\\
10.3923048454133	25\\
10.3923048454133	26\\
10.3923048454133	27\\
10.3923048454133	28\\
10.3923048454133	29\\
10.3923048454133	30\\
10.3923048454133	31\\
10.3923048454133	32\\
10.3923048454133	33\\
10.3923048454133	34\\
10.3923048454133	35\\
10.3923048454133	36\\
10.3923048454133	37\\
10.3923048454133	38\\
10.3923048454133	39\\
10.3923048454133	40\\
10.3923048454133	41\\
11.2583302491977	0.5\\
11.2583302491977	1.5\\
11.2583302491977	2.5\\
11.2583302491977	3.5\\
11.2583302491977	4.5\\
11.2583302491977	5.5\\
11.2583302491977	6.5\\
11.2583302491977	7.5\\
11.2583302491977	8.5\\
11.2583302491977	9.5\\
11.2583302491977	10.5\\
11.2583302491977	11.5\\
11.2583302491977	12.5\\
11.2583302491977	13.5\\
11.2583302491977	14.5\\
11.2583302491977	15.5\\
11.2583302491977	16.5\\
11.2583302491977	17.5\\
11.2583302491977	18.5\\
11.2583302491977	19.5\\
11.2583302491977	20.5\\
11.2583302491977	21.5\\
11.2583302491977	22.5\\
11.2583302491977	23.5\\
11.2583302491977	24.5\\
11.2583302491977	25.5\\
11.2583302491977	26.5\\
11.2583302491977	27.5\\
11.2583302491977	28.5\\
11.2583302491977	29.5\\
11.2583302491977	30.5\\
11.2583302491977	31.5\\
11.2583302491977	32.5\\
11.2583302491977	33.5\\
11.2583302491977	34.5\\
11.2583302491977	35.5\\
11.2583302491977	36.5\\
11.2583302491977	37.5\\
11.2583302491977	38.5\\
11.2583302491977	39.5\\
11.2583302491977	40.5\\
11.2583302491977	41.5\\
12.1243556529821	0\\
12.1243556529821	1\\
12.1243556529821	2\\
12.1243556529821	3\\
12.1243556529821	4\\
12.1243556529821	5\\
12.1243556529821	6\\
12.1243556529821	7\\
12.1243556529821	8\\
12.1243556529821	9\\
12.1243556529821	10\\
12.1243556529821	11\\
12.1243556529821	12\\
12.1243556529821	13\\
12.1243556529821	14\\
12.1243556529821	15\\
12.1243556529821	16\\
12.1243556529821	17\\
12.1243556529821	18\\
12.1243556529821	19\\
12.1243556529821	20\\
12.1243556529821	21\\
12.1243556529821	22\\
12.1243556529821	23\\
12.1243556529821	24\\
12.1243556529821	25\\
12.1243556529821	26\\
12.1243556529821	27\\
12.1243556529821	28\\
12.1243556529821	29\\
12.1243556529821	30\\
12.1243556529821	31\\
12.1243556529821	32\\
12.1243556529821	33\\
12.1243556529821	34\\
12.1243556529821	35\\
12.1243556529821	36\\
12.1243556529821	37\\
12.1243556529821	38\\
12.1243556529821	39\\
12.1243556529821	40\\
12.1243556529821	41\\
12.9903810567666	0.5\\
12.9903810567666	1.5\\
12.9903810567666	2.5\\
12.9903810567666	3.5\\
12.9903810567666	4.5\\
12.9903810567666	5.5\\
12.9903810567666	6.5\\
12.9903810567666	7.5\\
12.9903810567666	8.5\\
12.9903810567666	9.5\\
12.9903810567666	10.5\\
12.9903810567666	11.5\\
12.9903810567666	12.5\\
12.9903810567666	13.5\\
12.9903810567666	14.5\\
12.9903810567666	15.5\\
12.9903810567666	16.5\\
12.9903810567666	17.5\\
12.9903810567666	18.5\\
12.9903810567666	19.5\\
12.9903810567666	20.5\\
12.9903810567666	21.5\\
12.9903810567666	22.5\\
12.9903810567666	23.5\\
12.9903810567666	24.5\\
12.9903810567666	25.5\\
12.9903810567666	26.5\\
12.9903810567666	27.5\\
12.9903810567666	28.5\\
12.9903810567666	29.5\\
12.9903810567666	30.5\\
12.9903810567666	31.5\\
12.9903810567666	32.5\\
12.9903810567666	33.5\\
12.9903810567666	34.5\\
12.9903810567666	35.5\\
12.9903810567666	36.5\\
12.9903810567666	37.5\\
12.9903810567666	38.5\\
12.9903810567666	39.5\\
12.9903810567666	40.5\\
12.9903810567666	41.5\\
13.856406460551	0\\
13.856406460551	1\\
13.856406460551	2\\
13.856406460551	3\\
13.856406460551	4\\
13.856406460551	5\\
13.856406460551	6\\
13.856406460551	7\\
13.856406460551	8\\
13.856406460551	9\\
13.856406460551	10\\
13.856406460551	11\\
13.856406460551	12\\
13.856406460551	13\\
13.856406460551	14\\
13.856406460551	15\\
13.856406460551	16\\
13.856406460551	17\\
13.856406460551	18\\
13.856406460551	19\\
13.856406460551	20\\
13.856406460551	21\\
13.856406460551	22\\
13.856406460551	23\\
13.856406460551	24\\
13.856406460551	25\\
13.856406460551	26\\
13.856406460551	27\\
13.856406460551	28\\
13.856406460551	29\\
13.856406460551	30\\
13.856406460551	31\\
13.856406460551	32\\
13.856406460551	33\\
13.856406460551	34\\
13.856406460551	35\\
13.856406460551	36\\
13.856406460551	37\\
13.856406460551	38\\
13.856406460551	39\\
13.856406460551	40\\
13.856406460551	41\\
14.7224318643355	0.5\\
14.7224318643355	1.5\\
14.7224318643355	2.5\\
14.7224318643355	3.5\\
14.7224318643355	4.5\\
14.7224318643355	5.5\\
14.7224318643355	6.5\\
14.7224318643355	7.5\\
14.7224318643355	8.5\\
14.7224318643355	9.5\\
14.7224318643355	10.5\\
14.7224318643355	11.5\\
14.7224318643355	12.5\\
14.7224318643355	13.5\\
14.7224318643355	14.5\\
14.7224318643355	15.5\\
14.7224318643355	16.5\\
14.7224318643355	17.5\\
14.7224318643355	18.5\\
14.7224318643355	19.5\\
14.7224318643355	20.5\\
14.7224318643355	21.5\\
14.7224318643355	22.5\\
14.7224318643355	23.5\\
14.7224318643355	24.5\\
14.7224318643355	25.5\\
14.7224318643355	26.5\\
14.7224318643355	27.5\\
14.7224318643355	28.5\\
14.7224318643355	29.5\\
14.7224318643355	30.5\\
14.7224318643355	31.5\\
14.7224318643355	32.5\\
14.7224318643355	33.5\\
14.7224318643355	34.5\\
14.7224318643355	35.5\\
14.7224318643355	36.5\\
14.7224318643355	37.5\\
14.7224318643355	38.5\\
14.7224318643355	39.5\\
14.7224318643355	40.5\\
14.7224318643355	41.5\\
15.5884572681199	0\\
15.5884572681199	1\\
15.5884572681199	2\\
15.5884572681199	3\\
15.5884572681199	4\\
15.5884572681199	5\\
15.5884572681199	6\\
15.5884572681199	7\\
15.5884572681199	8\\
15.5884572681199	9\\
15.5884572681199	10\\
15.5884572681199	11\\
15.5884572681199	12\\
15.5884572681199	13\\
15.5884572681199	14\\
15.5884572681199	15\\
15.5884572681199	16\\
15.5884572681199	17\\
15.5884572681199	18\\
15.5884572681199	19\\
15.5884572681199	20\\
15.5884572681199	21\\
15.5884572681199	22\\
15.5884572681199	23\\
15.5884572681199	24\\
15.5884572681199	25\\
15.5884572681199	26\\
15.5884572681199	27\\
15.5884572681199	28\\
15.5884572681199	29\\
15.5884572681199	30\\
15.5884572681199	31\\
15.5884572681199	32\\
15.5884572681199	33\\
15.5884572681199	34\\
15.5884572681199	35\\
15.5884572681199	36\\
15.5884572681199	37\\
15.5884572681199	38\\
15.5884572681199	39\\
15.5884572681199	40\\
15.5884572681199	41\\
16.4544826719043	0.5\\
16.4544826719043	1.5\\
16.4544826719043	2.5\\
16.4544826719043	3.5\\
16.4544826719043	4.5\\
16.4544826719043	5.5\\
16.4544826719043	6.5\\
16.4544826719043	7.5\\
16.4544826719043	8.5\\
16.4544826719043	9.5\\
16.4544826719043	10.5\\
16.4544826719043	11.5\\
16.4544826719043	12.5\\
16.4544826719043	13.5\\
16.4544826719043	14.5\\
16.4544826719043	15.5\\
16.4544826719043	16.5\\
16.4544826719043	17.5\\
16.4544826719043	18.5\\
16.4544826719043	19.5\\
16.4544826719043	20.5\\
16.4544826719043	21.5\\
16.4544826719043	22.5\\
16.4544826719043	23.5\\
16.4544826719043	24.5\\
16.4544826719043	25.5\\
16.4544826719043	26.5\\
16.4544826719043	27.5\\
16.4544826719043	28.5\\
16.4544826719043	29.5\\
16.4544826719043	30.5\\
16.4544826719043	31.5\\
16.4544826719043	32.5\\
16.4544826719043	33.5\\
16.4544826719043	34.5\\
16.4544826719043	35.5\\
16.4544826719043	36.5\\
16.4544826719043	37.5\\
16.4544826719043	38.5\\
16.4544826719043	39.5\\
16.4544826719043	40.5\\
16.4544826719043	41.5\\
17.3205080756888	0\\
17.3205080756888	1\\
17.3205080756888	2\\
17.3205080756888	3\\
17.3205080756888	4\\
17.3205080756888	5\\
17.3205080756888	6\\
17.3205080756888	7\\
17.3205080756888	8\\
17.3205080756888	9\\
17.3205080756888	10\\
17.3205080756888	11\\
17.3205080756888	12\\
17.3205080756888	13\\
17.3205080756888	14\\
17.3205080756888	15\\
17.3205080756888	16\\
17.3205080756888	17\\
17.3205080756888	18\\
17.3205080756888	19\\
17.3205080756888	20\\
17.3205080756888	21\\
17.3205080756888	22\\
17.3205080756888	23\\
17.3205080756888	24\\
17.3205080756888	25\\
17.3205080756888	26\\
17.3205080756888	27\\
17.3205080756888	28\\
17.3205080756888	29\\
17.3205080756888	30\\
17.3205080756888	31\\
17.3205080756888	32\\
17.3205080756888	33\\
17.3205080756888	34\\
17.3205080756888	35\\
17.3205080756888	36\\
17.3205080756888	37\\
17.3205080756888	38\\
17.3205080756888	39\\
17.3205080756888	40\\
17.3205080756888	41\\
18.1865334794732	0.5\\
18.1865334794732	1.5\\
18.1865334794732	2.5\\
18.1865334794732	3.5\\
18.1865334794732	4.5\\
18.1865334794732	5.5\\
18.1865334794732	6.5\\
18.1865334794732	7.5\\
18.1865334794732	8.5\\
18.1865334794732	9.5\\
18.1865334794732	10.5\\
18.1865334794732	11.5\\
18.1865334794732	12.5\\
18.1865334794732	13.5\\
18.1865334794732	14.5\\
18.1865334794732	15.5\\
18.1865334794732	16.5\\
18.1865334794732	17.5\\
18.1865334794732	18.5\\
18.1865334794732	19.5\\
18.1865334794732	20.5\\
18.1865334794732	21.5\\
18.1865334794732	22.5\\
18.1865334794732	23.5\\
18.1865334794732	24.5\\
18.1865334794732	25.5\\
18.1865334794732	26.5\\
18.1865334794732	27.5\\
18.1865334794732	28.5\\
18.1865334794732	29.5\\
18.1865334794732	30.5\\
18.1865334794732	31.5\\
18.1865334794732	32.5\\
18.1865334794732	33.5\\
18.1865334794732	34.5\\
18.1865334794732	35.5\\
18.1865334794732	36.5\\
18.1865334794732	37.5\\
18.1865334794732	38.5\\
18.1865334794732	39.5\\
18.1865334794732	40.5\\
18.1865334794732	41.5\\
19.0525588832576	0\\
19.0525588832576	1\\
19.0525588832576	2\\
19.0525588832576	3\\
19.0525588832576	4\\
19.0525588832576	5\\
19.0525588832576	6\\
19.0525588832576	7\\
19.0525588832576	8\\
19.0525588832576	9\\
19.0525588832576	10\\
19.0525588832576	11\\
19.0525588832576	12\\
19.0525588832576	13\\
19.0525588832576	14\\
19.0525588832576	15\\
19.0525588832576	16\\
19.0525588832576	17\\
19.0525588832576	18\\
19.0525588832576	19\\
19.0525588832576	20\\
19.0525588832576	21\\
19.0525588832576	22\\
19.0525588832576	23\\
19.0525588832576	24\\
19.0525588832576	25\\
19.0525588832576	26\\
19.0525588832576	27\\
19.0525588832576	28\\
19.0525588832576	29\\
19.0525588832576	30\\
19.0525588832576	31\\
19.0525588832576	32\\
19.0525588832576	33\\
19.0525588832576	34\\
19.0525588832576	35\\
19.0525588832576	36\\
19.0525588832576	37\\
19.0525588832576	38\\
19.0525588832576	39\\
19.0525588832576	40\\
19.0525588832576	41\\
19.9185842870421	0.5\\
19.9185842870421	1.5\\
19.9185842870421	2.5\\
19.9185842870421	3.5\\
19.9185842870421	4.5\\
19.9185842870421	5.5\\
19.9185842870421	6.5\\
19.9185842870421	7.5\\
19.9185842870421	8.5\\
19.9185842870421	9.5\\
19.9185842870421	10.5\\
19.9185842870421	11.5\\
19.9185842870421	12.5\\
19.9185842870421	13.5\\
19.9185842870421	14.5\\
19.9185842870421	15.5\\
19.9185842870421	16.5\\
19.9185842870421	17.5\\
19.9185842870421	18.5\\
19.9185842870421	19.5\\
19.9185842870421	20.5\\
19.9185842870421	21.5\\
19.9185842870421	22.5\\
19.9185842870421	23.5\\
19.9185842870421	24.5\\
19.9185842870421	25.5\\
19.9185842870421	26.5\\
19.9185842870421	27.5\\
19.9185842870421	28.5\\
19.9185842870421	29.5\\
19.9185842870421	30.5\\
19.9185842870421	31.5\\
19.9185842870421	32.5\\
19.9185842870421	33.5\\
19.9185842870421	34.5\\
19.9185842870421	35.5\\
19.9185842870421	36.5\\
19.9185842870421	37.5\\
19.9185842870421	38.5\\
19.9185842870421	39.5\\
19.9185842870421	40.5\\
19.9185842870421	41.5\\
20.7846096908265	0\\
20.7846096908265	1\\
20.7846096908265	2\\
20.7846096908265	3\\
20.7846096908265	4\\
20.7846096908265	5\\
20.7846096908265	6\\
20.7846096908265	7\\
20.7846096908265	8\\
20.7846096908265	9\\
20.7846096908265	10\\
20.7846096908265	11\\
20.7846096908265	12\\
20.7846096908265	13\\
20.7846096908265	14\\
20.7846096908265	15\\
20.7846096908265	16\\
20.7846096908265	17\\
20.7846096908265	18\\
20.7846096908265	19\\
20.7846096908265	20\\
20.7846096908265	21\\
20.7846096908265	22\\
20.7846096908265	23\\
20.7846096908265	24\\
20.7846096908265	25\\
20.7846096908265	26\\
20.7846096908265	27\\
20.7846096908265	28\\
20.7846096908265	29\\
20.7846096908265	30\\
20.7846096908265	31\\
20.7846096908265	32\\
20.7846096908265	33\\
20.7846096908265	34\\
20.7846096908265	35\\
20.7846096908265	36\\
20.7846096908265	37\\
20.7846096908265	38\\
20.7846096908265	39\\
20.7846096908265	40\\
20.7846096908265	41\\
21.650635094611	0.5\\
21.650635094611	1.5\\
21.650635094611	2.5\\
21.650635094611	3.5\\
21.650635094611	4.5\\
21.650635094611	5.5\\
21.650635094611	6.5\\
21.650635094611	7.5\\
21.650635094611	8.5\\
21.650635094611	9.5\\
21.650635094611	10.5\\
21.650635094611	11.5\\
21.650635094611	12.5\\
21.650635094611	13.5\\
21.650635094611	14.5\\
21.650635094611	15.5\\
21.650635094611	16.5\\
21.650635094611	17.5\\
21.650635094611	18.5\\
21.650635094611	19.5\\
21.650635094611	20.5\\
21.650635094611	21.5\\
21.650635094611	22.5\\
21.650635094611	23.5\\
21.650635094611	24.5\\
21.650635094611	25.5\\
21.650635094611	26.5\\
21.650635094611	27.5\\
21.650635094611	28.5\\
21.650635094611	29.5\\
21.650635094611	30.5\\
21.650635094611	31.5\\
21.650635094611	32.5\\
21.650635094611	33.5\\
21.650635094611	34.5\\
21.650635094611	35.5\\
21.650635094611	36.5\\
21.650635094611	37.5\\
21.650635094611	38.5\\
21.650635094611	39.5\\
21.650635094611	40.5\\
21.650635094611	41.5\\
22.5166604983954	0\\
22.5166604983954	1\\
22.5166604983954	2\\
22.5166604983954	3\\
22.5166604983954	4\\
22.5166604983954	5\\
22.5166604983954	6\\
22.5166604983954	7\\
22.5166604983954	8\\
22.5166604983954	9\\
22.5166604983954	10\\
22.5166604983954	11\\
22.5166604983954	12\\
22.5166604983954	13\\
22.5166604983954	14\\
22.5166604983954	15\\
22.5166604983954	16\\
22.5166604983954	17\\
22.5166604983954	18\\
22.5166604983954	19\\
22.5166604983954	20\\
22.5166604983954	21\\
22.5166604983954	22\\
22.5166604983954	23\\
22.5166604983954	24\\
22.5166604983954	25\\
22.5166604983954	26\\
22.5166604983954	27\\
22.5166604983954	28\\
22.5166604983954	29\\
22.5166604983954	30\\
22.5166604983954	31\\
22.5166604983954	32\\
22.5166604983954	33\\
22.5166604983954	34\\
22.5166604983954	35\\
22.5166604983954	36\\
22.5166604983954	37\\
22.5166604983954	38\\
22.5166604983954	39\\
22.5166604983954	40\\
22.5166604983954	41\\
23.3826859021798	0.5\\
23.3826859021798	1.5\\
23.3826859021798	2.5\\
23.3826859021798	3.5\\
23.3826859021798	4.5\\
23.3826859021798	5.5\\
23.3826859021798	6.5\\
23.3826859021798	7.5\\
23.3826859021798	8.5\\
23.3826859021798	9.5\\
23.3826859021798	10.5\\
23.3826859021798	11.5\\
23.3826859021798	12.5\\
23.3826859021798	13.5\\
23.3826859021798	14.5\\
23.3826859021798	15.5\\
23.3826859021798	16.5\\
23.3826859021798	17.5\\
23.3826859021798	18.5\\
23.3826859021798	19.5\\
23.3826859021798	20.5\\
23.3826859021798	21.5\\
23.3826859021798	22.5\\
23.3826859021798	23.5\\
23.3826859021798	24.5\\
23.3826859021798	25.5\\
23.3826859021798	26.5\\
23.3826859021798	27.5\\
23.3826859021798	28.5\\
23.3826859021798	29.5\\
23.3826859021798	30.5\\
23.3826859021798	31.5\\
23.3826859021798	32.5\\
23.3826859021798	33.5\\
23.3826859021798	34.5\\
23.3826859021798	35.5\\
23.3826859021798	36.5\\
23.3826859021798	37.5\\
23.3826859021798	38.5\\
23.3826859021798	39.5\\
23.3826859021798	40.5\\
23.3826859021798	41.5\\
24.2487113059643	0\\
24.2487113059643	1\\
24.2487113059643	2\\
24.2487113059643	3\\
24.2487113059643	4\\
24.2487113059643	5\\
24.2487113059643	6\\
24.2487113059643	7\\
24.2487113059643	8\\
24.2487113059643	9\\
24.2487113059643	10\\
24.2487113059643	11\\
24.2487113059643	12\\
24.2487113059643	13\\
24.2487113059643	14\\
24.2487113059643	15\\
24.2487113059643	16\\
24.2487113059643	17\\
24.2487113059643	18\\
24.2487113059643	19\\
24.2487113059643	20\\
24.2487113059643	21\\
24.2487113059643	22\\
24.2487113059643	23\\
24.2487113059643	24\\
24.2487113059643	25\\
24.2487113059643	26\\
24.2487113059643	27\\
24.2487113059643	28\\
24.2487113059643	29\\
24.2487113059643	30\\
24.2487113059643	31\\
24.2487113059643	32\\
24.2487113059643	33\\
24.2487113059643	34\\
24.2487113059643	35\\
24.2487113059643	36\\
24.2487113059643	37\\
24.2487113059643	38\\
24.2487113059643	39\\
24.2487113059643	40\\
24.2487113059643	41\\
25.1147367097487	0.5\\
25.1147367097487	1.5\\
25.1147367097487	2.5\\
25.1147367097487	3.5\\
25.1147367097487	4.5\\
25.1147367097487	5.5\\
25.1147367097487	6.5\\
25.1147367097487	7.5\\
25.1147367097487	8.5\\
25.1147367097487	9.5\\
25.1147367097487	10.5\\
25.1147367097487	11.5\\
25.1147367097487	12.5\\
25.1147367097487	13.5\\
25.1147367097487	14.5\\
25.1147367097487	15.5\\
25.1147367097487	16.5\\
25.1147367097487	17.5\\
25.1147367097487	18.5\\
25.1147367097487	19.5\\
25.1147367097487	20.5\\
25.1147367097487	21.5\\
25.1147367097487	22.5\\
25.1147367097487	23.5\\
25.1147367097487	24.5\\
25.1147367097487	25.5\\
25.1147367097487	26.5\\
25.1147367097487	27.5\\
25.1147367097487	28.5\\
25.1147367097487	29.5\\
25.1147367097487	30.5\\
25.1147367097487	31.5\\
25.1147367097487	32.5\\
25.1147367097487	33.5\\
25.1147367097487	34.5\\
25.1147367097487	35.5\\
25.1147367097487	36.5\\
25.1147367097487	37.5\\
25.1147367097487	38.5\\
25.1147367097487	39.5\\
25.1147367097487	40.5\\
25.1147367097487	41.5\\
25.9807621135332	0\\
25.9807621135332	1\\
25.9807621135332	2\\
25.9807621135332	3\\
25.9807621135332	4\\
25.9807621135332	5\\
25.9807621135332	6\\
25.9807621135332	7\\
25.9807621135332	8\\
25.9807621135332	9\\
25.9807621135332	10\\
25.9807621135332	11\\
25.9807621135332	12\\
25.9807621135332	13\\
25.9807621135332	14\\
25.9807621135332	15\\
25.9807621135332	16\\
25.9807621135332	17\\
25.9807621135332	18\\
25.9807621135332	19\\
25.9807621135332	20\\
25.9807621135332	21\\
25.9807621135332	22\\
25.9807621135332	23\\
25.9807621135332	24\\
25.9807621135332	25\\
25.9807621135332	26\\
25.9807621135332	27\\
25.9807621135332	28\\
25.9807621135332	29\\
25.9807621135332	30\\
25.9807621135332	31\\
25.9807621135332	32\\
25.9807621135332	33\\
25.9807621135332	34\\
25.9807621135332	35\\
25.9807621135332	36\\
25.9807621135332	37\\
25.9807621135332	38\\
25.9807621135332	39\\
25.9807621135332	40\\
25.9807621135332	41\\
26.8467875173176	0.5\\
26.8467875173176	1.5\\
26.8467875173176	2.5\\
26.8467875173176	3.5\\
26.8467875173176	4.5\\
26.8467875173176	5.5\\
26.8467875173176	6.5\\
26.8467875173176	7.5\\
26.8467875173176	8.5\\
26.8467875173176	9.5\\
26.8467875173176	10.5\\
26.8467875173176	11.5\\
26.8467875173176	12.5\\
26.8467875173176	13.5\\
26.8467875173176	14.5\\
26.8467875173176	15.5\\
26.8467875173176	16.5\\
26.8467875173176	17.5\\
26.8467875173176	18.5\\
26.8467875173176	19.5\\
26.8467875173176	20.5\\
26.8467875173176	21.5\\
26.8467875173176	22.5\\
26.8467875173176	23.5\\
26.8467875173176	24.5\\
26.8467875173176	25.5\\
26.8467875173176	26.5\\
26.8467875173176	27.5\\
26.8467875173176	28.5\\
26.8467875173176	29.5\\
26.8467875173176	30.5\\
26.8467875173176	31.5\\
26.8467875173176	32.5\\
26.8467875173176	33.5\\
26.8467875173176	34.5\\
26.8467875173176	35.5\\
26.8467875173176	36.5\\
26.8467875173176	37.5\\
26.8467875173176	38.5\\
26.8467875173176	39.5\\
26.8467875173176	40.5\\
26.8467875173176	41.5\\
27.712812921102	0\\
27.712812921102	1\\
27.712812921102	2\\
27.712812921102	3\\
27.712812921102	4\\
27.712812921102	5\\
27.712812921102	6\\
27.712812921102	7\\
27.712812921102	8\\
27.712812921102	9\\
27.712812921102	10\\
27.712812921102	11\\
27.712812921102	12\\
27.712812921102	13\\
27.712812921102	14\\
27.712812921102	15\\
27.712812921102	16\\
27.712812921102	17\\
27.712812921102	18\\
27.712812921102	19\\
27.712812921102	20\\
27.712812921102	21\\
27.712812921102	22\\
27.712812921102	23\\
27.712812921102	24\\
27.712812921102	25\\
27.712812921102	26\\
27.712812921102	27\\
27.712812921102	28\\
27.712812921102	29\\
27.712812921102	30\\
27.712812921102	31\\
27.712812921102	32\\
27.712812921102	33\\
27.712812921102	34\\
27.712812921102	35\\
27.712812921102	36\\
27.712812921102	37\\
27.712812921102	38\\
27.712812921102	39\\
27.712812921102	40\\
27.712812921102	41\\
28.5788383248865	0.5\\
28.5788383248865	1.5\\
28.5788383248865	2.5\\
28.5788383248865	3.5\\
28.5788383248865	4.5\\
28.5788383248865	5.5\\
28.5788383248865	6.5\\
28.5788383248865	7.5\\
28.5788383248865	8.5\\
28.5788383248865	9.5\\
28.5788383248865	10.5\\
28.5788383248865	11.5\\
28.5788383248865	12.5\\
28.5788383248865	13.5\\
28.5788383248865	14.5\\
28.5788383248865	15.5\\
28.5788383248865	16.5\\
28.5788383248865	17.5\\
28.5788383248865	18.5\\
28.5788383248865	19.5\\
28.5788383248865	20.5\\
28.5788383248865	21.5\\
28.5788383248865	22.5\\
28.5788383248865	23.5\\
28.5788383248865	24.5\\
28.5788383248865	25.5\\
28.5788383248865	26.5\\
28.5788383248865	27.5\\
28.5788383248865	28.5\\
28.5788383248865	29.5\\
28.5788383248865	30.5\\
28.5788383248865	31.5\\
28.5788383248865	32.5\\
28.5788383248865	33.5\\
28.5788383248865	34.5\\
28.5788383248865	35.5\\
28.5788383248865	36.5\\
28.5788383248865	37.5\\
28.5788383248865	38.5\\
28.5788383248865	39.5\\
28.5788383248865	40.5\\
28.5788383248865	41.5\\
29.4448637286709	0\\
29.4448637286709	1\\
29.4448637286709	2\\
29.4448637286709	3\\
29.4448637286709	4\\
29.4448637286709	5\\
29.4448637286709	6\\
29.4448637286709	7\\
29.4448637286709	8\\
29.4448637286709	9\\
29.4448637286709	10\\
29.4448637286709	11\\
29.4448637286709	12\\
29.4448637286709	13\\
29.4448637286709	14\\
29.4448637286709	15\\
29.4448637286709	16\\
29.4448637286709	17\\
29.4448637286709	18\\
29.4448637286709	19\\
29.4448637286709	20\\
29.4448637286709	21\\
29.4448637286709	22\\
29.4448637286709	23\\
29.4448637286709	24\\
29.4448637286709	25\\
29.4448637286709	26\\
29.4448637286709	27\\
29.4448637286709	28\\
29.4448637286709	29\\
29.4448637286709	30\\
29.4448637286709	31\\
29.4448637286709	32\\
29.4448637286709	33\\
29.4448637286709	34\\
29.4448637286709	35\\
29.4448637286709	36\\
29.4448637286709	37\\
29.4448637286709	38\\
29.4448637286709	39\\
29.4448637286709	40\\
29.4448637286709	41\\
30.3108891324554	0.5\\
30.3108891324554	1.5\\
30.3108891324554	2.5\\
30.3108891324554	3.5\\
30.3108891324554	4.5\\
30.3108891324554	5.5\\
30.3108891324554	6.5\\
30.3108891324554	7.5\\
30.3108891324554	8.5\\
30.3108891324554	9.5\\
30.3108891324554	10.5\\
30.3108891324554	11.5\\
30.3108891324554	12.5\\
30.3108891324554	13.5\\
30.3108891324554	14.5\\
30.3108891324554	15.5\\
30.3108891324554	16.5\\
30.3108891324554	17.5\\
30.3108891324554	18.5\\
30.3108891324554	19.5\\
30.3108891324554	20.5\\
30.3108891324554	21.5\\
30.3108891324554	22.5\\
30.3108891324554	23.5\\
30.3108891324554	24.5\\
30.3108891324554	25.5\\
30.3108891324554	26.5\\
30.3108891324554	27.5\\
30.3108891324554	28.5\\
30.3108891324554	29.5\\
30.3108891324554	30.5\\
30.3108891324554	31.5\\
30.3108891324554	32.5\\
30.3108891324554	33.5\\
30.3108891324554	34.5\\
30.3108891324554	35.5\\
30.3108891324554	36.5\\
30.3108891324554	37.5\\
30.3108891324554	38.5\\
30.3108891324554	39.5\\
30.3108891324554	40.5\\
30.3108891324554	41.5\\
31.1769145362398	0\\
31.1769145362398	1\\
31.1769145362398	2\\
31.1769145362398	3\\
31.1769145362398	4\\
31.1769145362398	5\\
31.1769145362398	6\\
31.1769145362398	7\\
31.1769145362398	8\\
31.1769145362398	9\\
31.1769145362398	10\\
31.1769145362398	11\\
31.1769145362398	12\\
31.1769145362398	13\\
31.1769145362398	14\\
31.1769145362398	15\\
31.1769145362398	16\\
31.1769145362398	17\\
31.1769145362398	18\\
31.1769145362398	19\\
31.1769145362398	20\\
31.1769145362398	21\\
31.1769145362398	22\\
31.1769145362398	23\\
31.1769145362398	24\\
31.1769145362398	25\\
31.1769145362398	26\\
31.1769145362398	27\\
31.1769145362398	28\\
31.1769145362398	29\\
31.1769145362398	30\\
31.1769145362398	31\\
31.1769145362398	32\\
31.1769145362398	33\\
31.1769145362398	34\\
31.1769145362398	35\\
31.1769145362398	36\\
31.1769145362398	37\\
31.1769145362398	38\\
31.1769145362398	39\\
31.1769145362398	40\\
31.1769145362398	41\\
32.0429399400242	0.5\\
32.0429399400242	1.5\\
32.0429399400242	2.5\\
32.0429399400242	3.5\\
32.0429399400242	4.5\\
32.0429399400242	5.5\\
32.0429399400242	6.5\\
32.0429399400242	7.5\\
32.0429399400242	8.5\\
32.0429399400242	9.5\\
32.0429399400242	10.5\\
32.0429399400242	11.5\\
32.0429399400242	12.5\\
32.0429399400242	13.5\\
32.0429399400242	14.5\\
32.0429399400242	15.5\\
32.0429399400242	16.5\\
32.0429399400242	17.5\\
32.0429399400242	18.5\\
32.0429399400242	19.5\\
32.0429399400242	20.5\\
32.0429399400242	21.5\\
32.0429399400242	22.5\\
32.0429399400242	23.5\\
32.0429399400242	24.5\\
32.0429399400242	25.5\\
32.0429399400242	26.5\\
32.0429399400242	27.5\\
32.0429399400242	28.5\\
32.0429399400242	29.5\\
32.0429399400242	30.5\\
32.0429399400242	31.5\\
32.0429399400242	32.5\\
32.0429399400242	33.5\\
32.0429399400242	34.5\\
32.0429399400242	35.5\\
32.0429399400242	36.5\\
32.0429399400242	37.5\\
32.0429399400242	38.5\\
32.0429399400242	39.5\\
32.0429399400242	40.5\\
32.0429399400242	41.5\\
32.9089653438087	0\\
32.9089653438087	1\\
32.9089653438087	2\\
32.9089653438087	3\\
32.9089653438087	4\\
32.9089653438087	5\\
32.9089653438087	6\\
32.9089653438087	7\\
32.9089653438087	8\\
32.9089653438087	9\\
32.9089653438087	10\\
32.9089653438087	11\\
32.9089653438087	12\\
32.9089653438087	13\\
32.9089653438087	14\\
32.9089653438087	15\\
32.9089653438087	16\\
32.9089653438087	17\\
32.9089653438087	18\\
32.9089653438087	19\\
32.9089653438087	20\\
32.9089653438087	21\\
32.9089653438087	22\\
32.9089653438087	23\\
32.9089653438087	24\\
32.9089653438087	25\\
32.9089653438087	26\\
32.9089653438087	27\\
32.9089653438087	28\\
32.9089653438087	29\\
32.9089653438087	30\\
32.9089653438087	31\\
32.9089653438087	32\\
32.9089653438087	33\\
32.9089653438087	34\\
32.9089653438087	35\\
32.9089653438087	36\\
32.9089653438087	37\\
32.9089653438087	38\\
32.9089653438087	39\\
32.9089653438087	40\\
32.9089653438087	41\\
33.7749907475931	0.5\\
33.7749907475931	1.5\\
33.7749907475931	2.5\\
33.7749907475931	3.5\\
33.7749907475931	4.5\\
33.7749907475931	5.5\\
33.7749907475931	6.5\\
33.7749907475931	7.5\\
33.7749907475931	8.5\\
33.7749907475931	9.5\\
33.7749907475931	10.5\\
33.7749907475931	11.5\\
33.7749907475931	12.5\\
33.7749907475931	13.5\\
33.7749907475931	14.5\\
33.7749907475931	15.5\\
33.7749907475931	16.5\\
33.7749907475931	17.5\\
33.7749907475931	18.5\\
33.7749907475931	19.5\\
33.7749907475931	20.5\\
33.7749907475931	21.5\\
33.7749907475931	22.5\\
33.7749907475931	23.5\\
33.7749907475931	24.5\\
33.7749907475931	25.5\\
33.7749907475931	26.5\\
33.7749907475931	27.5\\
33.7749907475931	28.5\\
33.7749907475931	29.5\\
33.7749907475931	30.5\\
33.7749907475931	31.5\\
33.7749907475931	32.5\\
33.7749907475931	33.5\\
33.7749907475931	34.5\\
33.7749907475931	35.5\\
33.7749907475931	36.5\\
33.7749907475931	37.5\\
33.7749907475931	38.5\\
33.7749907475931	39.5\\
33.7749907475931	40.5\\
33.7749907475931	41.5\\
34.6410161513775	0\\
34.6410161513775	1\\
34.6410161513775	2\\
34.6410161513775	3\\
34.6410161513775	4\\
34.6410161513775	5\\
34.6410161513775	6\\
34.6410161513775	7\\
34.6410161513775	8\\
34.6410161513775	9\\
34.6410161513775	10\\
34.6410161513775	11\\
34.6410161513775	12\\
34.6410161513775	13\\
34.6410161513775	14\\
34.6410161513775	15\\
34.6410161513775	16\\
34.6410161513775	17\\
34.6410161513775	18\\
34.6410161513775	19\\
34.6410161513775	20\\
34.6410161513775	21\\
34.6410161513775	22\\
34.6410161513775	23\\
34.6410161513775	24\\
34.6410161513775	25\\
34.6410161513775	26\\
34.6410161513775	27\\
34.6410161513775	28\\
34.6410161513775	29\\
34.6410161513775	30\\
34.6410161513775	31\\
34.6410161513775	32\\
34.6410161513775	33\\
34.6410161513775	34\\
34.6410161513775	35\\
34.6410161513775	36\\
34.6410161513775	37\\
34.6410161513775	38\\
34.6410161513775	39\\
34.6410161513775	40\\
34.6410161513775	41\\
35.507041555162	0.5\\
35.507041555162	1.5\\
35.507041555162	2.5\\
35.507041555162	3.5\\
35.507041555162	4.5\\
35.507041555162	5.5\\
35.507041555162	6.5\\
35.507041555162	7.5\\
35.507041555162	8.5\\
35.507041555162	9.5\\
35.507041555162	10.5\\
35.507041555162	11.5\\
35.507041555162	12.5\\
35.507041555162	13.5\\
35.507041555162	14.5\\
35.507041555162	15.5\\
35.507041555162	16.5\\
35.507041555162	17.5\\
35.507041555162	18.5\\
35.507041555162	19.5\\
35.507041555162	20.5\\
35.507041555162	21.5\\
35.507041555162	22.5\\
35.507041555162	23.5\\
35.507041555162	24.5\\
35.507041555162	25.5\\
35.507041555162	26.5\\
35.507041555162	27.5\\
35.507041555162	28.5\\
35.507041555162	29.5\\
35.507041555162	30.5\\
35.507041555162	31.5\\
35.507041555162	32.5\\
35.507041555162	33.5\\
35.507041555162	34.5\\
35.507041555162	35.5\\
35.507041555162	36.5\\
35.507041555162	37.5\\
35.507041555162	38.5\\
35.507041555162	39.5\\
35.507041555162	40.5\\
35.507041555162	41.5\\
};
\addlegendentry{\scriptsize\sffamily{Base Station}}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
0.288675134594813	0.5\\
nan	nan\\
0.288675134594813	0.5\\
0.577350269189626	1\\
nan	nan\\
0.577350269189626	1\\
0.288675134594813	1.5\\
nan	nan\\
0.288675134594813	1.5\\
0.577350269189626	2\\
nan	nan\\
1.15470053837925	1\\
0.577350269189626	1\\
nan	nan\\
0.577350269189626	2\\
0.288675134594813	2.5\\
nan	nan\\
0.288675134594813	2.5\\
0.577350269189626	3\\
nan	nan\\
1.15470053837925	2\\
0.577350269189626	2\\
nan	nan\\
0.577350269189626	3\\
0.288675134594813	3.5\\
nan	nan\\
0.288675134594813	3.5\\
0.577350269189626	4\\
nan	nan\\
1.15470053837925	3\\
0.577350269189626	3\\
nan	nan\\
0.577350269189626	4\\
0.288675134594813	4.5\\
nan	nan\\
0.288675134594813	4.5\\
0.577350269189626	5\\
nan	nan\\
1.15470053837925	4\\
0.577350269189626	4\\
nan	nan\\
0.577350269189626	5\\
0.288675134594813	5.5\\
nan	nan\\
0.288675134594813	5.5\\
0.577350269189626	6\\
nan	nan\\
1.15470053837925	5\\
0.577350269189626	5\\
nan	nan\\
0.577350269189626	6\\
0.288675134594813	6.5\\
nan	nan\\
0.288675134594813	6.5\\
0.577350269189626	7\\
nan	nan\\
1.15470053837925	6\\
0.577350269189626	6\\
nan	nan\\
0.577350269189626	7\\
0.288675134594813	7.5\\
nan	nan\\
0.288675134594813	7.5\\
0.577350269189626	8\\
nan	nan\\
1.15470053837925	7\\
0.577350269189626	7\\
nan	nan\\
0.577350269189626	8\\
0.288675134594813	8.5\\
nan	nan\\
0.288675134594813	8.5\\
0.577350269189626	9\\
nan	nan\\
1.15470053837925	8\\
0.577350269189626	8\\
nan	nan\\
0.577350269189626	9\\
0.288675134594813	9.5\\
nan	nan\\
0.288675134594813	9.5\\
0.577350269189626	10\\
nan	nan\\
1.15470053837925	9\\
0.577350269189626	9\\
nan	nan\\
0.577350269189626	10\\
0.288675134594813	10.5\\
nan	nan\\
0.288675134594813	10.5\\
0.577350269189626	11\\
nan	nan\\
1.15470053837925	10\\
0.577350269189626	10\\
nan	nan\\
0.577350269189626	11\\
0.288675134594813	11.5\\
nan	nan\\
0.288675134594813	11.5\\
0.577350269189626	12\\
nan	nan\\
1.15470053837925	11\\
0.577350269189626	11\\
nan	nan\\
0.577350269189626	12\\
0.288675134594813	12.5\\
nan	nan\\
0.288675134594813	12.5\\
0.577350269189626	13\\
nan	nan\\
1.15470053837925	12\\
0.577350269189626	12\\
nan	nan\\
0.577350269189626	13\\
0.288675134594813	13.5\\
nan	nan\\
0.288675134594813	13.5\\
0.577350269189626	14\\
nan	nan\\
1.15470053837925	13\\
0.577350269189626	13\\
nan	nan\\
0.577350269189626	14\\
0.288675134594813	14.5\\
nan	nan\\
0.288675134594813	14.5\\
0.577350269189626	15\\
nan	nan\\
1.15470053837925	14\\
0.577350269189626	14\\
nan	nan\\
0.577350269189626	15\\
0.288675134594813	15.5\\
nan	nan\\
0.288675134594813	15.5\\
0.577350269189626	16\\
nan	nan\\
1.15470053837925	15\\
0.577350269189626	15\\
nan	nan\\
0.577350269189626	16\\
0.288675134594813	16.5\\
nan	nan\\
0.288675134594813	16.5\\
0.577350269189626	17\\
nan	nan\\
1.15470053837925	16\\
0.577350269189626	16\\
nan	nan\\
0.577350269189626	17\\
0.288675134594813	17.5\\
nan	nan\\
0.288675134594813	17.5\\
0.577350269189626	18\\
nan	nan\\
1.15470053837925	17\\
0.577350269189626	17\\
nan	nan\\
0.577350269189626	18\\
0.288675134594813	18.5\\
nan	nan\\
0.288675134594813	18.5\\
0.577350269189626	19\\
nan	nan\\
1.15470053837925	18\\
0.577350269189626	18\\
nan	nan\\
0.577350269189626	19\\
0.288675134594813	19.5\\
nan	nan\\
0.288675134594813	19.5\\
0.577350269189626	20\\
nan	nan\\
1.15470053837925	19\\
0.577350269189626	19\\
nan	nan\\
0.577350269189626	20\\
0.288675134594813	20.5\\
nan	nan\\
0.288675134594813	20.5\\
0.577350269189626	21\\
nan	nan\\
1.15470053837925	20\\
0.577350269189626	20\\
nan	nan\\
0.577350269189626	21\\
0.288675134594813	21.5\\
nan	nan\\
0.288675134594813	21.5\\
0.577350269189626	22\\
nan	nan\\
1.15470053837925	21\\
0.577350269189626	21\\
nan	nan\\
0.577350269189626	22\\
0.288675134594813	22.5\\
nan	nan\\
0.288675134594813	22.5\\
0.577350269189626	23\\
nan	nan\\
1.15470053837925	22\\
0.577350269189626	22\\
nan	nan\\
0.577350269189626	23\\
0.288675134594813	23.5\\
nan	nan\\
0.288675134594813	23.5\\
0.577350269189626	24\\
nan	nan\\
1.15470053837925	23\\
0.577350269189626	23\\
nan	nan\\
0.577350269189626	24\\
0.288675134594813	24.5\\
nan	nan\\
0.288675134594813	24.5\\
0.577350269189626	25\\
nan	nan\\
1.15470053837925	24\\
0.577350269189626	24\\
nan	nan\\
0.577350269189626	25\\
0.288675134594813	25.5\\
nan	nan\\
0.288675134594813	25.5\\
0.577350269189626	26\\
nan	nan\\
1.15470053837925	25\\
0.577350269189626	25\\
nan	nan\\
0.577350269189626	26\\
0.288675134594813	26.5\\
nan	nan\\
0.288675134594813	26.5\\
0.577350269189626	27\\
nan	nan\\
1.15470053837925	26\\
0.577350269189626	26\\
nan	nan\\
0.577350269189626	27\\
0.288675134594813	27.5\\
nan	nan\\
0.288675134594813	27.5\\
0.577350269189626	28\\
nan	nan\\
1.15470053837925	27\\
0.577350269189626	27\\
nan	nan\\
0.577350269189626	28\\
0.288675134594813	28.5\\
nan	nan\\
0.288675134594813	28.5\\
0.577350269189626	29\\
nan	nan\\
1.15470053837925	28\\
0.577350269189626	28\\
nan	nan\\
0.577350269189626	29\\
0.288675134594813	29.5\\
nan	nan\\
0.288675134594813	29.5\\
0.577350269189626	30\\
nan	nan\\
1.15470053837925	29\\
0.577350269189626	29\\
nan	nan\\
0.577350269189626	30\\
0.288675134594813	30.5\\
nan	nan\\
0.288675134594813	30.5\\
0.577350269189626	31\\
nan	nan\\
1.15470053837925	30\\
0.577350269189626	30\\
nan	nan\\
0.577350269189626	31\\
0.288675134594813	31.5\\
nan	nan\\
0.288675134594813	31.5\\
0.577350269189626	32\\
nan	nan\\
1.15470053837925	31\\
0.577350269189626	31\\
nan	nan\\
0.577350269189626	32\\
0.288675134594813	32.5\\
nan	nan\\
0.288675134594813	32.5\\
0.577350269189626	33\\
nan	nan\\
1.15470053837925	32\\
0.577350269189626	32\\
nan	nan\\
0.577350269189626	33\\
0.288675134594813	33.5\\
nan	nan\\
0.288675134594813	33.5\\
0.577350269189626	34\\
nan	nan\\
1.15470053837925	33\\
0.577350269189626	33\\
nan	nan\\
0.577350269189626	34\\
0.288675134594813	34.5\\
nan	nan\\
0.288675134594813	34.5\\
0.577350269189626	35\\
nan	nan\\
1.15470053837925	34\\
0.577350269189626	34\\
nan	nan\\
0.577350269189626	35\\
0.288675134594813	35.5\\
nan	nan\\
0.288675134594813	35.5\\
0.577350269189626	36\\
nan	nan\\
1.15470053837925	35\\
0.577350269189626	35\\
nan	nan\\
0.577350269189626	36\\
0.288675134594813	36.5\\
nan	nan\\
0.288675134594813	36.5\\
0.577350269189626	37\\
nan	nan\\
1.15470053837925	36\\
0.577350269189626	36\\
nan	nan\\
0.577350269189626	37\\
0.288675134594813	37.5\\
nan	nan\\
0.288675134594813	37.5\\
0.577350269189626	38\\
nan	nan\\
1.15470053837925	37\\
0.577350269189626	37\\
nan	nan\\
0.577350269189626	38\\
0.288675134594813	38.5\\
nan	nan\\
0.288675134594813	38.5\\
0.577350269189626	39\\
nan	nan\\
1.15470053837925	38\\
0.577350269189626	38\\
nan	nan\\
0.577350269189626	39\\
0.288675134594813	39.5\\
nan	nan\\
0.288675134594813	39.5\\
0.577350269189626	40\\
nan	nan\\
1.15470053837925	39\\
0.577350269189626	39\\
nan	nan\\
0.577350269189626	40\\
0.288675134594813	40.5\\
nan	nan\\
0.288675134594813	40.5\\
0.577350269189626	41\\
nan	nan\\
1.15470053837925	40\\
0.577350269189626	40\\
nan	nan\\
1.15470053837925	41\\
0.577350269189626	41\\
nan	nan\\
0.866025403784439	-0.5\\
1.44337567297406	0.5\\
nan	nan\\
1.44337567297406	0.5\\
1.15470053837925	1\\
nan	nan\\
1.15470053837925	1\\
1.44337567297406	1.5\\
nan	nan\\
2.02072594216369	0.5\\
1.44337567297406	0.5\\
nan	nan\\
1.44337567297406	1.5\\
1.15470053837925	2\\
nan	nan\\
1.15470053837925	2\\
1.44337567297406	2.5\\
nan	nan\\
2.02072594216369	1.5\\
1.44337567297406	1.5\\
nan	nan\\
1.44337567297406	2.5\\
1.15470053837925	3\\
nan	nan\\
1.15470053837925	3\\
1.44337567297406	3.5\\
nan	nan\\
2.02072594216369	2.5\\
1.44337567297406	2.5\\
nan	nan\\
1.44337567297406	3.5\\
1.15470053837925	4\\
nan	nan\\
1.15470053837925	4\\
1.44337567297406	4.5\\
nan	nan\\
2.02072594216369	3.5\\
1.44337567297406	3.5\\
nan	nan\\
1.44337567297406	4.5\\
1.15470053837925	5\\
nan	nan\\
1.15470053837925	5\\
1.44337567297406	5.5\\
nan	nan\\
2.02072594216369	4.5\\
1.44337567297406	4.5\\
nan	nan\\
1.44337567297406	5.5\\
1.15470053837925	6\\
nan	nan\\
1.15470053837925	6\\
1.44337567297406	6.5\\
nan	nan\\
2.02072594216369	5.5\\
1.44337567297406	5.5\\
nan	nan\\
1.44337567297406	6.5\\
1.15470053837925	7\\
nan	nan\\
1.15470053837925	7\\
1.44337567297406	7.5\\
nan	nan\\
2.02072594216369	6.5\\
1.44337567297406	6.5\\
nan	nan\\
1.44337567297406	7.5\\
1.15470053837925	8\\
nan	nan\\
1.15470053837925	8\\
1.44337567297406	8.5\\
nan	nan\\
2.02072594216369	7.5\\
1.44337567297406	7.5\\
nan	nan\\
1.44337567297406	8.5\\
1.15470053837925	9\\
nan	nan\\
1.15470053837925	9\\
1.44337567297406	9.5\\
nan	nan\\
2.02072594216369	8.5\\
1.44337567297406	8.5\\
nan	nan\\
1.44337567297406	9.5\\
1.15470053837925	10\\
nan	nan\\
1.15470053837925	10\\
1.44337567297406	10.5\\
nan	nan\\
2.02072594216369	9.5\\
1.44337567297406	9.5\\
nan	nan\\
1.44337567297406	10.5\\
1.15470053837925	11\\
nan	nan\\
1.15470053837925	11\\
1.44337567297406	11.5\\
nan	nan\\
2.02072594216369	10.5\\
1.44337567297406	10.5\\
nan	nan\\
1.44337567297406	11.5\\
1.15470053837925	12\\
nan	nan\\
1.15470053837925	12\\
1.44337567297406	12.5\\
nan	nan\\
2.02072594216369	11.5\\
1.44337567297406	11.5\\
nan	nan\\
1.44337567297406	12.5\\
1.15470053837925	13\\
nan	nan\\
1.15470053837925	13\\
1.44337567297406	13.5\\
nan	nan\\
2.02072594216369	12.5\\
1.44337567297406	12.5\\
nan	nan\\
1.44337567297406	13.5\\
1.15470053837925	14\\
nan	nan\\
1.15470053837925	14\\
1.44337567297406	14.5\\
nan	nan\\
2.02072594216369	13.5\\
1.44337567297406	13.5\\
nan	nan\\
1.44337567297406	14.5\\
1.15470053837925	15\\
nan	nan\\
1.15470053837925	15\\
1.44337567297406	15.5\\
nan	nan\\
2.02072594216369	14.5\\
1.44337567297406	14.5\\
nan	nan\\
1.44337567297406	15.5\\
1.15470053837925	16\\
nan	nan\\
1.15470053837925	16\\
1.44337567297406	16.5\\
nan	nan\\
2.02072594216369	15.5\\
1.44337567297406	15.5\\
nan	nan\\
1.44337567297406	16.5\\
1.15470053837925	17\\
nan	nan\\
1.15470053837925	17\\
1.44337567297406	17.5\\
nan	nan\\
2.02072594216369	16.5\\
1.44337567297406	16.5\\
nan	nan\\
1.44337567297406	17.5\\
1.15470053837925	18\\
nan	nan\\
1.15470053837925	18\\
1.44337567297406	18.5\\
nan	nan\\
2.02072594216369	17.5\\
1.44337567297406	17.5\\
nan	nan\\
1.44337567297406	18.5\\
1.15470053837925	19\\
nan	nan\\
1.15470053837925	19\\
1.44337567297406	19.5\\
nan	nan\\
2.02072594216369	18.5\\
1.44337567297406	18.5\\
nan	nan\\
1.44337567297406	19.5\\
1.15470053837925	20\\
nan	nan\\
1.15470053837925	20\\
1.44337567297406	20.5\\
nan	nan\\
2.02072594216369	19.5\\
1.44337567297406	19.5\\
nan	nan\\
1.44337567297406	20.5\\
1.15470053837925	21\\
nan	nan\\
1.15470053837925	21\\
1.44337567297406	21.5\\
nan	nan\\
2.02072594216369	20.5\\
1.44337567297406	20.5\\
nan	nan\\
1.44337567297406	21.5\\
1.15470053837925	22\\
nan	nan\\
1.15470053837925	22\\
1.44337567297406	22.5\\
nan	nan\\
2.02072594216369	21.5\\
1.44337567297406	21.5\\
nan	nan\\
1.44337567297406	22.5\\
1.15470053837925	23\\
nan	nan\\
1.15470053837925	23\\
1.44337567297406	23.5\\
nan	nan\\
2.02072594216369	22.5\\
1.44337567297406	22.5\\
nan	nan\\
1.44337567297406	23.5\\
1.15470053837925	24\\
nan	nan\\
1.15470053837925	24\\
1.44337567297406	24.5\\
nan	nan\\
2.02072594216369	23.5\\
1.44337567297406	23.5\\
nan	nan\\
1.44337567297406	24.5\\
1.15470053837925	25\\
nan	nan\\
1.15470053837925	25\\
1.44337567297406	25.5\\
nan	nan\\
2.02072594216369	24.5\\
1.44337567297406	24.5\\
nan	nan\\
1.44337567297406	25.5\\
1.15470053837925	26\\
nan	nan\\
1.15470053837925	26\\
1.44337567297406	26.5\\
nan	nan\\
2.02072594216369	25.5\\
1.44337567297406	25.5\\
nan	nan\\
1.44337567297406	26.5\\
1.15470053837925	27\\
nan	nan\\
1.15470053837925	27\\
1.44337567297406	27.5\\
nan	nan\\
2.02072594216369	26.5\\
1.44337567297406	26.5\\
nan	nan\\
1.44337567297406	27.5\\
1.15470053837925	28\\
nan	nan\\
1.15470053837925	28\\
1.44337567297406	28.5\\
nan	nan\\
2.02072594216369	27.5\\
1.44337567297406	27.5\\
nan	nan\\
1.44337567297406	28.5\\
1.15470053837925	29\\
nan	nan\\
1.15470053837925	29\\
1.44337567297406	29.5\\
nan	nan\\
2.02072594216369	28.5\\
1.44337567297406	28.5\\
nan	nan\\
1.44337567297406	29.5\\
1.15470053837925	30\\
nan	nan\\
1.15470053837925	30\\
1.44337567297406	30.5\\
nan	nan\\
2.02072594216369	29.5\\
1.44337567297406	29.5\\
nan	nan\\
1.44337567297406	30.5\\
1.15470053837925	31\\
nan	nan\\
1.15470053837925	31\\
1.44337567297406	31.5\\
nan	nan\\
2.02072594216369	30.5\\
1.44337567297406	30.5\\
nan	nan\\
1.44337567297406	31.5\\
1.15470053837925	32\\
nan	nan\\
1.15470053837925	32\\
1.44337567297406	32.5\\
nan	nan\\
2.02072594216369	31.5\\
1.44337567297406	31.5\\
nan	nan\\
1.44337567297406	32.5\\
1.15470053837925	33\\
nan	nan\\
1.15470053837925	33\\
1.44337567297406	33.5\\
nan	nan\\
2.02072594216369	32.5\\
1.44337567297406	32.5\\
nan	nan\\
1.44337567297406	33.5\\
1.15470053837925	34\\
nan	nan\\
1.15470053837925	34\\
1.44337567297406	34.5\\
nan	nan\\
2.02072594216369	33.5\\
1.44337567297406	33.5\\
nan	nan\\
1.44337567297406	34.5\\
1.15470053837925	35\\
nan	nan\\
1.15470053837925	35\\
1.44337567297406	35.5\\
nan	nan\\
2.02072594216369	34.5\\
1.44337567297406	34.5\\
nan	nan\\
1.44337567297406	35.5\\
1.15470053837925	36\\
nan	nan\\
1.15470053837925	36\\
1.44337567297406	36.5\\
nan	nan\\
2.02072594216369	35.5\\
1.44337567297406	35.5\\
nan	nan\\
1.44337567297406	36.5\\
1.15470053837925	37\\
nan	nan\\
1.15470053837925	37\\
1.44337567297406	37.5\\
nan	nan\\
2.02072594216369	36.5\\
1.44337567297406	36.5\\
nan	nan\\
1.44337567297406	37.5\\
1.15470053837925	38\\
nan	nan\\
1.15470053837925	38\\
1.44337567297406	38.5\\
nan	nan\\
2.02072594216369	37.5\\
1.44337567297406	37.5\\
nan	nan\\
1.44337567297406	38.5\\
1.15470053837925	39\\
nan	nan\\
1.15470053837925	39\\
1.44337567297406	39.5\\
nan	nan\\
2.02072594216369	38.5\\
1.44337567297406	38.5\\
nan	nan\\
1.44337567297406	39.5\\
1.15470053837925	40\\
nan	nan\\
1.15470053837925	40\\
1.44337567297406	40.5\\
nan	nan\\
2.02072594216369	39.5\\
1.44337567297406	39.5\\
nan	nan\\
1.44337567297406	40.5\\
1.15470053837925	41\\
nan	nan\\
1.15470053837925	41\\
1.73205080756888	42\\
nan	nan\\
2.02072594216369	40.5\\
1.44337567297406	40.5\\
nan	nan\\
2.59807621135332	-0.5\\
2.02072594216369	0.5\\
nan	nan\\
2.02072594216369	0.5\\
2.3094010767585	1\\
nan	nan\\
2.3094010767585	1\\
2.02072594216369	1.5\\
nan	nan\\
2.02072594216369	1.5\\
2.3094010767585	2\\
nan	nan\\
2.88675134594813	1\\
2.3094010767585	1\\
nan	nan\\
2.3094010767585	2\\
2.02072594216369	2.5\\
nan	nan\\
2.02072594216369	2.5\\
2.3094010767585	3\\
nan	nan\\
2.88675134594813	2\\
2.3094010767585	2\\
nan	nan\\
2.3094010767585	3\\
2.02072594216369	3.5\\
nan	nan\\
2.02072594216369	3.5\\
2.3094010767585	4\\
nan	nan\\
2.88675134594813	3\\
2.3094010767585	3\\
nan	nan\\
2.3094010767585	4\\
2.02072594216369	4.5\\
nan	nan\\
2.02072594216369	4.5\\
2.3094010767585	5\\
nan	nan\\
2.88675134594813	4\\
2.3094010767585	4\\
nan	nan\\
2.3094010767585	5\\
2.02072594216369	5.5\\
nan	nan\\
2.02072594216369	5.5\\
2.3094010767585	6\\
nan	nan\\
2.88675134594813	5\\
2.3094010767585	5\\
nan	nan\\
2.3094010767585	6\\
2.02072594216369	6.5\\
nan	nan\\
2.02072594216369	6.5\\
2.3094010767585	7\\
nan	nan\\
2.88675134594813	6\\
2.3094010767585	6\\
nan	nan\\
2.3094010767585	7\\
2.02072594216369	7.5\\
nan	nan\\
2.02072594216369	7.5\\
2.3094010767585	8\\
nan	nan\\
2.88675134594813	7\\
2.3094010767585	7\\
nan	nan\\
2.3094010767585	8\\
2.02072594216369	8.5\\
nan	nan\\
2.02072594216369	8.5\\
2.3094010767585	9\\
nan	nan\\
2.88675134594813	8\\
2.3094010767585	8\\
nan	nan\\
2.3094010767585	9\\
2.02072594216369	9.5\\
nan	nan\\
2.02072594216369	9.5\\
2.3094010767585	10\\
nan	nan\\
2.88675134594813	9\\
2.3094010767585	9\\
nan	nan\\
2.3094010767585	10\\
2.02072594216369	10.5\\
nan	nan\\
2.02072594216369	10.5\\
2.3094010767585	11\\
nan	nan\\
2.88675134594813	10\\
2.3094010767585	10\\
nan	nan\\
2.3094010767585	11\\
2.02072594216369	11.5\\
nan	nan\\
2.02072594216369	11.5\\
2.3094010767585	12\\
nan	nan\\
2.88675134594813	11\\
2.3094010767585	11\\
nan	nan\\
2.3094010767585	12\\
2.02072594216369	12.5\\
nan	nan\\
2.02072594216369	12.5\\
2.3094010767585	13\\
nan	nan\\
2.88675134594813	12\\
2.3094010767585	12\\
nan	nan\\
2.3094010767585	13\\
2.02072594216369	13.5\\
nan	nan\\
2.02072594216369	13.5\\
2.3094010767585	14\\
nan	nan\\
2.88675134594813	13\\
2.3094010767585	13\\
nan	nan\\
2.3094010767585	14\\
2.02072594216369	14.5\\
nan	nan\\
2.02072594216369	14.5\\
2.3094010767585	15\\
nan	nan\\
2.88675134594813	14\\
2.3094010767585	14\\
nan	nan\\
2.3094010767585	15\\
2.02072594216369	15.5\\
nan	nan\\
2.02072594216369	15.5\\
2.3094010767585	16\\
nan	nan\\
2.88675134594813	15\\
2.3094010767585	15\\
nan	nan\\
2.3094010767585	16\\
2.02072594216369	16.5\\
nan	nan\\
2.02072594216369	16.5\\
2.3094010767585	17\\
nan	nan\\
2.88675134594813	16\\
2.3094010767585	16\\
nan	nan\\
2.3094010767585	17\\
2.02072594216369	17.5\\
nan	nan\\
2.02072594216369	17.5\\
2.3094010767585	18\\
nan	nan\\
2.88675134594813	17\\
2.3094010767585	17\\
nan	nan\\
2.3094010767585	18\\
2.02072594216369	18.5\\
nan	nan\\
2.02072594216369	18.5\\
2.3094010767585	19\\
nan	nan\\
2.88675134594813	18\\
2.3094010767585	18\\
nan	nan\\
2.3094010767585	19\\
2.02072594216369	19.5\\
nan	nan\\
2.02072594216369	19.5\\
2.3094010767585	20\\
nan	nan\\
2.88675134594813	19\\
2.3094010767585	19\\
nan	nan\\
2.3094010767585	20\\
2.02072594216369	20.5\\
nan	nan\\
2.02072594216369	20.5\\
2.3094010767585	21\\
nan	nan\\
2.88675134594813	20\\
2.3094010767585	20\\
nan	nan\\
2.3094010767585	21\\
2.02072594216369	21.5\\
nan	nan\\
2.02072594216369	21.5\\
2.3094010767585	22\\
nan	nan\\
2.88675134594813	21\\
2.3094010767585	21\\
nan	nan\\
2.3094010767585	22\\
2.02072594216369	22.5\\
nan	nan\\
2.02072594216369	22.5\\
2.3094010767585	23\\
nan	nan\\
2.88675134594813	22\\
2.3094010767585	22\\
nan	nan\\
2.3094010767585	23\\
2.02072594216369	23.5\\
nan	nan\\
2.02072594216369	23.5\\
2.3094010767585	24\\
nan	nan\\
2.88675134594813	23\\
2.3094010767585	23\\
nan	nan\\
2.3094010767585	24\\
2.02072594216369	24.5\\
nan	nan\\
2.02072594216369	24.5\\
2.3094010767585	25\\
nan	nan\\
2.88675134594813	24\\
2.3094010767585	24\\
nan	nan\\
2.3094010767585	25\\
2.02072594216369	25.5\\
nan	nan\\
2.02072594216369	25.5\\
2.3094010767585	26\\
nan	nan\\
2.88675134594813	25\\
2.3094010767585	25\\
nan	nan\\
2.3094010767585	26\\
2.02072594216369	26.5\\
nan	nan\\
2.02072594216369	26.5\\
2.3094010767585	27\\
nan	nan\\
2.88675134594813	26\\
2.3094010767585	26\\
nan	nan\\
2.3094010767585	27\\
2.02072594216369	27.5\\
nan	nan\\
2.02072594216369	27.5\\
2.3094010767585	28\\
nan	nan\\
2.88675134594813	27\\
2.3094010767585	27\\
nan	nan\\
2.3094010767585	28\\
2.02072594216369	28.5\\
nan	nan\\
2.02072594216369	28.5\\
2.3094010767585	29\\
nan	nan\\
2.88675134594813	28\\
2.3094010767585	28\\
nan	nan\\
2.3094010767585	29\\
2.02072594216369	29.5\\
nan	nan\\
2.02072594216369	29.5\\
2.3094010767585	30\\
nan	nan\\
2.88675134594813	29\\
2.3094010767585	29\\
nan	nan\\
2.3094010767585	30\\
2.02072594216369	30.5\\
nan	nan\\
2.02072594216369	30.5\\
2.3094010767585	31\\
nan	nan\\
2.88675134594813	30\\
2.3094010767585	30\\
nan	nan\\
2.3094010767585	31\\
2.02072594216369	31.5\\
nan	nan\\
2.02072594216369	31.5\\
2.3094010767585	32\\
nan	nan\\
2.88675134594813	31\\
2.3094010767585	31\\
nan	nan\\
2.3094010767585	32\\
2.02072594216369	32.5\\
nan	nan\\
2.02072594216369	32.5\\
2.3094010767585	33\\
nan	nan\\
2.88675134594813	32\\
2.3094010767585	32\\
nan	nan\\
2.3094010767585	33\\
2.02072594216369	33.5\\
nan	nan\\
2.02072594216369	33.5\\
2.3094010767585	34\\
nan	nan\\
2.88675134594813	33\\
2.3094010767585	33\\
nan	nan\\
2.3094010767585	34\\
2.02072594216369	34.5\\
nan	nan\\
2.02072594216369	34.5\\
2.3094010767585	35\\
nan	nan\\
2.88675134594813	34\\
2.3094010767585	34\\
nan	nan\\
2.3094010767585	35\\
2.02072594216369	35.5\\
nan	nan\\
2.02072594216369	35.5\\
2.3094010767585	36\\
nan	nan\\
2.88675134594813	35\\
2.3094010767585	35\\
nan	nan\\
2.3094010767585	36\\
2.02072594216369	36.5\\
nan	nan\\
2.02072594216369	36.5\\
2.3094010767585	37\\
nan	nan\\
2.88675134594813	36\\
2.3094010767585	36\\
nan	nan\\
2.3094010767585	37\\
2.02072594216369	37.5\\
nan	nan\\
2.02072594216369	37.5\\
2.3094010767585	38\\
nan	nan\\
2.88675134594813	37\\
2.3094010767585	37\\
nan	nan\\
2.3094010767585	38\\
2.02072594216369	38.5\\
nan	nan\\
2.02072594216369	38.5\\
2.3094010767585	39\\
nan	nan\\
2.88675134594813	38\\
2.3094010767585	38\\
nan	nan\\
2.3094010767585	39\\
2.02072594216369	39.5\\
nan	nan\\
2.02072594216369	39.5\\
2.3094010767585	40\\
nan	nan\\
2.88675134594813	39\\
2.3094010767585	39\\
nan	nan\\
2.3094010767585	40\\
2.02072594216369	40.5\\
nan	nan\\
2.02072594216369	40.5\\
2.3094010767585	41\\
nan	nan\\
2.88675134594813	40\\
2.3094010767585	40\\
nan	nan\\
2.3094010767585	41\\
1.73205080756888	42\\
nan	nan\\
2.88675134594813	41\\
2.3094010767585	41\\
nan	nan\\
2.59807621135332	-0.5\\
3.17542648054294	0.5\\
nan	nan\\
3.17542648054294	0.5\\
2.88675134594813	1\\
nan	nan\\
2.88675134594813	1\\
3.17542648054294	1.5\\
nan	nan\\
3.75277674973257	0.5\\
3.17542648054294	0.5\\
nan	nan\\
3.17542648054294	1.5\\
2.88675134594813	2\\
nan	nan\\
2.88675134594813	2\\
3.17542648054294	2.5\\
nan	nan\\
3.75277674973257	1.5\\
3.17542648054294	1.5\\
nan	nan\\
3.17542648054294	2.5\\
2.88675134594813	3\\
nan	nan\\
2.88675134594813	3\\
3.17542648054294	3.5\\
nan	nan\\
3.75277674973257	2.5\\
3.17542648054294	2.5\\
nan	nan\\
3.17542648054294	3.5\\
2.88675134594813	4\\
nan	nan\\
2.88675134594813	4\\
3.17542648054294	4.5\\
nan	nan\\
3.75277674973257	3.5\\
3.17542648054294	3.5\\
nan	nan\\
3.17542648054294	4.5\\
2.88675134594813	5\\
nan	nan\\
2.88675134594813	5\\
3.17542648054294	5.5\\
nan	nan\\
3.75277674973257	4.5\\
3.17542648054294	4.5\\
nan	nan\\
3.17542648054294	5.5\\
2.88675134594813	6\\
nan	nan\\
2.88675134594813	6\\
3.17542648054294	6.5\\
nan	nan\\
3.75277674973257	5.5\\
3.17542648054294	5.5\\
nan	nan\\
3.17542648054294	6.5\\
2.88675134594813	7\\
nan	nan\\
2.88675134594813	7\\
3.17542648054294	7.5\\
nan	nan\\
3.75277674973257	6.5\\
3.17542648054294	6.5\\
nan	nan\\
3.17542648054294	7.5\\
2.88675134594813	8\\
nan	nan\\
2.88675134594813	8\\
3.17542648054294	8.5\\
nan	nan\\
3.75277674973257	7.5\\
3.17542648054294	7.5\\
nan	nan\\
3.17542648054294	8.5\\
2.88675134594813	9\\
nan	nan\\
2.88675134594813	9\\
3.17542648054294	9.5\\
nan	nan\\
3.75277674973257	8.5\\
3.17542648054294	8.5\\
nan	nan\\
3.17542648054294	9.5\\
2.88675134594813	10\\
nan	nan\\
2.88675134594813	10\\
3.17542648054294	10.5\\
nan	nan\\
3.75277674973257	9.5\\
3.17542648054294	9.5\\
nan	nan\\
3.17542648054294	10.5\\
2.88675134594813	11\\
nan	nan\\
2.88675134594813	11\\
3.17542648054294	11.5\\
nan	nan\\
3.75277674973257	10.5\\
3.17542648054294	10.5\\
nan	nan\\
3.17542648054294	11.5\\
2.88675134594813	12\\
nan	nan\\
2.88675134594813	12\\
3.17542648054294	12.5\\
nan	nan\\
3.75277674973257	11.5\\
3.17542648054294	11.5\\
nan	nan\\
3.17542648054294	12.5\\
2.88675134594813	13\\
nan	nan\\
2.88675134594813	13\\
3.17542648054294	13.5\\
nan	nan\\
3.75277674973257	12.5\\
3.17542648054294	12.5\\
nan	nan\\
3.17542648054294	13.5\\
2.88675134594813	14\\
nan	nan\\
2.88675134594813	14\\
3.17542648054294	14.5\\
nan	nan\\
3.75277674973257	13.5\\
3.17542648054294	13.5\\
nan	nan\\
3.17542648054294	14.5\\
2.88675134594813	15\\
nan	nan\\
2.88675134594813	15\\
3.17542648054294	15.5\\
nan	nan\\
3.75277674973257	14.5\\
3.17542648054294	14.5\\
nan	nan\\
3.17542648054294	15.5\\
2.88675134594813	16\\
nan	nan\\
2.88675134594813	16\\
3.17542648054294	16.5\\
nan	nan\\
3.75277674973257	15.5\\
3.17542648054294	15.5\\
nan	nan\\
3.17542648054294	16.5\\
2.88675134594813	17\\
nan	nan\\
2.88675134594813	17\\
3.17542648054294	17.5\\
nan	nan\\
3.75277674973257	16.5\\
3.17542648054294	16.5\\
nan	nan\\
3.17542648054294	17.5\\
2.88675134594813	18\\
nan	nan\\
2.88675134594813	18\\
3.17542648054294	18.5\\
nan	nan\\
3.75277674973257	17.5\\
3.17542648054294	17.5\\
nan	nan\\
3.17542648054294	18.5\\
2.88675134594813	19\\
nan	nan\\
2.88675134594813	19\\
3.17542648054294	19.5\\
nan	nan\\
3.75277674973257	18.5\\
3.17542648054294	18.5\\
nan	nan\\
3.17542648054294	19.5\\
2.88675134594813	20\\
nan	nan\\
2.88675134594813	20\\
3.17542648054294	20.5\\
nan	nan\\
3.75277674973257	19.5\\
3.17542648054294	19.5\\
nan	nan\\
3.17542648054294	20.5\\
2.88675134594813	21\\
nan	nan\\
2.88675134594813	21\\
3.17542648054294	21.5\\
nan	nan\\
3.75277674973257	20.5\\
3.17542648054294	20.5\\
nan	nan\\
3.17542648054294	21.5\\
2.88675134594813	22\\
nan	nan\\
2.88675134594813	22\\
3.17542648054294	22.5\\
nan	nan\\
3.75277674973257	21.5\\
3.17542648054294	21.5\\
nan	nan\\
3.17542648054294	22.5\\
2.88675134594813	23\\
nan	nan\\
2.88675134594813	23\\
3.17542648054294	23.5\\
nan	nan\\
3.75277674973257	22.5\\
3.17542648054294	22.5\\
nan	nan\\
3.17542648054294	23.5\\
2.88675134594813	24\\
nan	nan\\
2.88675134594813	24\\
3.17542648054294	24.5\\
nan	nan\\
3.75277674973257	23.5\\
3.17542648054294	23.5\\
nan	nan\\
3.17542648054294	24.5\\
2.88675134594813	25\\
nan	nan\\
2.88675134594813	25\\
3.17542648054294	25.5\\
nan	nan\\
3.75277674973257	24.5\\
3.17542648054294	24.5\\
nan	nan\\
3.17542648054294	25.5\\
2.88675134594813	26\\
nan	nan\\
2.88675134594813	26\\
3.17542648054294	26.5\\
nan	nan\\
3.75277674973257	25.5\\
3.17542648054294	25.5\\
nan	nan\\
3.17542648054294	26.5\\
2.88675134594813	27\\
nan	nan\\
2.88675134594813	27\\
3.17542648054294	27.5\\
nan	nan\\
3.75277674973257	26.5\\
3.17542648054294	26.5\\
nan	nan\\
3.17542648054294	27.5\\
2.88675134594813	28\\
nan	nan\\
2.88675134594813	28\\
3.17542648054294	28.5\\
nan	nan\\
3.75277674973257	27.5\\
3.17542648054294	27.5\\
nan	nan\\
3.17542648054294	28.5\\
2.88675134594813	29\\
nan	nan\\
2.88675134594813	29\\
3.17542648054294	29.5\\
nan	nan\\
3.75277674973257	28.5\\
3.17542648054294	28.5\\
nan	nan\\
3.17542648054294	29.5\\
2.88675134594813	30\\
nan	nan\\
2.88675134594813	30\\
3.17542648054294	30.5\\
nan	nan\\
3.75277674973257	29.5\\
3.17542648054294	29.5\\
nan	nan\\
3.17542648054294	30.5\\
2.88675134594813	31\\
nan	nan\\
2.88675134594813	31\\
3.17542648054294	31.5\\
nan	nan\\
3.75277674973257	30.5\\
3.17542648054294	30.5\\
nan	nan\\
3.17542648054294	31.5\\
2.88675134594813	32\\
nan	nan\\
2.88675134594813	32\\
3.17542648054294	32.5\\
nan	nan\\
3.75277674973257	31.5\\
3.17542648054294	31.5\\
nan	nan\\
3.17542648054294	32.5\\
2.88675134594813	33\\
nan	nan\\
2.88675134594813	33\\
3.17542648054294	33.5\\
nan	nan\\
3.75277674973257	32.5\\
3.17542648054294	32.5\\
nan	nan\\
3.17542648054294	33.5\\
2.88675134594813	34\\
nan	nan\\
2.88675134594813	34\\
3.17542648054294	34.5\\
nan	nan\\
3.75277674973257	33.5\\
3.17542648054294	33.5\\
nan	nan\\
3.17542648054294	34.5\\
2.88675134594813	35\\
nan	nan\\
2.88675134594813	35\\
3.17542648054294	35.5\\
nan	nan\\
3.75277674973257	34.5\\
3.17542648054294	34.5\\
nan	nan\\
3.17542648054294	35.5\\
2.88675134594813	36\\
nan	nan\\
2.88675134594813	36\\
3.17542648054294	36.5\\
nan	nan\\
3.75277674973257	35.5\\
3.17542648054294	35.5\\
nan	nan\\
3.17542648054294	36.5\\
2.88675134594813	37\\
nan	nan\\
2.88675134594813	37\\
3.17542648054294	37.5\\
nan	nan\\
3.75277674973257	36.5\\
3.17542648054294	36.5\\
nan	nan\\
3.17542648054294	37.5\\
2.88675134594813	38\\
nan	nan\\
2.88675134594813	38\\
3.17542648054294	38.5\\
nan	nan\\
3.75277674973257	37.5\\
3.17542648054294	37.5\\
nan	nan\\
3.17542648054294	38.5\\
2.88675134594813	39\\
nan	nan\\
2.88675134594813	39\\
3.17542648054294	39.5\\
nan	nan\\
3.75277674973257	38.5\\
3.17542648054294	38.5\\
nan	nan\\
3.17542648054294	39.5\\
2.88675134594813	40\\
nan	nan\\
2.88675134594813	40\\
3.17542648054294	40.5\\
nan	nan\\
3.75277674973257	39.5\\
3.17542648054294	39.5\\
nan	nan\\
3.17542648054294	40.5\\
2.88675134594813	41\\
nan	nan\\
2.88675134594813	41\\
3.46410161513775	42\\
nan	nan\\
3.75277674973257	40.5\\
3.17542648054294	40.5\\
nan	nan\\
4.33012701892219	-0.5\\
3.75277674973257	0.5\\
nan	nan\\
3.75277674973257	0.5\\
4.04145188432738	1\\
nan	nan\\
4.04145188432738	1\\
3.75277674973257	1.5\\
nan	nan\\
3.75277674973257	1.5\\
4.04145188432738	2\\
nan	nan\\
4.61880215351701	1\\
4.04145188432738	1\\
nan	nan\\
4.04145188432738	2\\
3.75277674973257	2.5\\
nan	nan\\
3.75277674973257	2.5\\
4.04145188432738	3\\
nan	nan\\
4.61880215351701	2\\
4.04145188432738	2\\
nan	nan\\
4.04145188432738	3\\
3.75277674973257	3.5\\
nan	nan\\
3.75277674973257	3.5\\
4.04145188432738	4\\
nan	nan\\
4.61880215351701	3\\
4.04145188432738	3\\
nan	nan\\
4.04145188432738	4\\
3.75277674973257	4.5\\
nan	nan\\
3.75277674973257	4.5\\
4.04145188432738	5\\
nan	nan\\
4.61880215351701	4\\
4.04145188432738	4\\
nan	nan\\
4.04145188432738	5\\
3.75277674973257	5.5\\
nan	nan\\
3.75277674973257	5.5\\
4.04145188432738	6\\
nan	nan\\
4.61880215351701	5\\
4.04145188432738	5\\
nan	nan\\
4.04145188432738	6\\
3.75277674973257	6.5\\
nan	nan\\
3.75277674973257	6.5\\
4.04145188432738	7\\
nan	nan\\
4.61880215351701	6\\
4.04145188432738	6\\
nan	nan\\
4.04145188432738	7\\
3.75277674973257	7.5\\
nan	nan\\
3.75277674973257	7.5\\
4.04145188432738	8\\
nan	nan\\
4.61880215351701	7\\
4.04145188432738	7\\
nan	nan\\
4.04145188432738	8\\
3.75277674973257	8.5\\
nan	nan\\
3.75277674973257	8.5\\
4.04145188432738	9\\
nan	nan\\
4.61880215351701	8\\
4.04145188432738	8\\
nan	nan\\
4.04145188432738	9\\
3.75277674973257	9.5\\
nan	nan\\
3.75277674973257	9.5\\
4.04145188432738	10\\
nan	nan\\
4.61880215351701	9\\
4.04145188432738	9\\
nan	nan\\
4.04145188432738	10\\
3.75277674973257	10.5\\
nan	nan\\
3.75277674973257	10.5\\
4.04145188432738	11\\
nan	nan\\
4.61880215351701	10\\
4.04145188432738	10\\
nan	nan\\
4.04145188432738	11\\
3.75277674973257	11.5\\
nan	nan\\
3.75277674973257	11.5\\
4.04145188432738	12\\
nan	nan\\
4.61880215351701	11\\
4.04145188432738	11\\
nan	nan\\
4.04145188432738	12\\
3.75277674973257	12.5\\
nan	nan\\
3.75277674973257	12.5\\
4.04145188432738	13\\
nan	nan\\
4.61880215351701	12\\
4.04145188432738	12\\
nan	nan\\
4.04145188432738	13\\
3.75277674973257	13.5\\
nan	nan\\
3.75277674973257	13.5\\
4.04145188432738	14\\
nan	nan\\
4.61880215351701	13\\
4.04145188432738	13\\
nan	nan\\
4.04145188432738	14\\
3.75277674973257	14.5\\
nan	nan\\
3.75277674973257	14.5\\
4.04145188432738	15\\
nan	nan\\
4.61880215351701	14\\
4.04145188432738	14\\
nan	nan\\
4.04145188432738	15\\
3.75277674973257	15.5\\
nan	nan\\
3.75277674973257	15.5\\
4.04145188432738	16\\
nan	nan\\
4.61880215351701	15\\
4.04145188432738	15\\
nan	nan\\
4.04145188432738	16\\
3.75277674973257	16.5\\
nan	nan\\
3.75277674973257	16.5\\
4.04145188432738	17\\
nan	nan\\
4.61880215351701	16\\
4.04145188432738	16\\
nan	nan\\
4.04145188432738	17\\
3.75277674973257	17.5\\
nan	nan\\
3.75277674973257	17.5\\
4.04145188432738	18\\
nan	nan\\
4.61880215351701	17\\
4.04145188432738	17\\
nan	nan\\
4.04145188432738	18\\
3.75277674973257	18.5\\
nan	nan\\
3.75277674973257	18.5\\
4.04145188432738	19\\
nan	nan\\
4.61880215351701	18\\
4.04145188432738	18\\
nan	nan\\
4.04145188432738	19\\
3.75277674973257	19.5\\
nan	nan\\
3.75277674973257	19.5\\
4.04145188432738	20\\
nan	nan\\
4.61880215351701	19\\
4.04145188432738	19\\
nan	nan\\
4.04145188432738	20\\
3.75277674973257	20.5\\
nan	nan\\
3.75277674973257	20.5\\
4.04145188432738	21\\
nan	nan\\
4.61880215351701	20\\
4.04145188432738	20\\
nan	nan\\
4.04145188432738	21\\
3.75277674973257	21.5\\
nan	nan\\
3.75277674973257	21.5\\
4.04145188432738	22\\
nan	nan\\
4.61880215351701	21\\
4.04145188432738	21\\
nan	nan\\
4.04145188432738	22\\
3.75277674973257	22.5\\
nan	nan\\
3.75277674973257	22.5\\
4.04145188432738	23\\
nan	nan\\
4.61880215351701	22\\
4.04145188432738	22\\
nan	nan\\
4.04145188432738	23\\
3.75277674973257	23.5\\
nan	nan\\
3.75277674973257	23.5\\
4.04145188432738	24\\
nan	nan\\
4.61880215351701	23\\
4.04145188432738	23\\
nan	nan\\
4.04145188432738	24\\
3.75277674973257	24.5\\
nan	nan\\
3.75277674973257	24.5\\
4.04145188432738	25\\
nan	nan\\
4.61880215351701	24\\
4.04145188432738	24\\
nan	nan\\
4.04145188432738	25\\
3.75277674973257	25.5\\
nan	nan\\
3.75277674973257	25.5\\
4.04145188432738	26\\
nan	nan\\
4.61880215351701	25\\
4.04145188432738	25\\
nan	nan\\
4.04145188432738	26\\
3.75277674973257	26.5\\
nan	nan\\
3.75277674973257	26.5\\
4.04145188432738	27\\
nan	nan\\
4.61880215351701	26\\
4.04145188432738	26\\
nan	nan\\
4.04145188432738	27\\
3.75277674973257	27.5\\
nan	nan\\
3.75277674973257	27.5\\
4.04145188432738	28\\
nan	nan\\
4.61880215351701	27\\
4.04145188432738	27\\
nan	nan\\
4.04145188432738	28\\
3.75277674973257	28.5\\
nan	nan\\
3.75277674973257	28.5\\
4.04145188432738	29\\
nan	nan\\
4.61880215351701	28\\
4.04145188432738	28\\
nan	nan\\
4.04145188432738	29\\
3.75277674973257	29.5\\
nan	nan\\
3.75277674973257	29.5\\
4.04145188432738	30\\
nan	nan\\
4.61880215351701	29\\
4.04145188432738	29\\
nan	nan\\
4.04145188432738	30\\
3.75277674973257	30.5\\
nan	nan\\
3.75277674973257	30.5\\
4.04145188432738	31\\
nan	nan\\
4.61880215351701	30\\
4.04145188432738	30\\
nan	nan\\
4.04145188432738	31\\
3.75277674973257	31.5\\
nan	nan\\
3.75277674973257	31.5\\
4.04145188432738	32\\
nan	nan\\
4.61880215351701	31\\
4.04145188432738	31\\
nan	nan\\
4.04145188432738	32\\
3.75277674973257	32.5\\
nan	nan\\
3.75277674973257	32.5\\
4.04145188432738	33\\
nan	nan\\
4.61880215351701	32\\
4.04145188432738	32\\
nan	nan\\
4.04145188432738	33\\
3.75277674973257	33.5\\
nan	nan\\
3.75277674973257	33.5\\
4.04145188432738	34\\
nan	nan\\
4.61880215351701	33\\
4.04145188432738	33\\
nan	nan\\
4.04145188432738	34\\
3.75277674973257	34.5\\
nan	nan\\
3.75277674973257	34.5\\
4.04145188432738	35\\
nan	nan\\
4.61880215351701	34\\
4.04145188432738	34\\
nan	nan\\
4.04145188432738	35\\
3.75277674973257	35.5\\
nan	nan\\
3.75277674973257	35.5\\
4.04145188432738	36\\
nan	nan\\
4.61880215351701	35\\
4.04145188432738	35\\
nan	nan\\
4.04145188432738	36\\
3.75277674973257	36.5\\
nan	nan\\
3.75277674973257	36.5\\
4.04145188432738	37\\
nan	nan\\
4.61880215351701	36\\
4.04145188432738	36\\
nan	nan\\
4.04145188432738	37\\
3.75277674973257	37.5\\
nan	nan\\
3.75277674973257	37.5\\
4.04145188432738	38\\
nan	nan\\
4.61880215351701	37\\
4.04145188432738	37\\
nan	nan\\
4.04145188432738	38\\
3.75277674973257	38.5\\
nan	nan\\
3.75277674973257	38.5\\
4.04145188432738	39\\
nan	nan\\
4.61880215351701	38\\
4.04145188432738	38\\
nan	nan\\
4.04145188432738	39\\
3.75277674973257	39.5\\
nan	nan\\
3.75277674973257	39.5\\
4.04145188432738	40\\
nan	nan\\
4.61880215351701	39\\
4.04145188432738	39\\
nan	nan\\
4.04145188432738	40\\
3.75277674973257	40.5\\
nan	nan\\
3.75277674973257	40.5\\
4.04145188432738	41\\
nan	nan\\
4.61880215351701	40\\
4.04145188432738	40\\
nan	nan\\
4.04145188432738	41\\
3.46410161513775	42\\
nan	nan\\
4.61880215351701	41\\
4.04145188432738	41\\
nan	nan\\
4.33012701892219	-0.5\\
4.90747728811182	0.5\\
nan	nan\\
4.90747728811182	0.5\\
4.61880215351701	1\\
nan	nan\\
4.61880215351701	1\\
4.90747728811182	1.5\\
nan	nan\\
5.48482755730145	0.5\\
4.90747728811182	0.5\\
nan	nan\\
4.90747728811182	1.5\\
4.61880215351701	2\\
nan	nan\\
4.61880215351701	2\\
4.90747728811182	2.5\\
nan	nan\\
5.48482755730145	1.5\\
4.90747728811182	1.5\\
nan	nan\\
4.90747728811182	2.5\\
4.61880215351701	3\\
nan	nan\\
4.61880215351701	3\\
4.90747728811182	3.5\\
nan	nan\\
5.48482755730145	2.5\\
4.90747728811182	2.5\\
nan	nan\\
4.90747728811182	3.5\\
4.61880215351701	4\\
nan	nan\\
4.61880215351701	4\\
4.90747728811182	4.5\\
nan	nan\\
5.48482755730145	3.5\\
4.90747728811182	3.5\\
nan	nan\\
4.90747728811182	4.5\\
4.61880215351701	5\\
nan	nan\\
4.61880215351701	5\\
4.90747728811182	5.5\\
nan	nan\\
5.48482755730145	4.5\\
4.90747728811182	4.5\\
nan	nan\\
4.90747728811182	5.5\\
4.61880215351701	6\\
nan	nan\\
4.61880215351701	6\\
4.90747728811182	6.5\\
nan	nan\\
5.48482755730145	5.5\\
4.90747728811182	5.5\\
nan	nan\\
4.90747728811182	6.5\\
4.61880215351701	7\\
nan	nan\\
4.61880215351701	7\\
4.90747728811182	7.5\\
nan	nan\\
5.48482755730145	6.5\\
4.90747728811182	6.5\\
nan	nan\\
4.90747728811182	7.5\\
4.61880215351701	8\\
nan	nan\\
4.61880215351701	8\\
4.90747728811182	8.5\\
nan	nan\\
5.48482755730145	7.5\\
4.90747728811182	7.5\\
nan	nan\\
4.90747728811182	8.5\\
4.61880215351701	9\\
nan	nan\\
4.61880215351701	9\\
4.90747728811182	9.5\\
nan	nan\\
5.48482755730145	8.5\\
4.90747728811182	8.5\\
nan	nan\\
4.90747728811182	9.5\\
4.61880215351701	10\\
nan	nan\\
4.61880215351701	10\\
4.90747728811182	10.5\\
nan	nan\\
5.48482755730145	9.5\\
4.90747728811182	9.5\\
nan	nan\\
4.90747728811182	10.5\\
4.61880215351701	11\\
nan	nan\\
4.61880215351701	11\\
4.90747728811182	11.5\\
nan	nan\\
5.48482755730145	10.5\\
4.90747728811182	10.5\\
nan	nan\\
4.90747728811182	11.5\\
4.61880215351701	12\\
nan	nan\\
4.61880215351701	12\\
4.90747728811182	12.5\\
nan	nan\\
5.48482755730145	11.5\\
4.90747728811182	11.5\\
nan	nan\\
4.90747728811182	12.5\\
4.61880215351701	13\\
nan	nan\\
4.61880215351701	13\\
4.90747728811182	13.5\\
nan	nan\\
5.48482755730145	12.5\\
4.90747728811182	12.5\\
nan	nan\\
4.90747728811182	13.5\\
4.61880215351701	14\\
nan	nan\\
4.61880215351701	14\\
4.90747728811182	14.5\\
nan	nan\\
5.48482755730145	13.5\\
4.90747728811182	13.5\\
nan	nan\\
4.90747728811182	14.5\\
4.61880215351701	15\\
nan	nan\\
4.61880215351701	15\\
4.90747728811182	15.5\\
nan	nan\\
5.48482755730145	14.5\\
4.90747728811182	14.5\\
nan	nan\\
4.90747728811182	15.5\\
4.61880215351701	16\\
nan	nan\\
4.61880215351701	16\\
4.90747728811182	16.5\\
nan	nan\\
5.48482755730145	15.5\\
4.90747728811182	15.5\\
nan	nan\\
4.90747728811182	16.5\\
4.61880215351701	17\\
nan	nan\\
4.61880215351701	17\\
4.90747728811182	17.5\\
nan	nan\\
5.48482755730145	16.5\\
4.90747728811182	16.5\\
nan	nan\\
4.90747728811182	17.5\\
4.61880215351701	18\\
nan	nan\\
4.61880215351701	18\\
4.90747728811182	18.5\\
nan	nan\\
5.48482755730145	17.5\\
4.90747728811182	17.5\\
nan	nan\\
4.90747728811182	18.5\\
4.61880215351701	19\\
nan	nan\\
4.61880215351701	19\\
4.90747728811182	19.5\\
nan	nan\\
5.48482755730145	18.5\\
4.90747728811182	18.5\\
nan	nan\\
4.90747728811182	19.5\\
4.61880215351701	20\\
nan	nan\\
4.61880215351701	20\\
4.90747728811182	20.5\\
nan	nan\\
5.48482755730145	19.5\\
4.90747728811182	19.5\\
nan	nan\\
4.90747728811182	20.5\\
4.61880215351701	21\\
nan	nan\\
4.61880215351701	21\\
4.90747728811182	21.5\\
nan	nan\\
5.48482755730145	20.5\\
4.90747728811182	20.5\\
nan	nan\\
4.90747728811182	21.5\\
4.61880215351701	22\\
nan	nan\\
4.61880215351701	22\\
4.90747728811182	22.5\\
nan	nan\\
5.48482755730145	21.5\\
4.90747728811182	21.5\\
nan	nan\\
4.90747728811182	22.5\\
4.61880215351701	23\\
nan	nan\\
4.61880215351701	23\\
4.90747728811182	23.5\\
nan	nan\\
5.48482755730145	22.5\\
4.90747728811182	22.5\\
nan	nan\\
4.90747728811182	23.5\\
4.61880215351701	24\\
nan	nan\\
4.61880215351701	24\\
4.90747728811182	24.5\\
nan	nan\\
5.48482755730145	23.5\\
4.90747728811182	23.5\\
nan	nan\\
4.90747728811182	24.5\\
4.61880215351701	25\\
nan	nan\\
4.61880215351701	25\\
4.90747728811182	25.5\\
nan	nan\\
5.48482755730145	24.5\\
4.90747728811182	24.5\\
nan	nan\\
4.90747728811182	25.5\\
4.61880215351701	26\\
nan	nan\\
4.61880215351701	26\\
4.90747728811182	26.5\\
nan	nan\\
5.48482755730145	25.5\\
4.90747728811182	25.5\\
nan	nan\\
4.90747728811182	26.5\\
4.61880215351701	27\\
nan	nan\\
4.61880215351701	27\\
4.90747728811182	27.5\\
nan	nan\\
5.48482755730145	26.5\\
4.90747728811182	26.5\\
nan	nan\\
4.90747728811182	27.5\\
4.61880215351701	28\\
nan	nan\\
4.61880215351701	28\\
4.90747728811182	28.5\\
nan	nan\\
5.48482755730145	27.5\\
4.90747728811182	27.5\\
nan	nan\\
4.90747728811182	28.5\\
4.61880215351701	29\\
nan	nan\\
4.61880215351701	29\\
4.90747728811182	29.5\\
nan	nan\\
5.48482755730145	28.5\\
4.90747728811182	28.5\\
nan	nan\\
4.90747728811182	29.5\\
4.61880215351701	30\\
nan	nan\\
4.61880215351701	30\\
4.90747728811182	30.5\\
nan	nan\\
5.48482755730145	29.5\\
4.90747728811182	29.5\\
nan	nan\\
4.90747728811182	30.5\\
4.61880215351701	31\\
nan	nan\\
4.61880215351701	31\\
4.90747728811182	31.5\\
nan	nan\\
5.48482755730145	30.5\\
4.90747728811182	30.5\\
nan	nan\\
4.90747728811182	31.5\\
4.61880215351701	32\\
nan	nan\\
4.61880215351701	32\\
4.90747728811182	32.5\\
nan	nan\\
5.48482755730145	31.5\\
4.90747728811182	31.5\\
nan	nan\\
4.90747728811182	32.5\\
4.61880215351701	33\\
nan	nan\\
4.61880215351701	33\\
4.90747728811182	33.5\\
nan	nan\\
5.48482755730145	32.5\\
4.90747728811182	32.5\\
nan	nan\\
4.90747728811182	33.5\\
4.61880215351701	34\\
nan	nan\\
4.61880215351701	34\\
4.90747728811182	34.5\\
nan	nan\\
5.48482755730145	33.5\\
4.90747728811182	33.5\\
nan	nan\\
4.90747728811182	34.5\\
4.61880215351701	35\\
nan	nan\\
4.61880215351701	35\\
4.90747728811182	35.5\\
nan	nan\\
5.48482755730145	34.5\\
4.90747728811182	34.5\\
nan	nan\\
4.90747728811182	35.5\\
4.61880215351701	36\\
nan	nan\\
4.61880215351701	36\\
4.90747728811182	36.5\\
nan	nan\\
5.48482755730145	35.5\\
4.90747728811182	35.5\\
nan	nan\\
4.90747728811182	36.5\\
4.61880215351701	37\\
nan	nan\\
4.61880215351701	37\\
4.90747728811182	37.5\\
nan	nan\\
5.48482755730145	36.5\\
4.90747728811182	36.5\\
nan	nan\\
4.90747728811182	37.5\\
4.61880215351701	38\\
nan	nan\\
4.61880215351701	38\\
4.90747728811182	38.5\\
nan	nan\\
5.48482755730145	37.5\\
4.90747728811182	37.5\\
nan	nan\\
4.90747728811182	38.5\\
4.61880215351701	39\\
nan	nan\\
4.61880215351701	39\\
4.90747728811182	39.5\\
nan	nan\\
5.48482755730145	38.5\\
4.90747728811182	38.5\\
nan	nan\\
4.90747728811182	39.5\\
4.61880215351701	40\\
nan	nan\\
4.61880215351701	40\\
4.90747728811182	40.5\\
nan	nan\\
5.48482755730145	39.5\\
4.90747728811182	39.5\\
nan	nan\\
4.90747728811182	40.5\\
4.61880215351701	41\\
nan	nan\\
4.61880215351701	41\\
5.19615242270663	42\\
nan	nan\\
5.48482755730145	40.5\\
4.90747728811182	40.5\\
nan	nan\\
6.06217782649107	-0.5\\
5.48482755730145	0.5\\
nan	nan\\
5.48482755730145	0.5\\
5.77350269189626	1\\
nan	nan\\
5.77350269189626	1\\
5.48482755730145	1.5\\
nan	nan\\
5.48482755730145	1.5\\
5.77350269189626	2\\
nan	nan\\
6.35085296108588	1\\
5.77350269189626	1\\
nan	nan\\
5.77350269189626	2\\
5.48482755730145	2.5\\
nan	nan\\
5.48482755730145	2.5\\
5.77350269189626	3\\
nan	nan\\
6.35085296108588	2\\
5.77350269189626	2\\
nan	nan\\
5.77350269189626	3\\
5.48482755730145	3.5\\
nan	nan\\
5.48482755730145	3.5\\
5.77350269189626	4\\
nan	nan\\
6.35085296108588	3\\
5.77350269189626	3\\
nan	nan\\
5.77350269189626	4\\
5.48482755730145	4.5\\
nan	nan\\
5.48482755730145	4.5\\
5.77350269189626	5\\
nan	nan\\
6.35085296108588	4\\
5.77350269189626	4\\
nan	nan\\
5.77350269189626	5\\
5.48482755730145	5.5\\
nan	nan\\
5.48482755730145	5.5\\
5.77350269189626	6\\
nan	nan\\
6.35085296108588	5\\
5.77350269189626	5\\
nan	nan\\
5.77350269189626	6\\
5.48482755730145	6.5\\
nan	nan\\
5.48482755730145	6.5\\
5.77350269189626	7\\
nan	nan\\
6.35085296108588	6\\
5.77350269189626	6\\
nan	nan\\
5.77350269189626	7\\
5.48482755730145	7.5\\
nan	nan\\
5.48482755730145	7.5\\
5.77350269189626	8\\
nan	nan\\
6.35085296108588	7\\
5.77350269189626	7\\
nan	nan\\
5.77350269189626	8\\
5.48482755730145	8.5\\
nan	nan\\
5.48482755730145	8.5\\
5.77350269189626	9\\
nan	nan\\
6.35085296108588	8\\
5.77350269189626	8\\
nan	nan\\
5.77350269189626	9\\
5.48482755730145	9.5\\
nan	nan\\
5.48482755730145	9.5\\
5.77350269189626	10\\
nan	nan\\
6.35085296108588	9\\
5.77350269189626	9\\
nan	nan\\
5.77350269189626	10\\
5.48482755730145	10.5\\
nan	nan\\
5.48482755730145	10.5\\
5.77350269189626	11\\
nan	nan\\
6.35085296108588	10\\
5.77350269189626	10\\
nan	nan\\
5.77350269189626	11\\
5.48482755730145	11.5\\
nan	nan\\
5.48482755730145	11.5\\
5.77350269189626	12\\
nan	nan\\
6.35085296108588	11\\
5.77350269189626	11\\
nan	nan\\
5.77350269189626	12\\
5.48482755730145	12.5\\
nan	nan\\
5.48482755730145	12.5\\
5.77350269189626	13\\
nan	nan\\
6.35085296108588	12\\
5.77350269189626	12\\
nan	nan\\
5.77350269189626	13\\
5.48482755730145	13.5\\
nan	nan\\
5.48482755730145	13.5\\
5.77350269189626	14\\
nan	nan\\
6.35085296108588	13\\
5.77350269189626	13\\
nan	nan\\
5.77350269189626	14\\
5.48482755730145	14.5\\
nan	nan\\
5.48482755730145	14.5\\
5.77350269189626	15\\
nan	nan\\
6.35085296108588	14\\
5.77350269189626	14\\
nan	nan\\
5.77350269189626	15\\
5.48482755730145	15.5\\
nan	nan\\
5.48482755730145	15.5\\
5.77350269189626	16\\
nan	nan\\
6.35085296108588	15\\
5.77350269189626	15\\
nan	nan\\
5.77350269189626	16\\
5.48482755730145	16.5\\
nan	nan\\
5.48482755730145	16.5\\
5.77350269189626	17\\
nan	nan\\
6.35085296108588	16\\
5.77350269189626	16\\
nan	nan\\
5.77350269189626	17\\
5.48482755730145	17.5\\
nan	nan\\
5.48482755730145	17.5\\
5.77350269189626	18\\
nan	nan\\
6.35085296108588	17\\
5.77350269189626	17\\
nan	nan\\
5.77350269189626	18\\
5.48482755730145	18.5\\
nan	nan\\
5.48482755730145	18.5\\
5.77350269189626	19\\
nan	nan\\
6.35085296108588	18\\
5.77350269189626	18\\
nan	nan\\
5.77350269189626	19\\
5.48482755730145	19.5\\
nan	nan\\
5.48482755730145	19.5\\
5.77350269189626	20\\
nan	nan\\
6.35085296108588	19\\
5.77350269189626	19\\
nan	nan\\
5.77350269189626	20\\
5.48482755730145	20.5\\
nan	nan\\
5.48482755730145	20.5\\
5.77350269189626	21\\
nan	nan\\
6.35085296108588	20\\
5.77350269189626	20\\
nan	nan\\
5.77350269189626	21\\
5.48482755730145	21.5\\
nan	nan\\
5.48482755730145	21.5\\
5.77350269189626	22\\
nan	nan\\
6.35085296108588	21\\
5.77350269189626	21\\
nan	nan\\
5.77350269189626	22\\
5.48482755730145	22.5\\
nan	nan\\
5.48482755730145	22.5\\
5.77350269189626	23\\
nan	nan\\
6.35085296108588	22\\
5.77350269189626	22\\
nan	nan\\
5.77350269189626	23\\
5.48482755730145	23.5\\
nan	nan\\
5.48482755730145	23.5\\
5.77350269189626	24\\
nan	nan\\
6.35085296108588	23\\
5.77350269189626	23\\
nan	nan\\
5.77350269189626	24\\
5.48482755730145	24.5\\
nan	nan\\
5.48482755730145	24.5\\
5.77350269189626	25\\
nan	nan\\
6.35085296108588	24\\
5.77350269189626	24\\
nan	nan\\
5.77350269189626	25\\
5.48482755730145	25.5\\
nan	nan\\
5.48482755730145	25.5\\
5.77350269189626	26\\
nan	nan\\
6.35085296108588	25\\
5.77350269189626	25\\
nan	nan\\
5.77350269189626	26\\
5.48482755730145	26.5\\
nan	nan\\
5.48482755730145	26.5\\
5.77350269189626	27\\
nan	nan\\
6.35085296108588	26\\
5.77350269189626	26\\
nan	nan\\
5.77350269189626	27\\
5.48482755730145	27.5\\
nan	nan\\
5.48482755730145	27.5\\
5.77350269189626	28\\
nan	nan\\
6.35085296108588	27\\
5.77350269189626	27\\
nan	nan\\
5.77350269189626	28\\
5.48482755730145	28.5\\
nan	nan\\
5.48482755730145	28.5\\
5.77350269189626	29\\
nan	nan\\
6.35085296108588	28\\
5.77350269189626	28\\
nan	nan\\
5.77350269189626	29\\
5.48482755730145	29.5\\
nan	nan\\
5.48482755730145	29.5\\
5.77350269189626	30\\
nan	nan\\
6.35085296108588	29\\
5.77350269189626	29\\
nan	nan\\
5.77350269189626	30\\
5.48482755730145	30.5\\
nan	nan\\
5.48482755730145	30.5\\
5.77350269189626	31\\
nan	nan\\
6.35085296108588	30\\
5.77350269189626	30\\
nan	nan\\
5.77350269189626	31\\
5.48482755730145	31.5\\
nan	nan\\
5.48482755730145	31.5\\
5.77350269189626	32\\
nan	nan\\
6.35085296108588	31\\
5.77350269189626	31\\
nan	nan\\
5.77350269189626	32\\
5.48482755730145	32.5\\
nan	nan\\
5.48482755730145	32.5\\
5.77350269189626	33\\
nan	nan\\
6.35085296108588	32\\
5.77350269189626	32\\
nan	nan\\
5.77350269189626	33\\
5.48482755730145	33.5\\
nan	nan\\
5.48482755730145	33.5\\
5.77350269189626	34\\
nan	nan\\
6.35085296108588	33\\
5.77350269189626	33\\
nan	nan\\
5.77350269189626	34\\
5.48482755730145	34.5\\
nan	nan\\
5.48482755730145	34.5\\
5.77350269189626	35\\
nan	nan\\
6.35085296108588	34\\
5.77350269189626	34\\
nan	nan\\
5.77350269189626	35\\
5.48482755730145	35.5\\
nan	nan\\
5.48482755730145	35.5\\
5.77350269189626	36\\
nan	nan\\
6.35085296108588	35\\
5.77350269189626	35\\
nan	nan\\
5.77350269189626	36\\
5.48482755730145	36.5\\
nan	nan\\
5.48482755730145	36.5\\
5.77350269189626	37\\
nan	nan\\
6.35085296108588	36\\
5.77350269189626	36\\
nan	nan\\
5.77350269189626	37\\
5.48482755730145	37.5\\
nan	nan\\
5.48482755730145	37.5\\
5.77350269189626	38\\
nan	nan\\
6.35085296108588	37\\
5.77350269189626	37\\
nan	nan\\
5.77350269189626	38\\
5.48482755730145	38.5\\
nan	nan\\
5.48482755730145	38.5\\
5.77350269189626	39\\
nan	nan\\
6.35085296108588	38\\
5.77350269189626	38\\
nan	nan\\
5.77350269189626	39\\
5.48482755730145	39.5\\
nan	nan\\
5.48482755730145	39.5\\
5.77350269189626	40\\
nan	nan\\
6.35085296108588	39\\
5.77350269189626	39\\
nan	nan\\
5.77350269189626	40\\
5.48482755730145	40.5\\
nan	nan\\
5.48482755730145	40.5\\
5.77350269189626	41\\
nan	nan\\
6.35085296108588	40\\
5.77350269189626	40\\
nan	nan\\
5.77350269189626	41\\
5.19615242270663	42\\
nan	nan\\
6.35085296108588	41\\
5.77350269189626	41\\
nan	nan\\
6.06217782649107	-0.5\\
6.6395280956807	0.5\\
nan	nan\\
6.6395280956807	0.5\\
6.35085296108588	1\\
nan	nan\\
6.35085296108588	1\\
6.6395280956807	1.5\\
nan	nan\\
7.21687836487032	0.5\\
6.6395280956807	0.5\\
nan	nan\\
6.6395280956807	1.5\\
6.35085296108588	2\\
nan	nan\\
6.35085296108588	2\\
6.6395280956807	2.5\\
nan	nan\\
7.21687836487032	1.5\\
6.6395280956807	1.5\\
nan	nan\\
6.6395280956807	2.5\\
6.35085296108588	3\\
nan	nan\\
6.35085296108588	3\\
6.6395280956807	3.5\\
nan	nan\\
7.21687836487032	2.5\\
6.6395280956807	2.5\\
nan	nan\\
6.6395280956807	3.5\\
6.35085296108588	4\\
nan	nan\\
6.35085296108588	4\\
6.6395280956807	4.5\\
nan	nan\\
7.21687836487032	3.5\\
6.6395280956807	3.5\\
nan	nan\\
6.6395280956807	4.5\\
6.35085296108588	5\\
nan	nan\\
6.35085296108588	5\\
6.6395280956807	5.5\\
nan	nan\\
7.21687836487032	4.5\\
6.6395280956807	4.5\\
nan	nan\\
6.6395280956807	5.5\\
6.35085296108588	6\\
nan	nan\\
6.35085296108588	6\\
6.6395280956807	6.5\\
nan	nan\\
7.21687836487032	5.5\\
6.6395280956807	5.5\\
nan	nan\\
6.6395280956807	6.5\\
6.35085296108588	7\\
nan	nan\\
6.35085296108588	7\\
6.6395280956807	7.5\\
nan	nan\\
7.21687836487032	6.5\\
6.6395280956807	6.5\\
nan	nan\\
6.6395280956807	7.5\\
6.35085296108588	8\\
nan	nan\\
6.35085296108588	8\\
6.6395280956807	8.5\\
nan	nan\\
7.21687836487032	7.5\\
6.6395280956807	7.5\\
nan	nan\\
6.6395280956807	8.5\\
6.35085296108588	9\\
nan	nan\\
6.35085296108588	9\\
6.6395280956807	9.5\\
nan	nan\\
7.21687836487032	8.5\\
6.6395280956807	8.5\\
nan	nan\\
6.6395280956807	9.5\\
6.35085296108588	10\\
nan	nan\\
6.35085296108588	10\\
6.6395280956807	10.5\\
nan	nan\\
7.21687836487032	9.5\\
6.6395280956807	9.5\\
nan	nan\\
6.6395280956807	10.5\\
6.35085296108588	11\\
nan	nan\\
6.35085296108588	11\\
6.6395280956807	11.5\\
nan	nan\\
7.21687836487032	10.5\\
6.6395280956807	10.5\\
nan	nan\\
6.6395280956807	11.5\\
6.35085296108588	12\\
nan	nan\\
6.35085296108588	12\\
6.6395280956807	12.5\\
nan	nan\\
7.21687836487032	11.5\\
6.6395280956807	11.5\\
nan	nan\\
6.6395280956807	12.5\\
6.35085296108588	13\\
nan	nan\\
6.35085296108588	13\\
6.6395280956807	13.5\\
nan	nan\\
7.21687836487032	12.5\\
6.6395280956807	12.5\\
nan	nan\\
6.6395280956807	13.5\\
6.35085296108588	14\\
nan	nan\\
6.35085296108588	14\\
6.6395280956807	14.5\\
nan	nan\\
7.21687836487032	13.5\\
6.6395280956807	13.5\\
nan	nan\\
6.6395280956807	14.5\\
6.35085296108588	15\\
nan	nan\\
6.35085296108588	15\\
6.6395280956807	15.5\\
nan	nan\\
7.21687836487032	14.5\\
6.6395280956807	14.5\\
nan	nan\\
6.6395280956807	15.5\\
6.35085296108588	16\\
nan	nan\\
6.35085296108588	16\\
6.6395280956807	16.5\\
nan	nan\\
7.21687836487032	15.5\\
6.6395280956807	15.5\\
nan	nan\\
6.6395280956807	16.5\\
6.35085296108588	17\\
nan	nan\\
6.35085296108588	17\\
6.6395280956807	17.5\\
nan	nan\\
7.21687836487032	16.5\\
6.6395280956807	16.5\\
nan	nan\\
6.6395280956807	17.5\\
6.35085296108588	18\\
nan	nan\\
6.35085296108588	18\\
6.6395280956807	18.5\\
nan	nan\\
7.21687836487032	17.5\\
6.6395280956807	17.5\\
nan	nan\\
6.6395280956807	18.5\\
6.35085296108588	19\\
nan	nan\\
6.35085296108588	19\\
6.6395280956807	19.5\\
nan	nan\\
7.21687836487032	18.5\\
6.6395280956807	18.5\\
nan	nan\\
6.6395280956807	19.5\\
6.35085296108588	20\\
nan	nan\\
6.35085296108588	20\\
6.6395280956807	20.5\\
nan	nan\\
7.21687836487032	19.5\\
6.6395280956807	19.5\\
nan	nan\\
6.6395280956807	20.5\\
6.35085296108588	21\\
nan	nan\\
6.35085296108588	21\\
6.6395280956807	21.5\\
nan	nan\\
7.21687836487032	20.5\\
6.6395280956807	20.5\\
nan	nan\\
6.6395280956807	21.5\\
6.35085296108588	22\\
nan	nan\\
6.35085296108588	22\\
6.6395280956807	22.5\\
nan	nan\\
7.21687836487032	21.5\\
6.6395280956807	21.5\\
nan	nan\\
6.6395280956807	22.5\\
6.35085296108588	23\\
nan	nan\\
6.35085296108588	23\\
6.6395280956807	23.5\\
nan	nan\\
7.21687836487032	22.5\\
6.6395280956807	22.5\\
nan	nan\\
6.6395280956807	23.5\\
6.35085296108588	24\\
nan	nan\\
6.35085296108588	24\\
6.6395280956807	24.5\\
nan	nan\\
7.21687836487032	23.5\\
6.6395280956807	23.5\\
nan	nan\\
6.6395280956807	24.5\\
6.35085296108588	25\\
nan	nan\\
6.35085296108588	25\\
6.6395280956807	25.5\\
nan	nan\\
7.21687836487032	24.5\\
6.6395280956807	24.5\\
nan	nan\\
6.6395280956807	25.5\\
6.35085296108588	26\\
nan	nan\\
6.35085296108588	26\\
6.6395280956807	26.5\\
nan	nan\\
7.21687836487032	25.5\\
6.6395280956807	25.5\\
nan	nan\\
6.6395280956807	26.5\\
6.35085296108588	27\\
nan	nan\\
6.35085296108588	27\\
6.6395280956807	27.5\\
nan	nan\\
7.21687836487032	26.5\\
6.6395280956807	26.5\\
nan	nan\\
6.6395280956807	27.5\\
6.35085296108588	28\\
nan	nan\\
6.35085296108588	28\\
6.6395280956807	28.5\\
nan	nan\\
7.21687836487032	27.5\\
6.6395280956807	27.5\\
nan	nan\\
6.6395280956807	28.5\\
6.35085296108588	29\\
nan	nan\\
6.35085296108588	29\\
6.6395280956807	29.5\\
nan	nan\\
7.21687836487032	28.5\\
6.6395280956807	28.5\\
nan	nan\\
6.6395280956807	29.5\\
6.35085296108588	30\\
nan	nan\\
6.35085296108588	30\\
6.6395280956807	30.5\\
nan	nan\\
7.21687836487032	29.5\\
6.6395280956807	29.5\\
nan	nan\\
6.6395280956807	30.5\\
6.35085296108588	31\\
nan	nan\\
6.35085296108588	31\\
6.6395280956807	31.5\\
nan	nan\\
7.21687836487032	30.5\\
6.6395280956807	30.5\\
nan	nan\\
6.6395280956807	31.5\\
6.35085296108588	32\\
nan	nan\\
6.35085296108588	32\\
6.6395280956807	32.5\\
nan	nan\\
7.21687836487032	31.5\\
6.6395280956807	31.5\\
nan	nan\\
6.6395280956807	32.5\\
6.35085296108588	33\\
nan	nan\\
6.35085296108588	33\\
6.6395280956807	33.5\\
nan	nan\\
7.21687836487032	32.5\\
6.6395280956807	32.5\\
nan	nan\\
6.6395280956807	33.5\\
6.35085296108588	34\\
nan	nan\\
6.35085296108588	34\\
6.6395280956807	34.5\\
nan	nan\\
7.21687836487032	33.5\\
6.6395280956807	33.5\\
nan	nan\\
6.6395280956807	34.5\\
6.35085296108588	35\\
nan	nan\\
6.35085296108588	35\\
6.6395280956807	35.5\\
nan	nan\\
7.21687836487032	34.5\\
6.6395280956807	34.5\\
nan	nan\\
6.6395280956807	35.5\\
6.35085296108588	36\\
nan	nan\\
6.35085296108588	36\\
6.6395280956807	36.5\\
nan	nan\\
7.21687836487032	35.5\\
6.6395280956807	35.5\\
nan	nan\\
6.6395280956807	36.5\\
6.35085296108588	37\\
nan	nan\\
6.35085296108588	37\\
6.6395280956807	37.5\\
nan	nan\\
7.21687836487032	36.5\\
6.6395280956807	36.5\\
nan	nan\\
6.6395280956807	37.5\\
6.35085296108588	38\\
nan	nan\\
6.35085296108588	38\\
6.6395280956807	38.5\\
nan	nan\\
7.21687836487032	37.5\\
6.6395280956807	37.5\\
nan	nan\\
6.6395280956807	38.5\\
6.35085296108588	39\\
nan	nan\\
6.35085296108588	39\\
6.6395280956807	39.5\\
nan	nan\\
7.21687836487032	38.5\\
6.6395280956807	38.5\\
nan	nan\\
6.6395280956807	39.5\\
6.35085296108588	40\\
nan	nan\\
6.35085296108588	40\\
6.6395280956807	40.5\\
nan	nan\\
7.21687836487032	39.5\\
6.6395280956807	39.5\\
nan	nan\\
6.6395280956807	40.5\\
6.35085296108588	41\\
nan	nan\\
6.35085296108588	41\\
6.92820323027551	42\\
nan	nan\\
7.21687836487032	40.5\\
6.6395280956807	40.5\\
nan	nan\\
7.79422863405995	-0.5\\
7.21687836487032	0.5\\
nan	nan\\
7.21687836487032	0.5\\
7.50555349946513	1\\
nan	nan\\
7.50555349946513	1\\
7.21687836487032	1.5\\
nan	nan\\
7.21687836487032	1.5\\
7.50555349946513	2\\
nan	nan\\
8.08290376865476	1\\
7.50555349946513	1\\
nan	nan\\
7.50555349946513	2\\
7.21687836487032	2.5\\
nan	nan\\
7.21687836487032	2.5\\
7.50555349946513	3\\
nan	nan\\
8.08290376865476	2\\
7.50555349946513	2\\
nan	nan\\
7.50555349946513	3\\
7.21687836487032	3.5\\
nan	nan\\
7.21687836487032	3.5\\
7.50555349946513	4\\
nan	nan\\
8.08290376865476	3\\
7.50555349946513	3\\
nan	nan\\
7.50555349946513	4\\
7.21687836487032	4.5\\
nan	nan\\
7.21687836487032	4.5\\
7.50555349946513	5\\
nan	nan\\
8.08290376865476	4\\
7.50555349946513	4\\
nan	nan\\
7.50555349946513	5\\
7.21687836487032	5.5\\
nan	nan\\
7.21687836487032	5.5\\
7.50555349946513	6\\
nan	nan\\
8.08290376865476	5\\
7.50555349946513	5\\
nan	nan\\
7.50555349946513	6\\
7.21687836487032	6.5\\
nan	nan\\
7.21687836487032	6.5\\
7.50555349946513	7\\
nan	nan\\
8.08290376865476	6\\
7.50555349946513	6\\
nan	nan\\
7.50555349946513	7\\
7.21687836487032	7.5\\
nan	nan\\
7.21687836487032	7.5\\
7.50555349946513	8\\
nan	nan\\
8.08290376865476	7\\
7.50555349946513	7\\
nan	nan\\
7.50555349946513	8\\
7.21687836487032	8.5\\
nan	nan\\
7.21687836487032	8.5\\
7.50555349946513	9\\
nan	nan\\
8.08290376865476	8\\
7.50555349946513	8\\
nan	nan\\
7.50555349946513	9\\
7.21687836487032	9.5\\
nan	nan\\
7.21687836487032	9.5\\
7.50555349946513	10\\
nan	nan\\
8.08290376865476	9\\
7.50555349946513	9\\
nan	nan\\
7.50555349946513	10\\
7.21687836487032	10.5\\
nan	nan\\
7.21687836487032	10.5\\
7.50555349946513	11\\
nan	nan\\
8.08290376865476	10\\
7.50555349946513	10\\
nan	nan\\
7.50555349946513	11\\
7.21687836487032	11.5\\
nan	nan\\
7.21687836487032	11.5\\
7.50555349946513	12\\
nan	nan\\
8.08290376865476	11\\
7.50555349946513	11\\
nan	nan\\
7.50555349946513	12\\
7.21687836487032	12.5\\
nan	nan\\
7.21687836487032	12.5\\
7.50555349946513	13\\
nan	nan\\
8.08290376865476	12\\
7.50555349946513	12\\
nan	nan\\
7.50555349946513	13\\
7.21687836487032	13.5\\
nan	nan\\
7.21687836487032	13.5\\
7.50555349946513	14\\
nan	nan\\
8.08290376865476	13\\
7.50555349946513	13\\
nan	nan\\
7.50555349946513	14\\
7.21687836487032	14.5\\
nan	nan\\
7.21687836487032	14.5\\
7.50555349946513	15\\
nan	nan\\
8.08290376865476	14\\
7.50555349946513	14\\
nan	nan\\
7.50555349946513	15\\
7.21687836487032	15.5\\
nan	nan\\
7.21687836487032	15.5\\
7.50555349946513	16\\
nan	nan\\
8.08290376865476	15\\
7.50555349946513	15\\
nan	nan\\
7.50555349946513	16\\
7.21687836487032	16.5\\
nan	nan\\
7.21687836487032	16.5\\
7.50555349946513	17\\
nan	nan\\
8.08290376865476	16\\
7.50555349946513	16\\
nan	nan\\
7.50555349946513	17\\
7.21687836487032	17.5\\
nan	nan\\
7.21687836487032	17.5\\
7.50555349946513	18\\
nan	nan\\
8.08290376865476	17\\
7.50555349946513	17\\
nan	nan\\
7.50555349946513	18\\
7.21687836487032	18.5\\
nan	nan\\
7.21687836487032	18.5\\
7.50555349946513	19\\
nan	nan\\
8.08290376865476	18\\
7.50555349946513	18\\
nan	nan\\
7.50555349946513	19\\
7.21687836487032	19.5\\
nan	nan\\
7.21687836487032	19.5\\
7.50555349946513	20\\
nan	nan\\
8.08290376865476	19\\
7.50555349946513	19\\
nan	nan\\
7.50555349946513	20\\
7.21687836487032	20.5\\
nan	nan\\
7.21687836487032	20.5\\
7.50555349946513	21\\
nan	nan\\
8.08290376865476	20\\
7.50555349946513	20\\
nan	nan\\
7.50555349946513	21\\
7.21687836487032	21.5\\
nan	nan\\
7.21687836487032	21.5\\
7.50555349946513	22\\
nan	nan\\
8.08290376865476	21\\
7.50555349946513	21\\
nan	nan\\
7.50555349946513	22\\
7.21687836487032	22.5\\
nan	nan\\
7.21687836487032	22.5\\
7.50555349946513	23\\
nan	nan\\
8.08290376865476	22\\
7.50555349946513	22\\
nan	nan\\
7.50555349946513	23\\
7.21687836487032	23.5\\
nan	nan\\
7.21687836487032	23.5\\
7.50555349946513	24\\
nan	nan\\
8.08290376865476	23\\
7.50555349946513	23\\
nan	nan\\
7.50555349946513	24\\
7.21687836487032	24.5\\
nan	nan\\
7.21687836487032	24.5\\
7.50555349946513	25\\
nan	nan\\
8.08290376865476	24\\
7.50555349946513	24\\
nan	nan\\
7.50555349946513	25\\
7.21687836487032	25.5\\
nan	nan\\
7.21687836487032	25.5\\
7.50555349946513	26\\
nan	nan\\
8.08290376865476	25\\
7.50555349946513	25\\
nan	nan\\
7.50555349946513	26\\
7.21687836487032	26.5\\
nan	nan\\
7.21687836487032	26.5\\
7.50555349946513	27\\
nan	nan\\
8.08290376865476	26\\
7.50555349946513	26\\
nan	nan\\
7.50555349946513	27\\
7.21687836487032	27.5\\
nan	nan\\
7.21687836487032	27.5\\
7.50555349946513	28\\
nan	nan\\
8.08290376865476	27\\
7.50555349946513	27\\
nan	nan\\
7.50555349946513	28\\
7.21687836487032	28.5\\
nan	nan\\
7.21687836487032	28.5\\
7.50555349946513	29\\
nan	nan\\
8.08290376865476	28\\
7.50555349946513	28\\
nan	nan\\
7.50555349946513	29\\
7.21687836487032	29.5\\
nan	nan\\
7.21687836487032	29.5\\
7.50555349946513	30\\
nan	nan\\
8.08290376865476	29\\
7.50555349946513	29\\
nan	nan\\
7.50555349946513	30\\
7.21687836487032	30.5\\
nan	nan\\
7.21687836487032	30.5\\
7.50555349946513	31\\
nan	nan\\
8.08290376865476	30\\
7.50555349946513	30\\
nan	nan\\
7.50555349946513	31\\
7.21687836487032	31.5\\
nan	nan\\
7.21687836487032	31.5\\
7.50555349946513	32\\
nan	nan\\
8.08290376865476	31\\
7.50555349946513	31\\
nan	nan\\
7.50555349946513	32\\
7.21687836487032	32.5\\
nan	nan\\
7.21687836487032	32.5\\
7.50555349946513	33\\
nan	nan\\
8.08290376865476	32\\
7.50555349946513	32\\
nan	nan\\
7.50555349946513	33\\
7.21687836487032	33.5\\
nan	nan\\
7.21687836487032	33.5\\
7.50555349946513	34\\
nan	nan\\
8.08290376865476	33\\
7.50555349946513	33\\
nan	nan\\
7.50555349946513	34\\
7.21687836487032	34.5\\
nan	nan\\
7.21687836487032	34.5\\
7.50555349946513	35\\
nan	nan\\
8.08290376865476	34\\
7.50555349946513	34\\
nan	nan\\
7.50555349946513	35\\
7.21687836487032	35.5\\
nan	nan\\
7.21687836487032	35.5\\
7.50555349946513	36\\
nan	nan\\
8.08290376865476	35\\
7.50555349946513	35\\
nan	nan\\
7.50555349946513	36\\
7.21687836487032	36.5\\
nan	nan\\
7.21687836487032	36.5\\
7.50555349946513	37\\
nan	nan\\
8.08290376865476	36\\
7.50555349946513	36\\
nan	nan\\
7.50555349946513	37\\
7.21687836487032	37.5\\
nan	nan\\
7.21687836487032	37.5\\
7.50555349946513	38\\
nan	nan\\
8.08290376865476	37\\
7.50555349946513	37\\
nan	nan\\
7.50555349946513	38\\
7.21687836487032	38.5\\
nan	nan\\
7.21687836487032	38.5\\
7.50555349946513	39\\
nan	nan\\
8.08290376865476	38\\
7.50555349946513	38\\
nan	nan\\
7.50555349946513	39\\
7.21687836487032	39.5\\
nan	nan\\
7.21687836487032	39.5\\
7.50555349946513	40\\
nan	nan\\
8.08290376865476	39\\
7.50555349946513	39\\
nan	nan\\
7.50555349946513	40\\
7.21687836487032	40.5\\
nan	nan\\
7.21687836487032	40.5\\
7.50555349946513	41\\
nan	nan\\
8.08290376865476	40\\
7.50555349946513	40\\
nan	nan\\
7.50555349946513	41\\
6.92820323027551	42\\
nan	nan\\
8.08290376865476	41\\
7.50555349946513	41\\
nan	nan\\
7.79422863405995	-0.5\\
8.37157890324957	0.5\\
nan	nan\\
8.37157890324957	0.5\\
8.08290376865476	1\\
nan	nan\\
8.08290376865476	1\\
8.37157890324957	1.5\\
nan	nan\\
8.9489291724392	0.5\\
8.37157890324957	0.5\\
nan	nan\\
8.37157890324957	1.5\\
8.08290376865476	2\\
nan	nan\\
8.08290376865476	2\\
8.37157890324957	2.5\\
nan	nan\\
8.9489291724392	1.5\\
8.37157890324957	1.5\\
nan	nan\\
8.37157890324957	2.5\\
8.08290376865476	3\\
nan	nan\\
8.08290376865476	3\\
8.37157890324957	3.5\\
nan	nan\\
8.9489291724392	2.5\\
8.37157890324957	2.5\\
nan	nan\\
8.37157890324957	3.5\\
8.08290376865476	4\\
nan	nan\\
8.08290376865476	4\\
8.37157890324957	4.5\\
nan	nan\\
8.9489291724392	3.5\\
8.37157890324957	3.5\\
nan	nan\\
8.37157890324957	4.5\\
8.08290376865476	5\\
nan	nan\\
8.08290376865476	5\\
8.37157890324957	5.5\\
nan	nan\\
8.9489291724392	4.5\\
8.37157890324957	4.5\\
nan	nan\\
8.37157890324957	5.5\\
8.08290376865476	6\\
nan	nan\\
8.08290376865476	6\\
8.37157890324957	6.5\\
nan	nan\\
8.9489291724392	5.5\\
8.37157890324957	5.5\\
nan	nan\\
8.37157890324957	6.5\\
8.08290376865476	7\\
nan	nan\\
8.08290376865476	7\\
8.37157890324957	7.5\\
nan	nan\\
8.9489291724392	6.5\\
8.37157890324957	6.5\\
nan	nan\\
8.37157890324957	7.5\\
8.08290376865476	8\\
nan	nan\\
8.08290376865476	8\\
8.37157890324957	8.5\\
nan	nan\\
8.9489291724392	7.5\\
8.37157890324957	7.5\\
nan	nan\\
8.37157890324957	8.5\\
8.08290376865476	9\\
nan	nan\\
8.08290376865476	9\\
8.37157890324957	9.5\\
nan	nan\\
8.9489291724392	8.5\\
8.37157890324957	8.5\\
nan	nan\\
8.37157890324957	9.5\\
8.08290376865476	10\\
nan	nan\\
8.08290376865476	10\\
8.37157890324957	10.5\\
nan	nan\\
8.9489291724392	9.5\\
8.37157890324957	9.5\\
nan	nan\\
8.37157890324957	10.5\\
8.08290376865476	11\\
nan	nan\\
8.08290376865476	11\\
8.37157890324957	11.5\\
nan	nan\\
8.9489291724392	10.5\\
8.37157890324957	10.5\\
nan	nan\\
8.37157890324957	11.5\\
8.08290376865476	12\\
nan	nan\\
8.08290376865476	12\\
8.37157890324957	12.5\\
nan	nan\\
8.9489291724392	11.5\\
8.37157890324957	11.5\\
nan	nan\\
8.37157890324957	12.5\\
8.08290376865476	13\\
nan	nan\\
8.08290376865476	13\\
8.37157890324957	13.5\\
nan	nan\\
8.9489291724392	12.5\\
8.37157890324957	12.5\\
nan	nan\\
8.37157890324957	13.5\\
8.08290376865476	14\\
nan	nan\\
8.08290376865476	14\\
8.37157890324957	14.5\\
nan	nan\\
8.9489291724392	13.5\\
8.37157890324957	13.5\\
nan	nan\\
8.37157890324957	14.5\\
8.08290376865476	15\\
nan	nan\\
8.08290376865476	15\\
8.37157890324957	15.5\\
nan	nan\\
8.9489291724392	14.5\\
8.37157890324957	14.5\\
nan	nan\\
8.37157890324957	15.5\\
8.08290376865476	16\\
nan	nan\\
8.08290376865476	16\\
8.37157890324957	16.5\\
nan	nan\\
8.9489291724392	15.5\\
8.37157890324957	15.5\\
nan	nan\\
8.37157890324957	16.5\\
8.08290376865476	17\\
nan	nan\\
8.08290376865476	17\\
8.37157890324957	17.5\\
nan	nan\\
8.9489291724392	16.5\\
8.37157890324957	16.5\\
nan	nan\\
8.37157890324957	17.5\\
8.08290376865476	18\\
nan	nan\\
8.08290376865476	18\\
8.37157890324957	18.5\\
nan	nan\\
8.9489291724392	17.5\\
8.37157890324957	17.5\\
nan	nan\\
8.37157890324957	18.5\\
8.08290376865476	19\\
nan	nan\\
8.08290376865476	19\\
8.37157890324957	19.5\\
nan	nan\\
8.9489291724392	18.5\\
8.37157890324957	18.5\\
nan	nan\\
8.37157890324957	19.5\\
8.08290376865476	20\\
nan	nan\\
8.08290376865476	20\\
8.37157890324957	20.5\\
nan	nan\\
8.9489291724392	19.5\\
8.37157890324957	19.5\\
nan	nan\\
8.37157890324957	20.5\\
8.08290376865476	21\\
nan	nan\\
8.08290376865476	21\\
8.37157890324957	21.5\\
nan	nan\\
8.9489291724392	20.5\\
8.37157890324957	20.5\\
nan	nan\\
8.37157890324957	21.5\\
8.08290376865476	22\\
nan	nan\\
8.08290376865476	22\\
8.37157890324957	22.5\\
nan	nan\\
8.9489291724392	21.5\\
8.37157890324957	21.5\\
nan	nan\\
8.37157890324957	22.5\\
8.08290376865476	23\\
nan	nan\\
8.08290376865476	23\\
8.37157890324957	23.5\\
nan	nan\\
8.9489291724392	22.5\\
8.37157890324957	22.5\\
nan	nan\\
8.37157890324957	23.5\\
8.08290376865476	24\\
nan	nan\\
8.08290376865476	24\\
8.37157890324957	24.5\\
nan	nan\\
8.9489291724392	23.5\\
8.37157890324957	23.5\\
nan	nan\\
8.37157890324957	24.5\\
8.08290376865476	25\\
nan	nan\\
8.08290376865476	25\\
8.37157890324957	25.5\\
nan	nan\\
8.9489291724392	24.5\\
8.37157890324957	24.5\\
nan	nan\\
8.37157890324957	25.5\\
8.08290376865476	26\\
nan	nan\\
8.08290376865476	26\\
8.37157890324957	26.5\\
nan	nan\\
8.9489291724392	25.5\\
8.37157890324957	25.5\\
nan	nan\\
8.37157890324957	26.5\\
8.08290376865476	27\\
nan	nan\\
8.08290376865476	27\\
8.37157890324957	27.5\\
nan	nan\\
8.9489291724392	26.5\\
8.37157890324957	26.5\\
nan	nan\\
8.37157890324957	27.5\\
8.08290376865476	28\\
nan	nan\\
8.08290376865476	28\\
8.37157890324957	28.5\\
nan	nan\\
8.9489291724392	27.5\\
8.37157890324957	27.5\\
nan	nan\\
8.37157890324957	28.5\\
8.08290376865476	29\\
nan	nan\\
8.08290376865476	29\\
8.37157890324957	29.5\\
nan	nan\\
8.9489291724392	28.5\\
8.37157890324957	28.5\\
nan	nan\\
8.37157890324957	29.5\\
8.08290376865476	30\\
nan	nan\\
8.08290376865476	30\\
8.37157890324957	30.5\\
nan	nan\\
8.9489291724392	29.5\\
8.37157890324957	29.5\\
nan	nan\\
8.37157890324957	30.5\\
8.08290376865476	31\\
nan	nan\\
8.08290376865476	31\\
8.37157890324957	31.5\\
nan	nan\\
8.9489291724392	30.5\\
8.37157890324957	30.5\\
nan	nan\\
8.37157890324957	31.5\\
8.08290376865476	32\\
nan	nan\\
8.08290376865476	32\\
8.37157890324957	32.5\\
nan	nan\\
8.9489291724392	31.5\\
8.37157890324957	31.5\\
nan	nan\\
8.37157890324957	32.5\\
8.08290376865476	33\\
nan	nan\\
8.08290376865476	33\\
8.37157890324957	33.5\\
nan	nan\\
8.9489291724392	32.5\\
8.37157890324957	32.5\\
nan	nan\\
8.37157890324957	33.5\\
8.08290376865476	34\\
nan	nan\\
8.08290376865476	34\\
8.37157890324957	34.5\\
nan	nan\\
8.9489291724392	33.5\\
8.37157890324957	33.5\\
nan	nan\\
8.37157890324957	34.5\\
8.08290376865476	35\\
nan	nan\\
8.08290376865476	35\\
8.37157890324957	35.5\\
nan	nan\\
8.9489291724392	34.5\\
8.37157890324957	34.5\\
nan	nan\\
8.37157890324957	35.5\\
8.08290376865476	36\\
nan	nan\\
8.08290376865476	36\\
8.37157890324957	36.5\\
nan	nan\\
8.9489291724392	35.5\\
8.37157890324957	35.5\\
nan	nan\\
8.37157890324957	36.5\\
8.08290376865476	37\\
nan	nan\\
8.08290376865476	37\\
8.37157890324957	37.5\\
nan	nan\\
8.9489291724392	36.5\\
8.37157890324957	36.5\\
nan	nan\\
8.37157890324957	37.5\\
8.08290376865476	38\\
nan	nan\\
8.08290376865476	38\\
8.37157890324957	38.5\\
nan	nan\\
8.9489291724392	37.5\\
8.37157890324957	37.5\\
nan	nan\\
8.37157890324957	38.5\\
8.08290376865476	39\\
nan	nan\\
8.08290376865476	39\\
8.37157890324957	39.5\\
nan	nan\\
8.9489291724392	38.5\\
8.37157890324957	38.5\\
nan	nan\\
8.37157890324957	39.5\\
8.08290376865476	40\\
nan	nan\\
8.08290376865476	40\\
8.37157890324957	40.5\\
nan	nan\\
8.9489291724392	39.5\\
8.37157890324957	39.5\\
nan	nan\\
8.37157890324957	40.5\\
8.08290376865476	41\\
nan	nan\\
8.08290376865476	41\\
8.66025403784439	42\\
nan	nan\\
8.9489291724392	40.5\\
8.37157890324957	40.5\\
nan	nan\\
9.52627944162882	-0.500000000000001\\
8.9489291724392	0.5\\
nan	nan\\
8.9489291724392	0.5\\
9.23760430703401	1\\
nan	nan\\
9.23760430703401	1\\
8.9489291724392	1.5\\
nan	nan\\
8.9489291724392	1.5\\
9.23760430703401	2\\
nan	nan\\
9.81495457622364	1\\
9.23760430703401	1\\
nan	nan\\
9.23760430703401	2\\
8.9489291724392	2.5\\
nan	nan\\
8.9489291724392	2.5\\
9.23760430703401	3\\
nan	nan\\
9.81495457622364	2\\
9.23760430703401	2\\
nan	nan\\
9.23760430703401	3\\
8.9489291724392	3.5\\
nan	nan\\
8.9489291724392	3.5\\
9.23760430703401	4\\
nan	nan\\
9.81495457622364	3\\
9.23760430703401	3\\
nan	nan\\
9.23760430703401	4\\
8.9489291724392	4.5\\
nan	nan\\
8.9489291724392	4.5\\
9.23760430703401	5\\
nan	nan\\
9.81495457622364	4\\
9.23760430703401	4\\
nan	nan\\
9.23760430703401	5\\
8.9489291724392	5.5\\
nan	nan\\
8.9489291724392	5.5\\
9.23760430703401	6\\
nan	nan\\
9.81495457622364	5\\
9.23760430703401	5\\
nan	nan\\
9.23760430703401	6\\
8.9489291724392	6.5\\
nan	nan\\
8.9489291724392	6.5\\
9.23760430703401	7\\
nan	nan\\
9.81495457622364	6\\
9.23760430703401	6\\
nan	nan\\
9.23760430703401	7\\
8.9489291724392	7.5\\
nan	nan\\
8.9489291724392	7.5\\
9.23760430703401	8\\
nan	nan\\
9.81495457622364	7\\
9.23760430703401	7\\
nan	nan\\
9.23760430703401	8\\
8.9489291724392	8.5\\
nan	nan\\
8.9489291724392	8.5\\
9.23760430703401	9\\
nan	nan\\
9.81495457622364	8\\
9.23760430703401	8\\
nan	nan\\
9.23760430703401	9\\
8.9489291724392	9.5\\
nan	nan\\
8.9489291724392	9.5\\
9.23760430703401	10\\
nan	nan\\
9.81495457622364	9\\
9.23760430703401	9\\
nan	nan\\
9.23760430703401	10\\
8.9489291724392	10.5\\
nan	nan\\
8.9489291724392	10.5\\
9.23760430703401	11\\
nan	nan\\
9.81495457622364	10\\
9.23760430703401	10\\
nan	nan\\
9.23760430703401	11\\
8.9489291724392	11.5\\
nan	nan\\
8.9489291724392	11.5\\
9.23760430703401	12\\
nan	nan\\
9.81495457622364	11\\
9.23760430703401	11\\
nan	nan\\
9.23760430703401	12\\
8.9489291724392	12.5\\
nan	nan\\
8.9489291724392	12.5\\
9.23760430703401	13\\
nan	nan\\
9.81495457622364	12\\
9.23760430703401	12\\
nan	nan\\
9.23760430703401	13\\
8.9489291724392	13.5\\
nan	nan\\
8.9489291724392	13.5\\
9.23760430703401	14\\
nan	nan\\
9.81495457622364	13\\
9.23760430703401	13\\
nan	nan\\
9.23760430703401	14\\
8.9489291724392	14.5\\
nan	nan\\
8.9489291724392	14.5\\
9.23760430703401	15\\
nan	nan\\
9.81495457622364	14\\
9.23760430703401	14\\
nan	nan\\
9.23760430703401	15\\
8.9489291724392	15.5\\
nan	nan\\
8.9489291724392	15.5\\
9.23760430703401	16\\
nan	nan\\
9.81495457622364	15\\
9.23760430703401	15\\
nan	nan\\
9.23760430703401	16\\
8.9489291724392	16.5\\
nan	nan\\
8.9489291724392	16.5\\
9.23760430703401	17\\
nan	nan\\
9.81495457622364	16\\
9.23760430703401	16\\
nan	nan\\
9.23760430703401	17\\
8.9489291724392	17.5\\
nan	nan\\
8.9489291724392	17.5\\
9.23760430703401	18\\
nan	nan\\
9.81495457622364	17\\
9.23760430703401	17\\
nan	nan\\
9.23760430703401	18\\
8.9489291724392	18.5\\
nan	nan\\
8.9489291724392	18.5\\
9.23760430703401	19\\
nan	nan\\
9.81495457622364	18\\
9.23760430703401	18\\
nan	nan\\
9.23760430703401	19\\
8.9489291724392	19.5\\
nan	nan\\
8.9489291724392	19.5\\
9.23760430703401	20\\
nan	nan\\
9.81495457622364	19\\
9.23760430703401	19\\
nan	nan\\
9.23760430703401	20\\
8.9489291724392	20.5\\
nan	nan\\
8.9489291724392	20.5\\
9.23760430703401	21\\
nan	nan\\
9.81495457622364	20\\
9.23760430703401	20\\
nan	nan\\
9.23760430703401	21\\
8.9489291724392	21.5\\
nan	nan\\
8.9489291724392	21.5\\
9.23760430703401	22\\
nan	nan\\
9.81495457622364	21\\
9.23760430703401	21\\
nan	nan\\
9.23760430703401	22\\
8.9489291724392	22.5\\
nan	nan\\
8.9489291724392	22.5\\
9.23760430703401	23\\
nan	nan\\
9.81495457622364	22\\
9.23760430703401	22\\
nan	nan\\
9.23760430703401	23\\
8.9489291724392	23.5\\
nan	nan\\
8.9489291724392	23.5\\
9.23760430703401	24\\
nan	nan\\
9.81495457622364	23\\
9.23760430703401	23\\
nan	nan\\
9.23760430703401	24\\
8.9489291724392	24.5\\
nan	nan\\
8.9489291724392	24.5\\
9.23760430703401	25\\
nan	nan\\
9.81495457622364	24\\
9.23760430703401	24\\
nan	nan\\
9.23760430703401	25\\
8.9489291724392	25.5\\
nan	nan\\
8.9489291724392	25.5\\
9.23760430703401	26\\
nan	nan\\
9.81495457622364	25\\
9.23760430703401	25\\
nan	nan\\
9.23760430703401	26\\
8.9489291724392	26.5\\
nan	nan\\
8.9489291724392	26.5\\
9.23760430703401	27\\
nan	nan\\
9.81495457622364	26\\
9.23760430703401	26\\
nan	nan\\
9.23760430703401	27\\
8.9489291724392	27.5\\
nan	nan\\
8.9489291724392	27.5\\
9.23760430703401	28\\
nan	nan\\
9.81495457622364	27\\
9.23760430703401	27\\
nan	nan\\
9.23760430703401	28\\
8.9489291724392	28.5\\
nan	nan\\
8.9489291724392	28.5\\
9.23760430703401	29\\
nan	nan\\
9.81495457622364	28\\
9.23760430703401	28\\
nan	nan\\
9.23760430703401	29\\
8.9489291724392	29.5\\
nan	nan\\
8.9489291724392	29.5\\
9.23760430703401	30\\
nan	nan\\
9.81495457622364	29\\
9.23760430703401	29\\
nan	nan\\
9.23760430703401	30\\
8.9489291724392	30.5\\
nan	nan\\
8.9489291724392	30.5\\
9.23760430703401	31\\
nan	nan\\
9.81495457622364	30\\
9.23760430703401	30\\
nan	nan\\
9.23760430703401	31\\
8.9489291724392	31.5\\
nan	nan\\
8.9489291724392	31.5\\
9.23760430703401	32\\
nan	nan\\
9.81495457622364	31\\
9.23760430703401	31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.23760430703401	31\\
nan	nan\\
9.23760430703401	32\\
8.9489291724392	32.5\\
nan	nan\\
8.9489291724392	32.5\\
9.23760430703401	33\\
nan	nan\\
9.81495457622364	32\\
9.23760430703401	32\\
nan	nan\\
9.23760430703401	33\\
8.9489291724392	33.5\\
nan	nan\\
8.9489291724392	33.5\\
9.23760430703401	34\\
nan	nan\\
9.81495457622364	33\\
9.23760430703401	33\\
nan	nan\\
9.23760430703401	34\\
8.9489291724392	34.5\\
nan	nan\\
8.9489291724392	34.5\\
9.23760430703401	35\\
nan	nan\\
9.81495457622364	34\\
9.23760430703401	34\\
nan	nan\\
9.23760430703401	35\\
8.9489291724392	35.5\\
nan	nan\\
8.9489291724392	35.5\\
9.23760430703401	36\\
nan	nan\\
9.81495457622364	35\\
9.23760430703401	35\\
nan	nan\\
9.23760430703401	36\\
8.9489291724392	36.5\\
nan	nan\\
8.9489291724392	36.5\\
9.23760430703401	37\\
nan	nan\\
9.81495457622364	36\\
9.23760430703401	36\\
nan	nan\\
9.23760430703401	37\\
8.9489291724392	37.5\\
nan	nan\\
8.9489291724392	37.5\\
9.23760430703401	38\\
nan	nan\\
9.81495457622364	37\\
9.23760430703401	37\\
nan	nan\\
9.23760430703401	38\\
8.9489291724392	38.5\\
nan	nan\\
8.9489291724392	38.5\\
9.23760430703401	39\\
nan	nan\\
9.81495457622364	38\\
9.23760430703401	38\\
nan	nan\\
9.23760430703401	39\\
8.9489291724392	39.5\\
nan	nan\\
8.9489291724392	39.5\\
9.23760430703401	40\\
nan	nan\\
9.81495457622364	39\\
9.23760430703401	39\\
nan	nan\\
9.23760430703401	40\\
8.9489291724392	40.5\\
nan	nan\\
8.9489291724392	40.5\\
9.23760430703401	41\\
nan	nan\\
9.81495457622364	40\\
9.23760430703401	40\\
nan	nan\\
9.23760430703401	41\\
8.66025403784439	42\\
nan	nan\\
9.81495457622364	41\\
9.23760430703401	41\\
nan	nan\\
9.52627944162882	-0.500000000000001\\
10.1036297108185	0.5\\
nan	nan\\
10.1036297108185	0.5\\
9.81495457622364	1\\
nan	nan\\
9.81495457622364	1\\
10.1036297108185	1.5\\
nan	nan\\
10.6809799800081	0.5\\
10.1036297108185	0.5\\
nan	nan\\
10.1036297108185	1.5\\
9.81495457622364	2\\
nan	nan\\
9.81495457622364	2\\
10.1036297108185	2.5\\
nan	nan\\
10.6809799800081	1.5\\
10.1036297108185	1.5\\
nan	nan\\
10.1036297108185	2.5\\
9.81495457622364	3\\
nan	nan\\
9.81495457622364	3\\
10.1036297108185	3.5\\
nan	nan\\
10.6809799800081	2.5\\
10.1036297108185	2.5\\
nan	nan\\
10.1036297108185	3.5\\
9.81495457622364	4\\
nan	nan\\
9.81495457622364	4\\
10.1036297108185	4.5\\
nan	nan\\
10.6809799800081	3.5\\
10.1036297108185	3.5\\
nan	nan\\
10.1036297108185	4.5\\
9.81495457622364	5\\
nan	nan\\
9.81495457622364	5\\
10.1036297108185	5.5\\
nan	nan\\
10.6809799800081	4.5\\
10.1036297108185	4.5\\
nan	nan\\
10.1036297108185	5.5\\
9.81495457622364	6\\
nan	nan\\
9.81495457622364	6\\
10.1036297108185	6.5\\
nan	nan\\
10.6809799800081	5.5\\
10.1036297108185	5.5\\
nan	nan\\
10.1036297108185	6.5\\
9.81495457622364	7\\
nan	nan\\
9.81495457622364	7\\
10.1036297108185	7.5\\
nan	nan\\
10.6809799800081	6.5\\
10.1036297108185	6.5\\
nan	nan\\
10.1036297108185	7.5\\
9.81495457622364	8\\
nan	nan\\
9.81495457622364	8\\
10.1036297108185	8.5\\
nan	nan\\
10.6809799800081	7.5\\
10.1036297108185	7.5\\
nan	nan\\
10.1036297108185	8.5\\
9.81495457622364	9\\
nan	nan\\
9.81495457622364	9\\
10.1036297108185	9.5\\
nan	nan\\
10.6809799800081	8.5\\
10.1036297108185	8.5\\
nan	nan\\
10.1036297108185	9.5\\
9.81495457622364	10\\
nan	nan\\
9.81495457622364	10\\
10.1036297108185	10.5\\
nan	nan\\
10.6809799800081	9.5\\
10.1036297108185	9.5\\
nan	nan\\
10.1036297108185	10.5\\
9.81495457622364	11\\
nan	nan\\
9.81495457622364	11\\
10.1036297108185	11.5\\
nan	nan\\
10.6809799800081	10.5\\
10.1036297108185	10.5\\
nan	nan\\
10.1036297108185	11.5\\
9.81495457622364	12\\
nan	nan\\
9.81495457622364	12\\
10.1036297108185	12.5\\
nan	nan\\
10.6809799800081	11.5\\
10.1036297108185	11.5\\
nan	nan\\
10.1036297108185	12.5\\
9.81495457622364	13\\
nan	nan\\
9.81495457622364	13\\
10.1036297108185	13.5\\
nan	nan\\
10.6809799800081	12.5\\
10.1036297108185	12.5\\
nan	nan\\
10.1036297108185	13.5\\
9.81495457622364	14\\
nan	nan\\
9.81495457622364	14\\
10.1036297108185	14.5\\
nan	nan\\
10.6809799800081	13.5\\
10.1036297108185	13.5\\
nan	nan\\
10.1036297108185	14.5\\
9.81495457622364	15\\
nan	nan\\
9.81495457622364	15\\
10.1036297108185	15.5\\
nan	nan\\
10.6809799800081	14.5\\
10.1036297108185	14.5\\
nan	nan\\
10.1036297108185	15.5\\
9.81495457622364	16\\
nan	nan\\
9.81495457622364	16\\
10.1036297108185	16.5\\
nan	nan\\
10.6809799800081	15.5\\
10.1036297108185	15.5\\
nan	nan\\
10.1036297108185	16.5\\
9.81495457622364	17\\
nan	nan\\
9.81495457622364	17\\
10.1036297108185	17.5\\
nan	nan\\
10.6809799800081	16.5\\
10.1036297108185	16.5\\
nan	nan\\
10.1036297108185	17.5\\
9.81495457622364	18\\
nan	nan\\
9.81495457622364	18\\
10.1036297108185	18.5\\
nan	nan\\
10.6809799800081	17.5\\
10.1036297108185	17.5\\
nan	nan\\
10.1036297108185	18.5\\
9.81495457622364	19\\
nan	nan\\
9.81495457622364	19\\
10.1036297108185	19.5\\
nan	nan\\
10.6809799800081	18.5\\
10.1036297108185	18.5\\
nan	nan\\
10.1036297108185	19.5\\
9.81495457622364	20\\
nan	nan\\
9.81495457622364	20\\
10.1036297108185	20.5\\
nan	nan\\
10.6809799800081	19.5\\
10.1036297108185	19.5\\
nan	nan\\
10.1036297108185	20.5\\
9.81495457622364	21\\
nan	nan\\
9.81495457622364	21\\
10.1036297108185	21.5\\
nan	nan\\
10.6809799800081	20.5\\
10.1036297108185	20.5\\
nan	nan\\
10.1036297108185	21.5\\
9.81495457622364	22\\
nan	nan\\
9.81495457622364	22\\
10.1036297108185	22.5\\
nan	nan\\
10.6809799800081	21.5\\
10.1036297108185	21.5\\
nan	nan\\
10.1036297108185	22.5\\
9.81495457622364	23\\
nan	nan\\
9.81495457622364	23\\
10.1036297108185	23.5\\
nan	nan\\
10.6809799800081	22.5\\
10.1036297108185	22.5\\
nan	nan\\
10.1036297108185	23.5\\
9.81495457622364	24\\
nan	nan\\
9.81495457622364	24\\
10.1036297108185	24.5\\
nan	nan\\
10.6809799800081	23.5\\
10.1036297108185	23.5\\
nan	nan\\
10.1036297108185	24.5\\
9.81495457622364	25\\
nan	nan\\
9.81495457622364	25\\
10.1036297108185	25.5\\
nan	nan\\
10.6809799800081	24.5\\
10.1036297108185	24.5\\
nan	nan\\
10.1036297108185	25.5\\
9.81495457622364	26\\
nan	nan\\
9.81495457622364	26\\
10.1036297108185	26.5\\
nan	nan\\
10.6809799800081	25.5\\
10.1036297108185	25.5\\
nan	nan\\
10.1036297108185	26.5\\
9.81495457622364	27\\
nan	nan\\
9.81495457622364	27\\
10.1036297108185	27.5\\
nan	nan\\
10.6809799800081	26.5\\
10.1036297108185	26.5\\
nan	nan\\
10.1036297108185	27.5\\
9.81495457622364	28\\
nan	nan\\
9.81495457622364	28\\
10.1036297108185	28.5\\
nan	nan\\
10.6809799800081	27.5\\
10.1036297108185	27.5\\
nan	nan\\
10.1036297108185	28.5\\
9.81495457622364	29\\
nan	nan\\
9.81495457622364	29\\
10.1036297108185	29.5\\
nan	nan\\
10.6809799800081	28.5\\
10.1036297108185	28.5\\
nan	nan\\
10.1036297108185	29.5\\
9.81495457622364	30\\
nan	nan\\
9.81495457622364	30\\
10.1036297108185	30.5\\
nan	nan\\
10.6809799800081	29.5\\
10.1036297108185	29.5\\
nan	nan\\
10.1036297108185	30.5\\
9.81495457622364	31\\
nan	nan\\
9.81495457622364	31\\
10.1036297108185	31.5\\
nan	nan\\
10.6809799800081	30.5\\
10.1036297108185	30.5\\
nan	nan\\
10.1036297108185	31.5\\
9.81495457622364	32\\
nan	nan\\
9.81495457622364	32\\
10.1036297108185	32.5\\
nan	nan\\
10.6809799800081	31.5\\
10.1036297108185	31.5\\
nan	nan\\
10.1036297108185	32.5\\
9.81495457622364	33\\
nan	nan\\
9.81495457622364	33\\
10.1036297108185	33.5\\
nan	nan\\
10.6809799800081	32.5\\
10.1036297108185	32.5\\
nan	nan\\
10.1036297108185	33.5\\
9.81495457622364	34\\
nan	nan\\
9.81495457622364	34\\
10.1036297108185	34.5\\
nan	nan\\
10.6809799800081	33.5\\
10.1036297108185	33.5\\
nan	nan\\
10.1036297108185	34.5\\
9.81495457622364	35\\
nan	nan\\
9.81495457622364	35\\
10.1036297108185	35.5\\
nan	nan\\
10.6809799800081	34.5\\
10.1036297108185	34.5\\
nan	nan\\
10.1036297108185	35.5\\
9.81495457622364	36\\
nan	nan\\
9.81495457622364	36\\
10.1036297108185	36.5\\
nan	nan\\
10.6809799800081	35.5\\
10.1036297108185	35.5\\
nan	nan\\
10.1036297108185	36.5\\
9.81495457622364	37\\
nan	nan\\
9.81495457622364	37\\
10.1036297108185	37.5\\
nan	nan\\
10.6809799800081	36.5\\
10.1036297108185	36.5\\
nan	nan\\
10.1036297108185	37.5\\
9.81495457622364	38\\
nan	nan\\
9.81495457622364	38\\
10.1036297108185	38.5\\
nan	nan\\
10.6809799800081	37.5\\
10.1036297108185	37.5\\
nan	nan\\
10.1036297108185	38.5\\
9.81495457622364	39\\
nan	nan\\
9.81495457622364	39\\
10.1036297108185	39.5\\
nan	nan\\
10.6809799800081	38.5\\
10.1036297108185	38.5\\
nan	nan\\
10.1036297108185	39.5\\
9.81495457622364	40\\
nan	nan\\
9.81495457622364	40\\
10.1036297108185	40.5\\
nan	nan\\
10.6809799800081	39.5\\
10.1036297108185	39.5\\
nan	nan\\
10.1036297108185	40.5\\
9.81495457622364	41\\
nan	nan\\
9.81495457622364	41\\
10.3923048454133	42\\
nan	nan\\
10.6809799800081	40.5\\
10.1036297108185	40.5\\
nan	nan\\
11.2583302491977	-0.499999999999999\\
10.6809799800081	0.5\\
nan	nan\\
10.6809799800081	0.5\\
10.9696551146029	1\\
nan	nan\\
10.9696551146029	1\\
10.6809799800081	1.5\\
nan	nan\\
10.6809799800081	1.5\\
10.9696551146029	2\\
nan	nan\\
11.5470053837925	1\\
10.9696551146029	1\\
nan	nan\\
10.9696551146029	2\\
10.6809799800081	2.5\\
nan	nan\\
10.6809799800081	2.5\\
10.9696551146029	3\\
nan	nan\\
11.5470053837925	2\\
10.9696551146029	2\\
nan	nan\\
10.9696551146029	3\\
10.6809799800081	3.5\\
nan	nan\\
10.6809799800081	3.5\\
10.9696551146029	4\\
nan	nan\\
11.5470053837925	3\\
10.9696551146029	3\\
nan	nan\\
10.9696551146029	4\\
10.6809799800081	4.5\\
nan	nan\\
10.6809799800081	4.5\\
10.9696551146029	5\\
nan	nan\\
11.5470053837925	4\\
10.9696551146029	4\\
nan	nan\\
10.9696551146029	5\\
10.6809799800081	5.5\\
nan	nan\\
10.6809799800081	5.5\\
10.9696551146029	6\\
nan	nan\\
11.5470053837925	5\\
10.9696551146029	5\\
nan	nan\\
10.9696551146029	6\\
10.6809799800081	6.5\\
nan	nan\\
10.6809799800081	6.5\\
10.9696551146029	7\\
nan	nan\\
11.5470053837925	6\\
10.9696551146029	6\\
nan	nan\\
10.9696551146029	7\\
10.6809799800081	7.5\\
nan	nan\\
10.6809799800081	7.5\\
10.9696551146029	8\\
nan	nan\\
11.5470053837925	7\\
10.9696551146029	7\\
nan	nan\\
10.9696551146029	8\\
10.6809799800081	8.5\\
nan	nan\\
10.6809799800081	8.5\\
10.9696551146029	9\\
nan	nan\\
11.5470053837925	8\\
10.9696551146029	8\\
nan	nan\\
10.9696551146029	9\\
10.6809799800081	9.5\\
nan	nan\\
10.6809799800081	9.5\\
10.9696551146029	10\\
nan	nan\\
11.5470053837925	9\\
10.9696551146029	9\\
nan	nan\\
10.9696551146029	10\\
10.6809799800081	10.5\\
nan	nan\\
10.6809799800081	10.5\\
10.9696551146029	11\\
nan	nan\\
11.5470053837925	10\\
10.9696551146029	10\\
nan	nan\\
10.9696551146029	11\\
10.6809799800081	11.5\\
nan	nan\\
10.6809799800081	11.5\\
10.9696551146029	12\\
nan	nan\\
11.5470053837925	11\\
10.9696551146029	11\\
nan	nan\\
10.9696551146029	12\\
10.6809799800081	12.5\\
nan	nan\\
10.6809799800081	12.5\\
10.9696551146029	13\\
nan	nan\\
11.5470053837925	12\\
10.9696551146029	12\\
nan	nan\\
10.9696551146029	13\\
10.6809799800081	13.5\\
nan	nan\\
10.6809799800081	13.5\\
10.9696551146029	14\\
nan	nan\\
11.5470053837925	13\\
10.9696551146029	13\\
nan	nan\\
10.9696551146029	14\\
10.6809799800081	14.5\\
nan	nan\\
10.6809799800081	14.5\\
10.9696551146029	15\\
nan	nan\\
11.5470053837925	14\\
10.9696551146029	14\\
nan	nan\\
10.9696551146029	15\\
10.6809799800081	15.5\\
nan	nan\\
10.6809799800081	15.5\\
10.9696551146029	16\\
nan	nan\\
11.5470053837925	15\\
10.9696551146029	15\\
nan	nan\\
10.9696551146029	16\\
10.6809799800081	16.5\\
nan	nan\\
10.6809799800081	16.5\\
10.9696551146029	17\\
nan	nan\\
11.5470053837925	16\\
10.9696551146029	16\\
nan	nan\\
10.9696551146029	17\\
10.6809799800081	17.5\\
nan	nan\\
10.6809799800081	17.5\\
10.9696551146029	18\\
nan	nan\\
11.5470053837925	17\\
10.9696551146029	17\\
nan	nan\\
10.9696551146029	18\\
10.6809799800081	18.5\\
nan	nan\\
10.6809799800081	18.5\\
10.9696551146029	19\\
nan	nan\\
11.5470053837925	18\\
10.9696551146029	18\\
nan	nan\\
10.9696551146029	19\\
10.6809799800081	19.5\\
nan	nan\\
10.6809799800081	19.5\\
10.9696551146029	20\\
nan	nan\\
11.5470053837925	19\\
10.9696551146029	19\\
nan	nan\\
10.9696551146029	20\\
10.6809799800081	20.5\\
nan	nan\\
10.6809799800081	20.5\\
10.9696551146029	21\\
nan	nan\\
11.5470053837925	20\\
10.9696551146029	20\\
nan	nan\\
10.9696551146029	21\\
10.6809799800081	21.5\\
nan	nan\\
10.6809799800081	21.5\\
10.9696551146029	22\\
nan	nan\\
11.5470053837925	21\\
10.9696551146029	21\\
nan	nan\\
10.9696551146029	22\\
10.6809799800081	22.5\\
nan	nan\\
10.6809799800081	22.5\\
10.9696551146029	23\\
nan	nan\\
11.5470053837925	22\\
10.9696551146029	22\\
nan	nan\\
10.9696551146029	23\\
10.6809799800081	23.5\\
nan	nan\\
10.6809799800081	23.5\\
10.9696551146029	24\\
nan	nan\\
11.5470053837925	23\\
10.9696551146029	23\\
nan	nan\\
10.9696551146029	24\\
10.6809799800081	24.5\\
nan	nan\\
10.6809799800081	24.5\\
10.9696551146029	25\\
nan	nan\\
11.5470053837925	24\\
10.9696551146029	24\\
nan	nan\\
10.9696551146029	25\\
10.6809799800081	25.5\\
nan	nan\\
10.6809799800081	25.5\\
10.9696551146029	26\\
nan	nan\\
11.5470053837925	25\\
10.9696551146029	25\\
nan	nan\\
10.9696551146029	26\\
10.6809799800081	26.5\\
nan	nan\\
10.6809799800081	26.5\\
10.9696551146029	27\\
nan	nan\\
11.5470053837925	26\\
10.9696551146029	26\\
nan	nan\\
10.9696551146029	27\\
10.6809799800081	27.5\\
nan	nan\\
10.6809799800081	27.5\\
10.9696551146029	28\\
nan	nan\\
11.5470053837925	27\\
10.9696551146029	27\\
nan	nan\\
10.9696551146029	28\\
10.6809799800081	28.5\\
nan	nan\\
10.6809799800081	28.5\\
10.9696551146029	29\\
nan	nan\\
11.5470053837925	28\\
10.9696551146029	28\\
nan	nan\\
10.9696551146029	29\\
10.6809799800081	29.5\\
nan	nan\\
10.6809799800081	29.5\\
10.9696551146029	30\\
nan	nan\\
11.5470053837925	29\\
10.9696551146029	29\\
nan	nan\\
10.9696551146029	30\\
10.6809799800081	30.5\\
nan	nan\\
10.6809799800081	30.5\\
10.9696551146029	31\\
nan	nan\\
11.5470053837925	30\\
10.9696551146029	30\\
nan	nan\\
10.9696551146029	31\\
10.6809799800081	31.5\\
nan	nan\\
10.6809799800081	31.5\\
10.9696551146029	32\\
nan	nan\\
11.5470053837925	31\\
10.9696551146029	31\\
nan	nan\\
10.9696551146029	32\\
10.6809799800081	32.5\\
nan	nan\\
10.6809799800081	32.5\\
10.9696551146029	33\\
nan	nan\\
11.5470053837925	32\\
10.9696551146029	32\\
nan	nan\\
10.9696551146029	33\\
10.6809799800081	33.5\\
nan	nan\\
10.6809799800081	33.5\\
10.9696551146029	34\\
nan	nan\\
11.5470053837925	33\\
10.9696551146029	33\\
nan	nan\\
10.9696551146029	34\\
10.6809799800081	34.5\\
nan	nan\\
10.6809799800081	34.5\\
10.9696551146029	35\\
nan	nan\\
11.5470053837925	34\\
10.9696551146029	34\\
nan	nan\\
10.9696551146029	35\\
10.6809799800081	35.5\\
nan	nan\\
10.6809799800081	35.5\\
10.9696551146029	36\\
nan	nan\\
11.5470053837925	35\\
10.9696551146029	35\\
nan	nan\\
10.9696551146029	36\\
10.6809799800081	36.5\\
nan	nan\\
10.6809799800081	36.5\\
10.9696551146029	37\\
nan	nan\\
11.5470053837925	36\\
10.9696551146029	36\\
nan	nan\\
10.9696551146029	37\\
10.6809799800081	37.5\\
nan	nan\\
10.6809799800081	37.5\\
10.9696551146029	38\\
nan	nan\\
11.5470053837925	37\\
10.9696551146029	37\\
nan	nan\\
10.9696551146029	38\\
10.6809799800081	38.5\\
nan	nan\\
10.6809799800081	38.5\\
10.9696551146029	39\\
nan	nan\\
11.5470053837925	38\\
10.9696551146029	38\\
nan	nan\\
10.9696551146029	39\\
10.6809799800081	39.5\\
nan	nan\\
10.6809799800081	39.5\\
10.9696551146029	40\\
nan	nan\\
11.5470053837925	39\\
10.9696551146029	39\\
nan	nan\\
10.9696551146029	40\\
10.6809799800081	40.5\\
nan	nan\\
10.6809799800081	40.5\\
10.9696551146029	41\\
nan	nan\\
11.5470053837925	40\\
10.9696551146029	40\\
nan	nan\\
10.9696551146029	41\\
10.3923048454133	42\\
nan	nan\\
11.5470053837925	41\\
10.9696551146029	41\\
nan	nan\\
11.2583302491977	-0.499999999999999\\
11.8356805183873	0.5\\
nan	nan\\
11.8356805183873	0.5\\
11.5470053837925	1\\
nan	nan\\
11.5470053837925	1\\
11.8356805183873	1.5\\
nan	nan\\
12.413030787577	0.5\\
11.8356805183873	0.5\\
nan	nan\\
11.8356805183873	1.5\\
11.5470053837925	2\\
nan	nan\\
11.5470053837925	2\\
11.8356805183873	2.5\\
nan	nan\\
12.413030787577	1.5\\
11.8356805183873	1.5\\
nan	nan\\
11.8356805183873	2.5\\
11.5470053837925	3\\
nan	nan\\
11.5470053837925	3\\
11.8356805183873	3.5\\
nan	nan\\
12.413030787577	2.5\\
11.8356805183873	2.5\\
nan	nan\\
11.8356805183873	3.5\\
11.5470053837925	4\\
nan	nan\\
11.5470053837925	4\\
11.8356805183873	4.5\\
nan	nan\\
12.413030787577	3.5\\
11.8356805183873	3.5\\
nan	nan\\
11.8356805183873	4.5\\
11.5470053837925	5\\
nan	nan\\
11.5470053837925	5\\
11.8356805183873	5.5\\
nan	nan\\
12.413030787577	4.5\\
11.8356805183873	4.5\\
nan	nan\\
11.8356805183873	5.5\\
11.5470053837925	6\\
nan	nan\\
11.5470053837925	6\\
11.8356805183873	6.5\\
nan	nan\\
12.413030787577	5.5\\
11.8356805183873	5.5\\
nan	nan\\
11.8356805183873	6.5\\
11.5470053837925	7\\
nan	nan\\
11.5470053837925	7\\
11.8356805183873	7.5\\
nan	nan\\
12.413030787577	6.5\\
11.8356805183873	6.5\\
nan	nan\\
11.8356805183873	7.5\\
11.5470053837925	8\\
nan	nan\\
11.5470053837925	8\\
11.8356805183873	8.5\\
nan	nan\\
12.413030787577	7.5\\
11.8356805183873	7.5\\
nan	nan\\
11.8356805183873	8.5\\
11.5470053837925	9\\
nan	nan\\
11.5470053837925	9\\
11.8356805183873	9.5\\
nan	nan\\
12.413030787577	8.5\\
11.8356805183873	8.5\\
nan	nan\\
11.8356805183873	9.5\\
11.5470053837925	10\\
nan	nan\\
11.5470053837925	10\\
11.8356805183873	10.5\\
nan	nan\\
12.413030787577	9.5\\
11.8356805183873	9.5\\
nan	nan\\
11.8356805183873	10.5\\
11.5470053837925	11\\
nan	nan\\
11.5470053837925	11\\
11.8356805183873	11.5\\
nan	nan\\
12.413030787577	10.5\\
11.8356805183873	10.5\\
nan	nan\\
11.8356805183873	11.5\\
11.5470053837925	12\\
nan	nan\\
11.5470053837925	12\\
11.8356805183873	12.5\\
nan	nan\\
12.413030787577	11.5\\
11.8356805183873	11.5\\
nan	nan\\
11.8356805183873	12.5\\
11.5470053837925	13\\
nan	nan\\
11.5470053837925	13\\
11.8356805183873	13.5\\
nan	nan\\
12.413030787577	12.5\\
11.8356805183873	12.5\\
nan	nan\\
11.8356805183873	13.5\\
11.5470053837925	14\\
nan	nan\\
11.5470053837925	14\\
11.8356805183873	14.5\\
nan	nan\\
12.413030787577	13.5\\
11.8356805183873	13.5\\
nan	nan\\
11.8356805183873	14.5\\
11.5470053837925	15\\
nan	nan\\
11.5470053837925	15\\
11.8356805183873	15.5\\
nan	nan\\
12.413030787577	14.5\\
11.8356805183873	14.5\\
nan	nan\\
11.8356805183873	15.5\\
11.5470053837925	16\\
nan	nan\\
11.5470053837925	16\\
11.8356805183873	16.5\\
nan	nan\\
12.413030787577	15.5\\
11.8356805183873	15.5\\
nan	nan\\
11.8356805183873	16.5\\
11.5470053837925	17\\
nan	nan\\
11.5470053837925	17\\
11.8356805183873	17.5\\
nan	nan\\
12.413030787577	16.5\\
11.8356805183873	16.5\\
nan	nan\\
11.8356805183873	17.5\\
11.5470053837925	18\\
nan	nan\\
11.5470053837925	18\\
11.8356805183873	18.5\\
nan	nan\\
12.413030787577	17.5\\
11.8356805183873	17.5\\
nan	nan\\
11.8356805183873	18.5\\
11.5470053837925	19\\
nan	nan\\
11.5470053837925	19\\
11.8356805183873	19.5\\
nan	nan\\
12.413030787577	18.5\\
11.8356805183873	18.5\\
nan	nan\\
11.8356805183873	19.5\\
11.5470053837925	20\\
nan	nan\\
11.5470053837925	20\\
11.8356805183873	20.5\\
nan	nan\\
12.413030787577	19.5\\
11.8356805183873	19.5\\
nan	nan\\
11.8356805183873	20.5\\
11.5470053837925	21\\
nan	nan\\
11.5470053837925	21\\
11.8356805183873	21.5\\
nan	nan\\
12.413030787577	20.5\\
11.8356805183873	20.5\\
nan	nan\\
11.8356805183873	21.5\\
11.5470053837925	22\\
nan	nan\\
11.5470053837925	22\\
11.8356805183873	22.5\\
nan	nan\\
12.413030787577	21.5\\
11.8356805183873	21.5\\
nan	nan\\
11.8356805183873	22.5\\
11.5470053837925	23\\
nan	nan\\
11.5470053837925	23\\
11.8356805183873	23.5\\
nan	nan\\
12.413030787577	22.5\\
11.8356805183873	22.5\\
nan	nan\\
11.8356805183873	23.5\\
11.5470053837925	24\\
nan	nan\\
11.5470053837925	24\\
11.8356805183873	24.5\\
nan	nan\\
12.413030787577	23.5\\
11.8356805183873	23.5\\
nan	nan\\
11.8356805183873	24.5\\
11.5470053837925	25\\
nan	nan\\
11.5470053837925	25\\
11.8356805183873	25.5\\
nan	nan\\
12.413030787577	24.5\\
11.8356805183873	24.5\\
nan	nan\\
11.8356805183873	25.5\\
11.5470053837925	26\\
nan	nan\\
11.5470053837925	26\\
11.8356805183873	26.5\\
nan	nan\\
12.413030787577	25.5\\
11.8356805183873	25.5\\
nan	nan\\
11.8356805183873	26.5\\
11.5470053837925	27\\
nan	nan\\
11.5470053837925	27\\
11.8356805183873	27.5\\
nan	nan\\
12.413030787577	26.5\\
11.8356805183873	26.5\\
nan	nan\\
11.8356805183873	27.5\\
11.5470053837925	28\\
nan	nan\\
11.5470053837925	28\\
11.8356805183873	28.5\\
nan	nan\\
12.413030787577	27.5\\
11.8356805183873	27.5\\
nan	nan\\
11.8356805183873	28.5\\
11.5470053837925	29\\
nan	nan\\
11.5470053837925	29\\
11.8356805183873	29.5\\
nan	nan\\
12.413030787577	28.5\\
11.8356805183873	28.5\\
nan	nan\\
11.8356805183873	29.5\\
11.5470053837925	30\\
nan	nan\\
11.5470053837925	30\\
11.8356805183873	30.5\\
nan	nan\\
12.413030787577	29.5\\
11.8356805183873	29.5\\
nan	nan\\
11.8356805183873	30.5\\
11.5470053837925	31\\
nan	nan\\
11.5470053837925	31\\
11.8356805183873	31.5\\
nan	nan\\
12.413030787577	30.5\\
11.8356805183873	30.5\\
nan	nan\\
11.8356805183873	31.5\\
11.5470053837925	32\\
nan	nan\\
11.5470053837925	32\\
11.8356805183873	32.5\\
nan	nan\\
12.413030787577	31.5\\
11.8356805183873	31.5\\
nan	nan\\
11.8356805183873	32.5\\
11.5470053837925	33\\
nan	nan\\
11.5470053837925	33\\
11.8356805183873	33.5\\
nan	nan\\
12.413030787577	32.5\\
11.8356805183873	32.5\\
nan	nan\\
11.8356805183873	33.5\\
11.5470053837925	34\\
nan	nan\\
11.5470053837925	34\\
11.8356805183873	34.5\\
nan	nan\\
12.413030787577	33.5\\
11.8356805183873	33.5\\
nan	nan\\
11.8356805183873	34.5\\
11.5470053837925	35\\
nan	nan\\
11.5470053837925	35\\
11.8356805183873	35.5\\
nan	nan\\
12.413030787577	34.5\\
11.8356805183873	34.5\\
nan	nan\\
11.8356805183873	35.5\\
11.5470053837925	36\\
nan	nan\\
11.5470053837925	36\\
11.8356805183873	36.5\\
nan	nan\\
12.413030787577	35.5\\
11.8356805183873	35.5\\
nan	nan\\
11.8356805183873	36.5\\
11.5470053837925	37\\
nan	nan\\
11.5470053837925	37\\
11.8356805183873	37.5\\
nan	nan\\
12.413030787577	36.5\\
11.8356805183873	36.5\\
nan	nan\\
11.8356805183873	37.5\\
11.5470053837925	38\\
nan	nan\\
11.5470053837925	38\\
11.8356805183873	38.5\\
nan	nan\\
12.413030787577	37.5\\
11.8356805183873	37.5\\
nan	nan\\
11.8356805183873	38.5\\
11.5470053837925	39\\
nan	nan\\
11.5470053837925	39\\
11.8356805183873	39.5\\
nan	nan\\
12.413030787577	38.5\\
11.8356805183873	38.5\\
nan	nan\\
11.8356805183873	39.5\\
11.5470053837925	40\\
nan	nan\\
11.5470053837925	40\\
11.8356805183873	40.5\\
nan	nan\\
12.413030787577	39.5\\
11.8356805183873	39.5\\
nan	nan\\
11.8356805183873	40.5\\
11.5470053837925	41\\
nan	nan\\
11.5470053837925	41\\
12.1243556529821	42\\
nan	nan\\
12.413030787577	40.5\\
11.8356805183873	40.5\\
nan	nan\\
12.9903810567666	-0.5\\
12.413030787577	0.5\\
nan	nan\\
12.413030787577	0.5\\
12.7017059221718	1\\
nan	nan\\
12.7017059221718	1\\
12.413030787577	1.5\\
nan	nan\\
12.413030787577	1.5\\
12.7017059221718	2\\
nan	nan\\
13.2790561913614	1\\
12.7017059221718	1\\
nan	nan\\
12.7017059221718	2\\
12.413030787577	2.5\\
nan	nan\\
12.413030787577	2.5\\
12.7017059221718	3\\
nan	nan\\
13.2790561913614	2\\
12.7017059221718	2\\
nan	nan\\
12.7017059221718	3\\
12.413030787577	3.5\\
nan	nan\\
12.413030787577	3.5\\
12.7017059221718	4\\
nan	nan\\
13.2790561913614	3\\
12.7017059221718	3\\
nan	nan\\
12.7017059221718	4\\
12.413030787577	4.5\\
nan	nan\\
12.413030787577	4.5\\
12.7017059221718	5\\
nan	nan\\
13.2790561913614	4\\
12.7017059221718	4\\
nan	nan\\
12.7017059221718	5\\
12.413030787577	5.5\\
nan	nan\\
12.413030787577	5.5\\
12.7017059221718	6\\
nan	nan\\
13.2790561913614	5\\
12.7017059221718	5\\
nan	nan\\
12.7017059221718	6\\
12.413030787577	6.5\\
nan	nan\\
12.413030787577	6.5\\
12.7017059221718	7\\
nan	nan\\
13.2790561913614	6\\
12.7017059221718	6\\
nan	nan\\
12.7017059221718	7\\
12.413030787577	7.5\\
nan	nan\\
12.413030787577	7.5\\
12.7017059221718	8\\
nan	nan\\
13.2790561913614	7\\
12.7017059221718	7\\
nan	nan\\
12.7017059221718	8\\
12.413030787577	8.5\\
nan	nan\\
12.413030787577	8.5\\
12.7017059221718	9\\
nan	nan\\
13.2790561913614	8\\
12.7017059221718	8\\
nan	nan\\
12.7017059221718	9\\
12.413030787577	9.5\\
nan	nan\\
12.413030787577	9.5\\
12.7017059221718	10\\
nan	nan\\
13.2790561913614	9\\
12.7017059221718	9\\
nan	nan\\
12.7017059221718	10\\
12.413030787577	10.5\\
nan	nan\\
12.413030787577	10.5\\
12.7017059221718	11\\
nan	nan\\
13.2790561913614	10\\
12.7017059221718	10\\
nan	nan\\
12.7017059221718	11\\
12.413030787577	11.5\\
nan	nan\\
12.413030787577	11.5\\
12.7017059221718	12\\
nan	nan\\
13.2790561913614	11\\
12.7017059221718	11\\
nan	nan\\
12.7017059221718	12\\
12.413030787577	12.5\\
nan	nan\\
12.413030787577	12.5\\
12.7017059221718	13\\
nan	nan\\
13.2790561913614	12\\
12.7017059221718	12\\
nan	nan\\
12.7017059221718	13\\
12.413030787577	13.5\\
nan	nan\\
12.413030787577	13.5\\
12.7017059221718	14\\
nan	nan\\
13.2790561913614	13\\
12.7017059221718	13\\
nan	nan\\
12.7017059221718	14\\
12.413030787577	14.5\\
nan	nan\\
12.413030787577	14.5\\
12.7017059221718	15\\
nan	nan\\
13.2790561913614	14\\
12.7017059221718	14\\
nan	nan\\
12.7017059221718	15\\
12.413030787577	15.5\\
nan	nan\\
12.413030787577	15.5\\
12.7017059221718	16\\
nan	nan\\
13.2790561913614	15\\
12.7017059221718	15\\
nan	nan\\
12.7017059221718	16\\
12.413030787577	16.5\\
nan	nan\\
12.413030787577	16.5\\
12.7017059221718	17\\
nan	nan\\
13.2790561913614	16\\
12.7017059221718	16\\
nan	nan\\
12.7017059221718	17\\
12.413030787577	17.5\\
nan	nan\\
12.413030787577	17.5\\
12.7017059221718	18\\
nan	nan\\
13.2790561913614	17\\
12.7017059221718	17\\
nan	nan\\
12.7017059221718	18\\
12.413030787577	18.5\\
nan	nan\\
12.413030787577	18.5\\
12.7017059221718	19\\
nan	nan\\
13.2790561913614	18\\
12.7017059221718	18\\
nan	nan\\
12.7017059221718	19\\
12.413030787577	19.5\\
nan	nan\\
12.413030787577	19.5\\
12.7017059221718	20\\
nan	nan\\
13.2790561913614	19\\
12.7017059221718	19\\
nan	nan\\
12.7017059221718	20\\
12.413030787577	20.5\\
nan	nan\\
12.413030787577	20.5\\
12.7017059221718	21\\
nan	nan\\
13.2790561913614	20\\
12.7017059221718	20\\
nan	nan\\
12.7017059221718	21\\
12.413030787577	21.5\\
nan	nan\\
12.413030787577	21.5\\
12.7017059221718	22\\
nan	nan\\
13.2790561913614	21\\
12.7017059221718	21\\
nan	nan\\
12.7017059221718	22\\
12.413030787577	22.5\\
nan	nan\\
12.413030787577	22.5\\
12.7017059221718	23\\
nan	nan\\
13.2790561913614	22\\
12.7017059221718	22\\
nan	nan\\
12.7017059221718	23\\
12.413030787577	23.5\\
nan	nan\\
12.413030787577	23.5\\
12.7017059221718	24\\
nan	nan\\
13.2790561913614	23\\
12.7017059221718	23\\
nan	nan\\
12.7017059221718	24\\
12.413030787577	24.5\\
nan	nan\\
12.413030787577	24.5\\
12.7017059221718	25\\
nan	nan\\
13.2790561913614	24\\
12.7017059221718	24\\
nan	nan\\
12.7017059221718	25\\
12.413030787577	25.5\\
nan	nan\\
12.413030787577	25.5\\
12.7017059221718	26\\
nan	nan\\
13.2790561913614	25\\
12.7017059221718	25\\
nan	nan\\
12.7017059221718	26\\
12.413030787577	26.5\\
nan	nan\\
12.413030787577	26.5\\
12.7017059221718	27\\
nan	nan\\
13.2790561913614	26\\
12.7017059221718	26\\
nan	nan\\
12.7017059221718	27\\
12.413030787577	27.5\\
nan	nan\\
12.413030787577	27.5\\
12.7017059221718	28\\
nan	nan\\
13.2790561913614	27\\
12.7017059221718	27\\
nan	nan\\
12.7017059221718	28\\
12.413030787577	28.5\\
nan	nan\\
12.413030787577	28.5\\
12.7017059221718	29\\
nan	nan\\
13.2790561913614	28\\
12.7017059221718	28\\
nan	nan\\
12.7017059221718	29\\
12.413030787577	29.5\\
nan	nan\\
12.413030787577	29.5\\
12.7017059221718	30\\
nan	nan\\
13.2790561913614	29\\
12.7017059221718	29\\
nan	nan\\
12.7017059221718	30\\
12.413030787577	30.5\\
nan	nan\\
12.413030787577	30.5\\
12.7017059221718	31\\
nan	nan\\
13.2790561913614	30\\
12.7017059221718	30\\
nan	nan\\
12.7017059221718	31\\
12.413030787577	31.5\\
nan	nan\\
12.413030787577	31.5\\
12.7017059221718	32\\
nan	nan\\
13.2790561913614	31\\
12.7017059221718	31\\
nan	nan\\
12.7017059221718	32\\
12.413030787577	32.5\\
nan	nan\\
12.413030787577	32.5\\
12.7017059221718	33\\
nan	nan\\
13.2790561913614	32\\
12.7017059221718	32\\
nan	nan\\
12.7017059221718	33\\
12.413030787577	33.5\\
nan	nan\\
12.413030787577	33.5\\
12.7017059221718	34\\
nan	nan\\
13.2790561913614	33\\
12.7017059221718	33\\
nan	nan\\
12.7017059221718	34\\
12.413030787577	34.5\\
nan	nan\\
12.413030787577	34.5\\
12.7017059221718	35\\
nan	nan\\
13.2790561913614	34\\
12.7017059221718	34\\
nan	nan\\
12.7017059221718	35\\
12.413030787577	35.5\\
nan	nan\\
12.413030787577	35.5\\
12.7017059221718	36\\
nan	nan\\
13.2790561913614	35\\
12.7017059221718	35\\
nan	nan\\
12.7017059221718	36\\
12.413030787577	36.5\\
nan	nan\\
12.413030787577	36.5\\
12.7017059221718	37\\
nan	nan\\
13.2790561913614	36\\
12.7017059221718	36\\
nan	nan\\
12.7017059221718	37\\
12.413030787577	37.5\\
nan	nan\\
12.413030787577	37.5\\
12.7017059221718	38\\
nan	nan\\
13.2790561913614	37\\
12.7017059221718	37\\
nan	nan\\
12.7017059221718	38\\
12.413030787577	38.5\\
nan	nan\\
12.413030787577	38.5\\
12.7017059221718	39\\
nan	nan\\
13.2790561913614	38\\
12.7017059221718	38\\
nan	nan\\
12.7017059221718	39\\
12.413030787577	39.5\\
nan	nan\\
12.413030787577	39.5\\
12.7017059221718	40\\
nan	nan\\
13.2790561913614	39\\
12.7017059221718	39\\
nan	nan\\
12.7017059221718	40\\
12.413030787577	40.5\\
nan	nan\\
12.413030787577	40.5\\
12.7017059221718	41\\
nan	nan\\
13.2790561913614	40\\
12.7017059221718	40\\
nan	nan\\
12.7017059221718	41\\
12.1243556529821	42\\
nan	nan\\
13.2790561913614	41\\
12.7017059221718	41\\
nan	nan\\
12.9903810567666	-0.5\\
13.5677313259562	0.5\\
nan	nan\\
13.5677313259562	0.5\\
13.2790561913614	1\\
nan	nan\\
13.2790561913614	1\\
13.5677313259562	1.5\\
nan	nan\\
14.1450815951458	0.5\\
13.5677313259562	0.5\\
nan	nan\\
13.5677313259562	1.5\\
13.2790561913614	2\\
nan	nan\\
13.2790561913614	2\\
13.5677313259562	2.5\\
nan	nan\\
14.1450815951458	1.5\\
13.5677313259562	1.5\\
nan	nan\\
13.5677313259562	2.5\\
13.2790561913614	3\\
nan	nan\\
13.2790561913614	3\\
13.5677313259562	3.5\\
nan	nan\\
14.1450815951458	2.5\\
13.5677313259562	2.5\\
nan	nan\\
13.5677313259562	3.5\\
13.2790561913614	4\\
nan	nan\\
13.2790561913614	4\\
13.5677313259562	4.5\\
nan	nan\\
14.1450815951458	3.5\\
13.5677313259562	3.5\\
nan	nan\\
13.5677313259562	4.5\\
13.2790561913614	5\\
nan	nan\\
13.2790561913614	5\\
13.5677313259562	5.5\\
nan	nan\\
14.1450815951458	4.5\\
13.5677313259562	4.5\\
nan	nan\\
13.5677313259562	5.5\\
13.2790561913614	6\\
nan	nan\\
13.2790561913614	6\\
13.5677313259562	6.5\\
nan	nan\\
14.1450815951458	5.5\\
13.5677313259562	5.5\\
nan	nan\\
13.5677313259562	6.5\\
13.2790561913614	7\\
nan	nan\\
13.2790561913614	7\\
13.5677313259562	7.5\\
nan	nan\\
14.1450815951458	6.5\\
13.5677313259562	6.5\\
nan	nan\\
13.5677313259562	7.5\\
13.2790561913614	8\\
nan	nan\\
13.2790561913614	8\\
13.5677313259562	8.5\\
nan	nan\\
14.1450815951458	7.5\\
13.5677313259562	7.5\\
nan	nan\\
13.5677313259562	8.5\\
13.2790561913614	9\\
nan	nan\\
13.2790561913614	9\\
13.5677313259562	9.5\\
nan	nan\\
14.1450815951458	8.5\\
13.5677313259562	8.5\\
nan	nan\\
13.5677313259562	9.5\\
13.2790561913614	10\\
nan	nan\\
13.2790561913614	10\\
13.5677313259562	10.5\\
nan	nan\\
14.1450815951458	9.5\\
13.5677313259562	9.5\\
nan	nan\\
13.5677313259562	10.5\\
13.2790561913614	11\\
nan	nan\\
13.2790561913614	11\\
13.5677313259562	11.5\\
nan	nan\\
14.1450815951458	10.5\\
13.5677313259562	10.5\\
nan	nan\\
13.5677313259562	11.5\\
13.2790561913614	12\\
nan	nan\\
13.2790561913614	12\\
13.5677313259562	12.5\\
nan	nan\\
14.1450815951458	11.5\\
13.5677313259562	11.5\\
nan	nan\\
13.5677313259562	12.5\\
13.2790561913614	13\\
nan	nan\\
13.2790561913614	13\\
13.5677313259562	13.5\\
nan	nan\\
14.1450815951458	12.5\\
13.5677313259562	12.5\\
nan	nan\\
13.5677313259562	13.5\\
13.2790561913614	14\\
nan	nan\\
13.2790561913614	14\\
13.5677313259562	14.5\\
nan	nan\\
14.1450815951458	13.5\\
13.5677313259562	13.5\\
nan	nan\\
13.5677313259562	14.5\\
13.2790561913614	15\\
nan	nan\\
13.2790561913614	15\\
13.5677313259562	15.5\\
nan	nan\\
14.1450815951458	14.5\\
13.5677313259562	14.5\\
nan	nan\\
13.5677313259562	15.5\\
13.2790561913614	16\\
nan	nan\\
13.2790561913614	16\\
13.5677313259562	16.5\\
nan	nan\\
14.1450815951458	15.5\\
13.5677313259562	15.5\\
nan	nan\\
13.5677313259562	16.5\\
13.2790561913614	17\\
nan	nan\\
13.2790561913614	17\\
13.5677313259562	17.5\\
nan	nan\\
14.1450815951458	16.5\\
13.5677313259562	16.5\\
nan	nan\\
13.5677313259562	17.5\\
13.2790561913614	18\\
nan	nan\\
13.2790561913614	18\\
13.5677313259562	18.5\\
nan	nan\\
14.1450815951458	17.5\\
13.5677313259562	17.5\\
nan	nan\\
13.5677313259562	18.5\\
13.2790561913614	19\\
nan	nan\\
13.2790561913614	19\\
13.5677313259562	19.5\\
nan	nan\\
14.1450815951458	18.5\\
13.5677313259562	18.5\\
nan	nan\\
13.5677313259562	19.5\\
13.2790561913614	20\\
nan	nan\\
13.2790561913614	20\\
13.5677313259562	20.5\\
nan	nan\\
14.1450815951458	19.5\\
13.5677313259562	19.5\\
nan	nan\\
13.5677313259562	20.5\\
13.2790561913614	21\\
nan	nan\\
13.2790561913614	21\\
13.5677313259562	21.5\\
nan	nan\\
14.1450815951458	20.5\\
13.5677313259562	20.5\\
nan	nan\\
13.5677313259562	21.5\\
13.2790561913614	22\\
nan	nan\\
13.2790561913614	22\\
13.5677313259562	22.5\\
nan	nan\\
14.1450815951458	21.5\\
13.5677313259562	21.5\\
nan	nan\\
13.5677313259562	22.5\\
13.2790561913614	23\\
nan	nan\\
13.2790561913614	23\\
13.5677313259562	23.5\\
nan	nan\\
14.1450815951458	22.5\\
13.5677313259562	22.5\\
nan	nan\\
13.5677313259562	23.5\\
13.2790561913614	24\\
nan	nan\\
13.2790561913614	24\\
13.5677313259562	24.5\\
nan	nan\\
14.1450815951458	23.5\\
13.5677313259562	23.5\\
nan	nan\\
13.5677313259562	24.5\\
13.2790561913614	25\\
nan	nan\\
13.2790561913614	25\\
13.5677313259562	25.5\\
nan	nan\\
14.1450815951458	24.5\\
13.5677313259562	24.5\\
nan	nan\\
13.5677313259562	25.5\\
13.2790561913614	26\\
nan	nan\\
13.2790561913614	26\\
13.5677313259562	26.5\\
nan	nan\\
14.1450815951458	25.5\\
13.5677313259562	25.5\\
nan	nan\\
13.5677313259562	26.5\\
13.2790561913614	27\\
nan	nan\\
13.2790561913614	27\\
13.5677313259562	27.5\\
nan	nan\\
14.1450815951458	26.5\\
13.5677313259562	26.5\\
nan	nan\\
13.5677313259562	27.5\\
13.2790561913614	28\\
nan	nan\\
13.2790561913614	28\\
13.5677313259562	28.5\\
nan	nan\\
14.1450815951458	27.5\\
13.5677313259562	27.5\\
nan	nan\\
13.5677313259562	28.5\\
13.2790561913614	29\\
nan	nan\\
13.2790561913614	29\\
13.5677313259562	29.5\\
nan	nan\\
14.1450815951458	28.5\\
13.5677313259562	28.5\\
nan	nan\\
13.5677313259562	29.5\\
13.2790561913614	30\\
nan	nan\\
13.2790561913614	30\\
13.5677313259562	30.5\\
nan	nan\\
14.1450815951458	29.5\\
13.5677313259562	29.5\\
nan	nan\\
13.5677313259562	30.5\\
13.2790561913614	31\\
nan	nan\\
13.2790561913614	31\\
13.5677313259562	31.5\\
nan	nan\\
14.1450815951458	30.5\\
13.5677313259562	30.5\\
nan	nan\\
13.5677313259562	31.5\\
13.2790561913614	32\\
nan	nan\\
13.2790561913614	32\\
13.5677313259562	32.5\\
nan	nan\\
14.1450815951458	31.5\\
13.5677313259562	31.5\\
nan	nan\\
13.5677313259562	32.5\\
13.2790561913614	33\\
nan	nan\\
13.2790561913614	33\\
13.5677313259562	33.5\\
nan	nan\\
14.1450815951458	32.5\\
13.5677313259562	32.5\\
nan	nan\\
13.5677313259562	33.5\\
13.2790561913614	34\\
nan	nan\\
13.2790561913614	34\\
13.5677313259562	34.5\\
nan	nan\\
14.1450815951458	33.5\\
13.5677313259562	33.5\\
nan	nan\\
13.5677313259562	34.5\\
13.2790561913614	35\\
nan	nan\\
13.2790561913614	35\\
13.5677313259562	35.5\\
nan	nan\\
14.1450815951458	34.5\\
13.5677313259562	34.5\\
nan	nan\\
13.5677313259562	35.5\\
13.2790561913614	36\\
nan	nan\\
13.2790561913614	36\\
13.5677313259562	36.5\\
nan	nan\\
14.1450815951458	35.5\\
13.5677313259562	35.5\\
nan	nan\\
13.5677313259562	36.5\\
13.2790561913614	37\\
nan	nan\\
13.2790561913614	37\\
13.5677313259562	37.5\\
nan	nan\\
14.1450815951458	36.5\\
13.5677313259562	36.5\\
nan	nan\\
13.5677313259562	37.5\\
13.2790561913614	38\\
nan	nan\\
13.2790561913614	38\\
13.5677313259562	38.5\\
nan	nan\\
14.1450815951458	37.5\\
13.5677313259562	37.5\\
nan	nan\\
13.5677313259562	38.5\\
13.2790561913614	39\\
nan	nan\\
13.2790561913614	39\\
13.5677313259562	39.5\\
nan	nan\\
14.1450815951458	38.5\\
13.5677313259562	38.5\\
nan	nan\\
13.5677313259562	39.5\\
13.2790561913614	40\\
nan	nan\\
13.2790561913614	40\\
13.5677313259562	40.5\\
nan	nan\\
14.1450815951458	39.5\\
13.5677313259562	39.5\\
nan	nan\\
13.5677313259562	40.5\\
13.2790561913614	41\\
nan	nan\\
13.2790561913614	41\\
13.856406460551	42\\
nan	nan\\
14.1450815951458	40.5\\
13.5677313259562	40.5\\
nan	nan\\
14.7224318643355	-0.5\\
14.1450815951458	0.5\\
nan	nan\\
14.1450815951458	0.5\\
14.4337567297406	1\\
nan	nan\\
14.4337567297406	1\\
14.1450815951458	1.5\\
nan	nan\\
14.1450815951458	1.5\\
14.4337567297406	2\\
nan	nan\\
15.0111069989303	1\\
14.4337567297406	1\\
nan	nan\\
14.4337567297406	2\\
14.1450815951458	2.5\\
nan	nan\\
14.1450815951458	2.5\\
14.4337567297406	3\\
nan	nan\\
15.0111069989303	2\\
14.4337567297406	2\\
nan	nan\\
14.4337567297406	3\\
14.1450815951458	3.5\\
nan	nan\\
14.1450815951458	3.5\\
14.4337567297406	4\\
nan	nan\\
15.0111069989303	3\\
14.4337567297406	3\\
nan	nan\\
14.4337567297406	4\\
14.1450815951458	4.5\\
nan	nan\\
14.1450815951458	4.5\\
14.4337567297406	5\\
nan	nan\\
15.0111069989303	4\\
14.4337567297406	4\\
nan	nan\\
14.4337567297406	5\\
14.1450815951458	5.5\\
nan	nan\\
14.1450815951458	5.5\\
14.4337567297406	6\\
nan	nan\\
15.0111069989303	5\\
14.4337567297406	5\\
nan	nan\\
14.4337567297406	6\\
14.1450815951458	6.5\\
nan	nan\\
14.1450815951458	6.5\\
14.4337567297406	7\\
nan	nan\\
15.0111069989303	6\\
14.4337567297406	6\\
nan	nan\\
14.4337567297406	7\\
14.1450815951458	7.5\\
nan	nan\\
14.1450815951458	7.5\\
14.4337567297406	8\\
nan	nan\\
15.0111069989303	7\\
14.4337567297406	7\\
nan	nan\\
14.4337567297406	8\\
14.1450815951458	8.5\\
nan	nan\\
14.1450815951458	8.5\\
14.4337567297406	9\\
nan	nan\\
15.0111069989303	8\\
14.4337567297406	8\\
nan	nan\\
14.4337567297406	9\\
14.1450815951458	9.5\\
nan	nan\\
14.1450815951458	9.5\\
14.4337567297406	10\\
nan	nan\\
15.0111069989303	9\\
14.4337567297406	9\\
nan	nan\\
14.4337567297406	10\\
14.1450815951458	10.5\\
nan	nan\\
14.1450815951458	10.5\\
14.4337567297406	11\\
nan	nan\\
15.0111069989303	10\\
14.4337567297406	10\\
nan	nan\\
14.4337567297406	11\\
14.1450815951458	11.5\\
nan	nan\\
14.1450815951458	11.5\\
14.4337567297406	12\\
nan	nan\\
15.0111069989303	11\\
14.4337567297406	11\\
nan	nan\\
14.4337567297406	12\\
14.1450815951458	12.5\\
nan	nan\\
14.1450815951458	12.5\\
14.4337567297406	13\\
nan	nan\\
15.0111069989303	12\\
14.4337567297406	12\\
nan	nan\\
14.4337567297406	13\\
14.1450815951458	13.5\\
nan	nan\\
14.1450815951458	13.5\\
14.4337567297406	14\\
nan	nan\\
15.0111069989303	13\\
14.4337567297406	13\\
nan	nan\\
14.4337567297406	14\\
14.1450815951458	14.5\\
nan	nan\\
14.1450815951458	14.5\\
14.4337567297406	15\\
nan	nan\\
15.0111069989303	14\\
14.4337567297406	14\\
nan	nan\\
14.4337567297406	15\\
14.1450815951458	15.5\\
nan	nan\\
14.1450815951458	15.5\\
14.4337567297406	16\\
nan	nan\\
15.0111069989303	15\\
14.4337567297406	15\\
nan	nan\\
14.4337567297406	16\\
14.1450815951458	16.5\\
nan	nan\\
14.1450815951458	16.5\\
14.4337567297406	17\\
nan	nan\\
15.0111069989303	16\\
14.4337567297406	16\\
nan	nan\\
14.4337567297406	17\\
14.1450815951458	17.5\\
nan	nan\\
14.1450815951458	17.5\\
14.4337567297406	18\\
nan	nan\\
15.0111069989303	17\\
14.4337567297406	17\\
nan	nan\\
14.4337567297406	18\\
14.1450815951458	18.5\\
nan	nan\\
14.1450815951458	18.5\\
14.4337567297406	19\\
nan	nan\\
15.0111069989303	18\\
14.4337567297406	18\\
nan	nan\\
14.4337567297406	19\\
14.1450815951458	19.5\\
nan	nan\\
14.1450815951458	19.5\\
14.4337567297406	20\\
nan	nan\\
15.0111069989303	19\\
14.4337567297406	19\\
nan	nan\\
14.4337567297406	20\\
14.1450815951458	20.5\\
nan	nan\\
14.1450815951458	20.5\\
14.4337567297406	21\\
nan	nan\\
15.0111069989303	20\\
14.4337567297406	20\\
nan	nan\\
14.4337567297406	21\\
14.1450815951458	21.5\\
nan	nan\\
14.1450815951458	21.5\\
14.4337567297406	22\\
nan	nan\\
15.0111069989303	21\\
14.4337567297406	21\\
nan	nan\\
14.4337567297406	22\\
14.1450815951458	22.5\\
nan	nan\\
14.1450815951458	22.5\\
14.4337567297406	23\\
nan	nan\\
15.0111069989303	22\\
14.4337567297406	22\\
nan	nan\\
14.4337567297406	23\\
14.1450815951458	23.5\\
nan	nan\\
14.1450815951458	23.5\\
14.4337567297406	24\\
nan	nan\\
15.0111069989303	23\\
14.4337567297406	23\\
nan	nan\\
14.4337567297406	24\\
14.1450815951458	24.5\\
nan	nan\\
14.1450815951458	24.5\\
14.4337567297406	25\\
nan	nan\\
15.0111069989303	24\\
14.4337567297406	24\\
nan	nan\\
14.4337567297406	25\\
14.1450815951458	25.5\\
nan	nan\\
14.1450815951458	25.5\\
14.4337567297406	26\\
nan	nan\\
15.0111069989303	25\\
14.4337567297406	25\\
nan	nan\\
14.4337567297406	26\\
14.1450815951458	26.5\\
nan	nan\\
14.1450815951458	26.5\\
14.4337567297406	27\\
nan	nan\\
15.0111069989303	26\\
14.4337567297406	26\\
nan	nan\\
14.4337567297406	27\\
14.1450815951458	27.5\\
nan	nan\\
14.1450815951458	27.5\\
14.4337567297406	28\\
nan	nan\\
15.0111069989303	27\\
14.4337567297406	27\\
nan	nan\\
14.4337567297406	28\\
14.1450815951458	28.5\\
nan	nan\\
14.1450815951458	28.5\\
14.4337567297406	29\\
nan	nan\\
15.0111069989303	28\\
14.4337567297406	28\\
nan	nan\\
14.4337567297406	29\\
14.1450815951458	29.5\\
nan	nan\\
14.1450815951458	29.5\\
14.4337567297406	30\\
nan	nan\\
15.0111069989303	29\\
14.4337567297406	29\\
nan	nan\\
14.4337567297406	30\\
14.1450815951458	30.5\\
nan	nan\\
14.1450815951458	30.5\\
14.4337567297406	31\\
nan	nan\\
15.0111069989303	30\\
14.4337567297406	30\\
nan	nan\\
14.4337567297406	31\\
14.1450815951458	31.5\\
nan	nan\\
14.1450815951458	31.5\\
14.4337567297406	32\\
nan	nan\\
15.0111069989303	31\\
14.4337567297406	31\\
nan	nan\\
14.4337567297406	32\\
14.1450815951458	32.5\\
nan	nan\\
14.1450815951458	32.5\\
14.4337567297406	33\\
nan	nan\\
15.0111069989303	32\\
14.4337567297406	32\\
nan	nan\\
14.4337567297406	33\\
14.1450815951458	33.5\\
nan	nan\\
14.1450815951458	33.5\\
14.4337567297406	34\\
nan	nan\\
15.0111069989303	33\\
14.4337567297406	33\\
nan	nan\\
14.4337567297406	34\\
14.1450815951458	34.5\\
nan	nan\\
14.1450815951458	34.5\\
14.4337567297406	35\\
nan	nan\\
15.0111069989303	34\\
14.4337567297406	34\\
nan	nan\\
14.4337567297406	35\\
14.1450815951458	35.5\\
nan	nan\\
14.1450815951458	35.5\\
14.4337567297406	36\\
nan	nan\\
15.0111069989303	35\\
14.4337567297406	35\\
nan	nan\\
14.4337567297406	36\\
14.1450815951458	36.5\\
nan	nan\\
14.1450815951458	36.5\\
14.4337567297406	37\\
nan	nan\\
15.0111069989303	36\\
14.4337567297406	36\\
nan	nan\\
14.4337567297406	37\\
14.1450815951458	37.5\\
nan	nan\\
14.1450815951458	37.5\\
14.4337567297406	38\\
nan	nan\\
15.0111069989303	37\\
14.4337567297406	37\\
nan	nan\\
14.4337567297406	38\\
14.1450815951458	38.5\\
nan	nan\\
14.1450815951458	38.5\\
14.4337567297406	39\\
nan	nan\\
15.0111069989303	38\\
14.4337567297406	38\\
nan	nan\\
14.4337567297406	39\\
14.1450815951458	39.5\\
nan	nan\\
14.1450815951458	39.5\\
14.4337567297406	40\\
nan	nan\\
15.0111069989303	39\\
14.4337567297406	39\\
nan	nan\\
14.4337567297406	40\\
14.1450815951458	40.5\\
nan	nan\\
14.1450815951458	40.5\\
14.4337567297406	41\\
nan	nan\\
15.0111069989303	40\\
14.4337567297406	40\\
nan	nan\\
14.4337567297406	41\\
13.856406460551	42\\
nan	nan\\
15.0111069989303	41\\
14.4337567297406	41\\
nan	nan\\
14.7224318643355	-0.5\\
15.2997821335251	0.5\\
nan	nan\\
15.2997821335251	0.5\\
15.0111069989303	1\\
nan	nan\\
15.0111069989303	1\\
15.2997821335251	1.5\\
nan	nan\\
15.8771324027147	0.5\\
15.2997821335251	0.5\\
nan	nan\\
15.2997821335251	1.5\\
15.0111069989303	2\\
nan	nan\\
15.0111069989303	2\\
15.2997821335251	2.5\\
nan	nan\\
15.8771324027147	1.5\\
15.2997821335251	1.5\\
nan	nan\\
15.2997821335251	2.5\\
15.0111069989303	3\\
nan	nan\\
15.0111069989303	3\\
15.2997821335251	3.5\\
nan	nan\\
15.8771324027147	2.5\\
15.2997821335251	2.5\\
nan	nan\\
15.2997821335251	3.5\\
15.0111069989303	4\\
nan	nan\\
15.0111069989303	4\\
15.2997821335251	4.5\\
nan	nan\\
15.8771324027147	3.5\\
15.2997821335251	3.5\\
nan	nan\\
15.2997821335251	4.5\\
15.0111069989303	5\\
nan	nan\\
15.0111069989303	5\\
15.2997821335251	5.5\\
nan	nan\\
15.8771324027147	4.5\\
15.2997821335251	4.5\\
nan	nan\\
15.2997821335251	5.5\\
15.0111069989303	6\\
nan	nan\\
15.0111069989303	6\\
15.2997821335251	6.5\\
nan	nan\\
15.8771324027147	5.5\\
15.2997821335251	5.5\\
nan	nan\\
15.2997821335251	6.5\\
15.0111069989303	7\\
nan	nan\\
15.0111069989303	7\\
15.2997821335251	7.5\\
nan	nan\\
15.8771324027147	6.5\\
15.2997821335251	6.5\\
nan	nan\\
15.2997821335251	7.5\\
15.0111069989303	8\\
nan	nan\\
15.0111069989303	8\\
15.2997821335251	8.5\\
nan	nan\\
15.8771324027147	7.5\\
15.2997821335251	7.5\\
nan	nan\\
15.2997821335251	8.5\\
15.0111069989303	9\\
nan	nan\\
15.0111069989303	9\\
15.2997821335251	9.5\\
nan	nan\\
15.8771324027147	8.5\\
15.2997821335251	8.5\\
nan	nan\\
15.2997821335251	9.5\\
15.0111069989303	10\\
nan	nan\\
15.0111069989303	10\\
15.2997821335251	10.5\\
nan	nan\\
15.8771324027147	9.5\\
15.2997821335251	9.5\\
nan	nan\\
15.2997821335251	10.5\\
15.0111069989303	11\\
nan	nan\\
15.0111069989303	11\\
15.2997821335251	11.5\\
nan	nan\\
15.8771324027147	10.5\\
15.2997821335251	10.5\\
nan	nan\\
15.2997821335251	11.5\\
15.0111069989303	12\\
nan	nan\\
15.0111069989303	12\\
15.2997821335251	12.5\\
nan	nan\\
15.8771324027147	11.5\\
15.2997821335251	11.5\\
nan	nan\\
15.2997821335251	12.5\\
15.0111069989303	13\\
nan	nan\\
15.0111069989303	13\\
15.2997821335251	13.5\\
nan	nan\\
15.8771324027147	12.5\\
15.2997821335251	12.5\\
nan	nan\\
15.2997821335251	13.5\\
15.0111069989303	14\\
nan	nan\\
15.0111069989303	14\\
15.2997821335251	14.5\\
nan	nan\\
15.8771324027147	13.5\\
15.2997821335251	13.5\\
nan	nan\\
15.2997821335251	14.5\\
15.0111069989303	15\\
nan	nan\\
15.0111069989303	15\\
15.2997821335251	15.5\\
nan	nan\\
15.8771324027147	14.5\\
15.2997821335251	14.5\\
nan	nan\\
15.2997821335251	15.5\\
15.0111069989303	16\\
nan	nan\\
15.0111069989303	16\\
15.2997821335251	16.5\\
nan	nan\\
15.8771324027147	15.5\\
15.2997821335251	15.5\\
nan	nan\\
15.2997821335251	16.5\\
15.0111069989303	17\\
nan	nan\\
15.0111069989303	17\\
15.2997821335251	17.5\\
nan	nan\\
15.8771324027147	16.5\\
15.2997821335251	16.5\\
nan	nan\\
15.2997821335251	17.5\\
15.0111069989303	18\\
nan	nan\\
15.0111069989303	18\\
15.2997821335251	18.5\\
nan	nan\\
15.8771324027147	17.5\\
15.2997821335251	17.5\\
nan	nan\\
15.2997821335251	18.5\\
15.0111069989303	19\\
nan	nan\\
15.0111069989303	19\\
15.2997821335251	19.5\\
nan	nan\\
15.8771324027147	18.5\\
15.2997821335251	18.5\\
nan	nan\\
15.2997821335251	19.5\\
15.0111069989303	20\\
nan	nan\\
15.0111069989303	20\\
15.2997821335251	20.5\\
nan	nan\\
15.8771324027147	19.5\\
15.2997821335251	19.5\\
nan	nan\\
15.2997821335251	20.5\\
15.0111069989303	21\\
nan	nan\\
15.0111069989303	21\\
15.2997821335251	21.5\\
nan	nan\\
15.8771324027147	20.5\\
15.2997821335251	20.5\\
nan	nan\\
15.2997821335251	21.5\\
15.0111069989303	22\\
nan	nan\\
15.0111069989303	22\\
15.2997821335251	22.5\\
nan	nan\\
15.8771324027147	21.5\\
15.2997821335251	21.5\\
nan	nan\\
15.2997821335251	22.5\\
15.0111069989303	23\\
nan	nan\\
15.0111069989303	23\\
15.2997821335251	23.5\\
nan	nan\\
15.8771324027147	22.5\\
15.2997821335251	22.5\\
nan	nan\\
15.2997821335251	23.5\\
15.0111069989303	24\\
nan	nan\\
15.0111069989303	24\\
15.2997821335251	24.5\\
nan	nan\\
15.8771324027147	23.5\\
15.2997821335251	23.5\\
nan	nan\\
15.2997821335251	24.5\\
15.0111069989303	25\\
nan	nan\\
15.0111069989303	25\\
15.2997821335251	25.5\\
nan	nan\\
15.8771324027147	24.5\\
15.2997821335251	24.5\\
nan	nan\\
15.2997821335251	25.5\\
15.0111069989303	26\\
nan	nan\\
15.0111069989303	26\\
15.2997821335251	26.5\\
nan	nan\\
15.8771324027147	25.5\\
15.2997821335251	25.5\\
nan	nan\\
15.2997821335251	26.5\\
15.0111069989303	27\\
nan	nan\\
15.0111069989303	27\\
15.2997821335251	27.5\\
nan	nan\\
15.8771324027147	26.5\\
15.2997821335251	26.5\\
nan	nan\\
15.2997821335251	27.5\\
15.0111069989303	28\\
nan	nan\\
15.0111069989303	28\\
15.2997821335251	28.5\\
nan	nan\\
15.8771324027147	27.5\\
15.2997821335251	27.5\\
nan	nan\\
15.2997821335251	28.5\\
15.0111069989303	29\\
nan	nan\\
15.0111069989303	29\\
15.2997821335251	29.5\\
nan	nan\\
15.8771324027147	28.5\\
15.2997821335251	28.5\\
nan	nan\\
15.2997821335251	29.5\\
15.0111069989303	30\\
nan	nan\\
15.0111069989303	30\\
15.2997821335251	30.5\\
nan	nan\\
15.8771324027147	29.5\\
15.2997821335251	29.5\\
nan	nan\\
15.2997821335251	30.5\\
15.0111069989303	31\\
nan	nan\\
15.0111069989303	31\\
15.2997821335251	31.5\\
nan	nan\\
15.8771324027147	30.5\\
15.2997821335251	30.5\\
nan	nan\\
15.2997821335251	31.5\\
15.0111069989303	32\\
nan	nan\\
15.0111069989303	32\\
15.2997821335251	32.5\\
nan	nan\\
15.8771324027147	31.5\\
15.2997821335251	31.5\\
nan	nan\\
15.2997821335251	32.5\\
15.0111069989303	33\\
nan	nan\\
15.0111069989303	33\\
15.2997821335251	33.5\\
nan	nan\\
15.8771324027147	32.5\\
15.2997821335251	32.5\\
nan	nan\\
15.2997821335251	33.5\\
15.0111069989303	34\\
nan	nan\\
15.0111069989303	34\\
15.2997821335251	34.5\\
nan	nan\\
15.8771324027147	33.5\\
15.2997821335251	33.5\\
nan	nan\\
15.2997821335251	34.5\\
15.0111069989303	35\\
nan	nan\\
15.0111069989303	35\\
15.2997821335251	35.5\\
nan	nan\\
15.8771324027147	34.5\\
15.2997821335251	34.5\\
nan	nan\\
15.2997821335251	35.5\\
15.0111069989303	36\\
nan	nan\\
15.0111069989303	36\\
15.2997821335251	36.5\\
nan	nan\\
15.8771324027147	35.5\\
15.2997821335251	35.5\\
nan	nan\\
15.2997821335251	36.5\\
15.0111069989303	37\\
nan	nan\\
15.0111069989303	37\\
15.2997821335251	37.5\\
nan	nan\\
15.8771324027147	36.5\\
15.2997821335251	36.5\\
nan	nan\\
15.2997821335251	37.5\\
15.0111069989303	38\\
nan	nan\\
15.0111069989303	38\\
15.2997821335251	38.5\\
nan	nan\\
15.8771324027147	37.5\\
15.2997821335251	37.5\\
nan	nan\\
15.2997821335251	38.5\\
15.0111069989303	39\\
nan	nan\\
15.0111069989303	39\\
15.2997821335251	39.5\\
nan	nan\\
15.8771324027147	38.5\\
15.2997821335251	38.5\\
nan	nan\\
15.2997821335251	39.5\\
15.0111069989303	40\\
nan	nan\\
15.0111069989303	40\\
15.2997821335251	40.5\\
nan	nan\\
15.8771324027147	39.5\\
15.2997821335251	39.5\\
nan	nan\\
15.2997821335251	40.5\\
15.0111069989303	41\\
nan	nan\\
15.0111069989303	41\\
15.5884572681199	42\\
nan	nan\\
15.8771324027147	40.5\\
15.2997821335251	40.5\\
nan	nan\\
16.4544826719043	-0.5\\
15.8771324027147	0.5\\
nan	nan\\
15.8771324027147	0.5\\
16.1658075373095	1\\
nan	nan\\
16.1658075373095	1\\
15.8771324027147	1.5\\
nan	nan\\
15.8771324027147	1.5\\
16.1658075373095	2\\
nan	nan\\
16.7431578064991	1\\
16.1658075373095	1\\
nan	nan\\
16.1658075373095	2\\
15.8771324027147	2.5\\
nan	nan\\
15.8771324027147	2.5\\
16.1658075373095	3\\
nan	nan\\
16.7431578064991	2\\
16.1658075373095	2\\
nan	nan\\
16.1658075373095	3\\
15.8771324027147	3.5\\
nan	nan\\
15.8771324027147	3.5\\
16.1658075373095	4\\
nan	nan\\
16.7431578064991	3\\
16.1658075373095	3\\
nan	nan\\
16.1658075373095	4\\
15.8771324027147	4.5\\
nan	nan\\
15.8771324027147	4.5\\
16.1658075373095	5\\
nan	nan\\
16.7431578064991	4\\
16.1658075373095	4\\
nan	nan\\
16.1658075373095	5\\
15.8771324027147	5.5\\
nan	nan\\
15.8771324027147	5.5\\
16.1658075373095	6\\
nan	nan\\
16.7431578064991	5\\
16.1658075373095	5\\
nan	nan\\
16.1658075373095	6\\
15.8771324027147	6.5\\
nan	nan\\
15.8771324027147	6.5\\
16.1658075373095	7\\
nan	nan\\
16.7431578064991	6\\
16.1658075373095	6\\
nan	nan\\
16.1658075373095	7\\
15.8771324027147	7.5\\
nan	nan\\
15.8771324027147	7.5\\
16.1658075373095	8\\
nan	nan\\
16.7431578064991	7\\
16.1658075373095	7\\
nan	nan\\
16.1658075373095	8\\
15.8771324027147	8.5\\
nan	nan\\
15.8771324027147	8.5\\
16.1658075373095	9\\
nan	nan\\
16.7431578064991	8\\
16.1658075373095	8\\
nan	nan\\
16.1658075373095	9\\
15.8771324027147	9.5\\
nan	nan\\
15.8771324027147	9.5\\
16.1658075373095	10\\
nan	nan\\
16.7431578064991	9\\
16.1658075373095	9\\
nan	nan\\
16.1658075373095	10\\
15.8771324027147	10.5\\
nan	nan\\
15.8771324027147	10.5\\
16.1658075373095	11\\
nan	nan\\
16.7431578064991	10\\
16.1658075373095	10\\
nan	nan\\
16.1658075373095	11\\
15.8771324027147	11.5\\
nan	nan\\
15.8771324027147	11.5\\
16.1658075373095	12\\
nan	nan\\
16.7431578064991	11\\
16.1658075373095	11\\
nan	nan\\
16.1658075373095	12\\
15.8771324027147	12.5\\
nan	nan\\
15.8771324027147	12.5\\
16.1658075373095	13\\
nan	nan\\
16.7431578064991	12\\
16.1658075373095	12\\
nan	nan\\
16.1658075373095	13\\
15.8771324027147	13.5\\
nan	nan\\
15.8771324027147	13.5\\
16.1658075373095	14\\
nan	nan\\
16.7431578064991	13\\
16.1658075373095	13\\
nan	nan\\
16.1658075373095	14\\
15.8771324027147	14.5\\
nan	nan\\
15.8771324027147	14.5\\
16.1658075373095	15\\
nan	nan\\
16.7431578064991	14\\
16.1658075373095	14\\
nan	nan\\
16.1658075373095	15\\
15.8771324027147	15.5\\
nan	nan\\
15.8771324027147	15.5\\
16.1658075373095	16\\
nan	nan\\
16.7431578064991	15\\
16.1658075373095	15\\
nan	nan\\
16.1658075373095	16\\
15.8771324027147	16.5\\
nan	nan\\
15.8771324027147	16.5\\
16.1658075373095	17\\
nan	nan\\
16.7431578064991	16\\
16.1658075373095	16\\
nan	nan\\
16.1658075373095	17\\
15.8771324027147	17.5\\
nan	nan\\
15.8771324027147	17.5\\
16.1658075373095	18\\
nan	nan\\
16.7431578064991	17\\
16.1658075373095	17\\
nan	nan\\
16.1658075373095	18\\
15.8771324027147	18.5\\
nan	nan\\
15.8771324027147	18.5\\
16.1658075373095	19\\
nan	nan\\
16.7431578064991	18\\
16.1658075373095	18\\
nan	nan\\
16.1658075373095	19\\
15.8771324027147	19.5\\
nan	nan\\
15.8771324027147	19.5\\
16.1658075373095	20\\
nan	nan\\
16.7431578064991	19\\
16.1658075373095	19\\
nan	nan\\
16.1658075373095	20\\
15.8771324027147	20.5\\
nan	nan\\
15.8771324027147	20.5\\
16.1658075373095	21\\
nan	nan\\
16.7431578064991	20\\
16.1658075373095	20\\
nan	nan\\
16.1658075373095	21\\
15.8771324027147	21.5\\
nan	nan\\
15.8771324027147	21.5\\
16.1658075373095	22\\
nan	nan\\
16.7431578064991	21\\
16.1658075373095	21\\
nan	nan\\
16.1658075373095	22\\
15.8771324027147	22.5\\
nan	nan\\
15.8771324027147	22.5\\
16.1658075373095	23\\
nan	nan\\
16.7431578064991	22\\
16.1658075373095	22\\
nan	nan\\
16.1658075373095	23\\
15.8771324027147	23.5\\
nan	nan\\
15.8771324027147	23.5\\
16.1658075373095	24\\
nan	nan\\
16.7431578064991	23\\
16.1658075373095	23\\
nan	nan\\
16.1658075373095	24\\
15.8771324027147	24.5\\
nan	nan\\
15.8771324027147	24.5\\
16.1658075373095	25\\
nan	nan\\
16.7431578064991	24\\
16.1658075373095	24\\
nan	nan\\
16.1658075373095	25\\
15.8771324027147	25.5\\
nan	nan\\
15.8771324027147	25.5\\
16.1658075373095	26\\
nan	nan\\
16.7431578064991	25\\
16.1658075373095	25\\
nan	nan\\
16.1658075373095	26\\
15.8771324027147	26.5\\
nan	nan\\
15.8771324027147	26.5\\
16.1658075373095	27\\
nan	nan\\
16.7431578064991	26\\
16.1658075373095	26\\
nan	nan\\
16.1658075373095	27\\
15.8771324027147	27.5\\
nan	nan\\
15.8771324027147	27.5\\
16.1658075373095	28\\
nan	nan\\
16.7431578064991	27\\
16.1658075373095	27\\
nan	nan\\
16.1658075373095	28\\
15.8771324027147	28.5\\
nan	nan\\
15.8771324027147	28.5\\
16.1658075373095	29\\
nan	nan\\
16.7431578064991	28\\
16.1658075373095	28\\
nan	nan\\
16.1658075373095	29\\
15.8771324027147	29.5\\
nan	nan\\
15.8771324027147	29.5\\
16.1658075373095	30\\
nan	nan\\
16.7431578064991	29\\
16.1658075373095	29\\
nan	nan\\
16.1658075373095	30\\
15.8771324027147	30.5\\
nan	nan\\
15.8771324027147	30.5\\
16.1658075373095	31\\
nan	nan\\
16.7431578064991	30\\
16.1658075373095	30\\
nan	nan\\
16.1658075373095	31\\
15.8771324027147	31.5\\
nan	nan\\
15.8771324027147	31.5\\
16.1658075373095	32\\
nan	nan\\
16.7431578064991	31\\
16.1658075373095	31\\
nan	nan\\
16.1658075373095	32\\
15.8771324027147	32.5\\
nan	nan\\
15.8771324027147	32.5\\
16.1658075373095	33\\
nan	nan\\
16.7431578064991	32\\
16.1658075373095	32\\
nan	nan\\
16.1658075373095	33\\
15.8771324027147	33.5\\
nan	nan\\
15.8771324027147	33.5\\
16.1658075373095	34\\
nan	nan\\
16.7431578064991	33\\
16.1658075373095	33\\
nan	nan\\
16.1658075373095	34\\
15.8771324027147	34.5\\
nan	nan\\
15.8771324027147	34.5\\
16.1658075373095	35\\
nan	nan\\
16.7431578064991	34\\
16.1658075373095	34\\
nan	nan\\
16.1658075373095	35\\
15.8771324027147	35.5\\
nan	nan\\
15.8771324027147	35.5\\
16.1658075373095	36\\
nan	nan\\
16.7431578064991	35\\
16.1658075373095	35\\
nan	nan\\
16.1658075373095	36\\
15.8771324027147	36.5\\
nan	nan\\
15.8771324027147	36.5\\
16.1658075373095	37\\
nan	nan\\
16.7431578064991	36\\
16.1658075373095	36\\
nan	nan\\
16.1658075373095	37\\
15.8771324027147	37.5\\
nan	nan\\
15.8771324027147	37.5\\
16.1658075373095	38\\
nan	nan\\
16.7431578064991	37\\
16.1658075373095	37\\
nan	nan\\
16.1658075373095	38\\
15.8771324027147	38.5\\
nan	nan\\
15.8771324027147	38.5\\
16.1658075373095	39\\
nan	nan\\
16.7431578064991	38\\
16.1658075373095	38\\
nan	nan\\
16.1658075373095	39\\
15.8771324027147	39.5\\
nan	nan\\
15.8771324027147	39.5\\
16.1658075373095	40\\
nan	nan\\
16.7431578064991	39\\
16.1658075373095	39\\
nan	nan\\
16.1658075373095	40\\
15.8771324027147	40.5\\
nan	nan\\
15.8771324027147	40.5\\
16.1658075373095	41\\
nan	nan\\
16.7431578064991	40\\
16.1658075373095	40\\
nan	nan\\
16.1658075373095	41\\
15.5884572681199	42\\
nan	nan\\
16.7431578064991	41\\
16.1658075373095	41\\
nan	nan\\
16.4544826719043	-0.5\\
17.031832941094	0.5\\
nan	nan\\
17.031832941094	0.5\\
16.7431578064991	1\\
nan	nan\\
16.7431578064991	1\\
17.031832941094	1.5\\
nan	nan\\
17.6091832102836	0.5\\
17.031832941094	0.5\\
nan	nan\\
17.031832941094	1.5\\
16.7431578064991	2\\
nan	nan\\
16.7431578064991	2\\
17.031832941094	2.5\\
nan	nan\\
17.6091832102836	1.5\\
17.031832941094	1.5\\
nan	nan\\
17.031832941094	2.5\\
16.7431578064991	3\\
nan	nan\\
16.7431578064991	3\\
17.031832941094	3.5\\
nan	nan\\
17.6091832102836	2.5\\
17.031832941094	2.5\\
nan	nan\\
17.031832941094	3.5\\
16.7431578064991	4\\
nan	nan\\
16.7431578064991	4\\
17.031832941094	4.5\\
nan	nan\\
17.6091832102836	3.5\\
17.031832941094	3.5\\
nan	nan\\
17.031832941094	4.5\\
16.7431578064991	5\\
nan	nan\\
16.7431578064991	5\\
17.031832941094	5.5\\
nan	nan\\
17.6091832102836	4.5\\
17.031832941094	4.5\\
nan	nan\\
17.031832941094	5.5\\
16.7431578064991	6\\
nan	nan\\
16.7431578064991	6\\
17.031832941094	6.5\\
nan	nan\\
17.6091832102836	5.5\\
17.031832941094	5.5\\
nan	nan\\
17.031832941094	6.5\\
16.7431578064991	7\\
nan	nan\\
16.7431578064991	7\\
17.031832941094	7.5\\
nan	nan\\
17.6091832102836	6.5\\
17.031832941094	6.5\\
nan	nan\\
17.031832941094	7.5\\
16.7431578064991	8\\
nan	nan\\
16.7431578064991	8\\
17.031832941094	8.5\\
nan	nan\\
17.6091832102836	7.5\\
17.031832941094	7.5\\
nan	nan\\
17.031832941094	8.5\\
16.7431578064991	9\\
nan	nan\\
16.7431578064991	9\\
17.031832941094	9.5\\
nan	nan\\
17.6091832102836	8.5\\
17.031832941094	8.5\\
nan	nan\\
17.031832941094	9.5\\
16.7431578064991	10\\
nan	nan\\
16.7431578064991	10\\
17.031832941094	10.5\\
nan	nan\\
17.6091832102836	9.5\\
17.031832941094	9.5\\
nan	nan\\
17.031832941094	10.5\\
16.7431578064991	11\\
nan	nan\\
16.7431578064991	11\\
17.031832941094	11.5\\
nan	nan\\
17.6091832102836	10.5\\
17.031832941094	10.5\\
nan	nan\\
17.031832941094	11.5\\
16.7431578064991	12\\
nan	nan\\
16.7431578064991	12\\
17.031832941094	12.5\\
nan	nan\\
17.6091832102836	11.5\\
17.031832941094	11.5\\
nan	nan\\
17.031832941094	12.5\\
16.7431578064991	13\\
nan	nan\\
16.7431578064991	13\\
17.031832941094	13.5\\
nan	nan\\
17.6091832102836	12.5\\
17.031832941094	12.5\\
nan	nan\\
17.031832941094	13.5\\
16.7431578064991	14\\
nan	nan\\
16.7431578064991	14\\
17.031832941094	14.5\\
nan	nan\\
17.6091832102836	13.5\\
17.031832941094	13.5\\
nan	nan\\
17.031832941094	14.5\\
16.7431578064991	15\\
nan	nan\\
16.7431578064991	15\\
17.031832941094	15.5\\
nan	nan\\
17.6091832102836	14.5\\
17.031832941094	14.5\\
nan	nan\\
17.031832941094	15.5\\
16.7431578064991	16\\
nan	nan\\
16.7431578064991	16\\
17.031832941094	16.5\\
nan	nan\\
17.6091832102836	15.5\\
17.031832941094	15.5\\
nan	nan\\
17.031832941094	16.5\\
16.7431578064991	17\\
nan	nan\\
16.7431578064991	17\\
17.031832941094	17.5\\
nan	nan\\
17.6091832102836	16.5\\
17.031832941094	16.5\\
nan	nan\\
17.031832941094	17.5\\
16.7431578064991	18\\
nan	nan\\
16.7431578064991	18\\
17.031832941094	18.5\\
nan	nan\\
17.6091832102836	17.5\\
17.031832941094	17.5\\
nan	nan\\
17.031832941094	18.5\\
16.7431578064991	19\\
nan	nan\\
16.7431578064991	19\\
17.031832941094	19.5\\
nan	nan\\
17.6091832102836	18.5\\
17.031832941094	18.5\\
nan	nan\\
17.031832941094	19.5\\
16.7431578064991	20\\
nan	nan\\
16.7431578064991	20\\
17.031832941094	20.5\\
nan	nan\\
17.6091832102836	19.5\\
17.031832941094	19.5\\
nan	nan\\
17.031832941094	20.5\\
16.7431578064991	21\\
nan	nan\\
16.7431578064991	21\\
17.031832941094	21.5\\
nan	nan\\
17.6091832102836	20.5\\
17.031832941094	20.5\\
nan	nan\\
17.031832941094	21.5\\
16.7431578064991	22\\
nan	nan\\
16.7431578064991	22\\
17.031832941094	22.5\\
nan	nan\\
17.6091832102836	21.5\\
17.031832941094	21.5\\
nan	nan\\
17.031832941094	22.5\\
16.7431578064991	23\\
nan	nan\\
16.7431578064991	23\\
17.031832941094	23.5\\
nan	nan\\
17.6091832102836	22.5\\
17.031832941094	22.5\\
nan	nan\\
17.031832941094	23.5\\
16.7431578064991	24\\
nan	nan\\
16.7431578064991	24\\
17.031832941094	24.5\\
nan	nan\\
17.6091832102836	23.5\\
17.031832941094	23.5\\
nan	nan\\
17.031832941094	24.5\\
16.7431578064991	25\\
nan	nan\\
16.7431578064991	25\\
17.031832941094	25.5\\
nan	nan\\
17.6091832102836	24.5\\
17.031832941094	24.5\\
nan	nan\\
17.031832941094	25.5\\
16.7431578064991	26\\
nan	nan\\
16.7431578064991	26\\
17.031832941094	26.5\\
nan	nan\\
17.6091832102836	25.5\\
17.031832941094	25.5\\
nan	nan\\
17.031832941094	26.5\\
16.7431578064991	27\\
nan	nan\\
16.7431578064991	27\\
17.031832941094	27.5\\
nan	nan\\
17.6091832102836	26.5\\
17.031832941094	26.5\\
nan	nan\\
17.031832941094	27.5\\
16.7431578064991	28\\
nan	nan\\
16.7431578064991	28\\
17.031832941094	28.5\\
nan	nan\\
17.6091832102836	27.5\\
17.031832941094	27.5\\
nan	nan\\
17.031832941094	28.5\\
16.7431578064991	29\\
nan	nan\\
16.7431578064991	29\\
17.031832941094	29.5\\
nan	nan\\
17.6091832102836	28.5\\
17.031832941094	28.5\\
nan	nan\\
17.031832941094	29.5\\
16.7431578064991	30\\
nan	nan\\
16.7431578064991	30\\
17.031832941094	30.5\\
nan	nan\\
17.6091832102836	29.5\\
17.031832941094	29.5\\
nan	nan\\
17.031832941094	30.5\\
16.7431578064991	31\\
nan	nan\\
16.7431578064991	31\\
17.031832941094	31.5\\
nan	nan\\
17.6091832102836	30.5\\
17.031832941094	30.5\\
nan	nan\\
17.031832941094	31.5\\
16.7431578064991	32\\
nan	nan\\
16.7431578064991	32\\
17.031832941094	32.5\\
nan	nan\\
17.6091832102836	31.5\\
17.031832941094	31.5\\
nan	nan\\
17.031832941094	32.5\\
16.7431578064991	33\\
nan	nan\\
16.7431578064991	33\\
17.031832941094	33.5\\
nan	nan\\
17.6091832102836	32.5\\
17.031832941094	32.5\\
nan	nan\\
17.031832941094	33.5\\
16.7431578064991	34\\
nan	nan\\
16.7431578064991	34\\
17.031832941094	34.5\\
nan	nan\\
17.6091832102836	33.5\\
17.031832941094	33.5\\
nan	nan\\
17.031832941094	34.5\\
16.7431578064991	35\\
nan	nan\\
16.7431578064991	35\\
17.031832941094	35.5\\
nan	nan\\
17.6091832102836	34.5\\
17.031832941094	34.5\\
nan	nan\\
17.031832941094	35.5\\
16.7431578064991	36\\
nan	nan\\
16.7431578064991	36\\
17.031832941094	36.5\\
nan	nan\\
17.6091832102836	35.5\\
17.031832941094	35.5\\
nan	nan\\
17.031832941094	36.5\\
16.7431578064991	37\\
nan	nan\\
16.7431578064991	37\\
17.031832941094	37.5\\
nan	nan\\
17.6091832102836	36.5\\
17.031832941094	36.5\\
nan	nan\\
17.031832941094	37.5\\
16.7431578064991	38\\
nan	nan\\
16.7431578064991	38\\
17.031832941094	38.5\\
nan	nan\\
17.6091832102836	37.5\\
17.031832941094	37.5\\
nan	nan\\
17.031832941094	38.5\\
16.7431578064991	39\\
nan	nan\\
16.7431578064991	39\\
17.031832941094	39.5\\
nan	nan\\
17.6091832102836	38.5\\
17.031832941094	38.5\\
nan	nan\\
17.031832941094	39.5\\
16.7431578064991	40\\
nan	nan\\
16.7431578064991	40\\
17.031832941094	40.5\\
nan	nan\\
17.6091832102836	39.5\\
17.031832941094	39.5\\
nan	nan\\
17.031832941094	40.5\\
16.7431578064991	41\\
nan	nan\\
16.7431578064991	41\\
17.3205080756888	42\\
nan	nan\\
17.6091832102836	40.5\\
17.031832941094	40.5\\
nan	nan\\
18.1865334794732	-0.500000000000001\\
17.6091832102836	0.5\\
nan	nan\\
17.6091832102836	0.5\\
17.8978583448784	1\\
nan	nan\\
17.8978583448784	1\\
17.6091832102836	1.5\\
nan	nan\\
17.6091832102836	1.5\\
17.8978583448784	2\\
nan	nan\\
18.475208614068	1\\
17.8978583448784	1\\
nan	nan\\
17.8978583448784	2\\
17.6091832102836	2.5\\
nan	nan\\
17.6091832102836	2.5\\
17.8978583448784	3\\
nan	nan\\
18.475208614068	2\\
17.8978583448784	2\\
nan	nan\\
17.8978583448784	3\\
17.6091832102836	3.5\\
nan	nan\\
17.6091832102836	3.5\\
17.8978583448784	4\\
nan	nan\\
18.475208614068	3\\
17.8978583448784	3\\
nan	nan\\
17.8978583448784	4\\
17.6091832102836	4.5\\
nan	nan\\
17.6091832102836	4.5\\
17.8978583448784	5\\
nan	nan\\
18.475208614068	4\\
17.8978583448784	4\\
nan	nan\\
17.8978583448784	5\\
17.6091832102836	5.5\\
nan	nan\\
17.6091832102836	5.5\\
17.8978583448784	6\\
nan	nan\\
18.475208614068	5\\
17.8978583448784	5\\
nan	nan\\
17.8978583448784	6\\
17.6091832102836	6.5\\
nan	nan\\
17.6091832102836	6.5\\
17.8978583448784	7\\
nan	nan\\
18.475208614068	6\\
17.8978583448784	6\\
nan	nan\\
17.8978583448784	7\\
17.6091832102836	7.5\\
nan	nan\\
17.6091832102836	7.5\\
17.8978583448784	8\\
nan	nan\\
18.475208614068	7\\
17.8978583448784	7\\
nan	nan\\
17.8978583448784	8\\
17.6091832102836	8.5\\
nan	nan\\
17.6091832102836	8.5\\
17.8978583448784	9\\
nan	nan\\
18.475208614068	8\\
17.8978583448784	8\\
nan	nan\\
17.8978583448784	9\\
17.6091832102836	9.5\\
nan	nan\\
17.6091832102836	9.5\\
17.8978583448784	10\\
nan	nan\\
18.475208614068	9\\
17.8978583448784	9\\
nan	nan\\
17.8978583448784	10\\
17.6091832102836	10.5\\
nan	nan\\
17.6091832102836	10.5\\
17.8978583448784	11\\
nan	nan\\
18.475208614068	10\\
17.8978583448784	10\\
nan	nan\\
17.8978583448784	11\\
17.6091832102836	11.5\\
nan	nan\\
17.6091832102836	11.5\\
17.8978583448784	12\\
nan	nan\\
18.475208614068	11\\
17.8978583448784	11\\
nan	nan\\
17.8978583448784	12\\
17.6091832102836	12.5\\
nan	nan\\
17.6091832102836	12.5\\
17.8978583448784	13\\
nan	nan\\
18.475208614068	12\\
17.8978583448784	12\\
nan	nan\\
17.8978583448784	13\\
17.6091832102836	13.5\\
nan	nan\\
17.6091832102836	13.5\\
17.8978583448784	14\\
nan	nan\\
18.475208614068	13\\
17.8978583448784	13\\
nan	nan\\
17.8978583448784	14\\
17.6091832102836	14.5\\
nan	nan\\
17.6091832102836	14.5\\
17.8978583448784	15\\
nan	nan\\
18.475208614068	14\\
17.8978583448784	14\\
nan	nan\\
17.8978583448784	15\\
17.6091832102836	15.5\\
nan	nan\\
17.6091832102836	15.5\\
17.8978583448784	16\\
nan	nan\\
18.475208614068	15\\
17.8978583448784	15\\
nan	nan\\
17.8978583448784	16\\
17.6091832102836	16.5\\
nan	nan\\
17.6091832102836	16.5\\
17.8978583448784	17\\
nan	nan\\
18.475208614068	16\\
17.8978583448784	16\\
nan	nan\\
17.8978583448784	17\\
17.6091832102836	17.5\\
nan	nan\\
17.6091832102836	17.5\\
17.8978583448784	18\\
nan	nan\\
18.475208614068	17\\
17.8978583448784	17\\
nan	nan\\
17.8978583448784	18\\
17.6091832102836	18.5\\
nan	nan\\
17.6091832102836	18.5\\
17.8978583448784	19\\
nan	nan\\
18.475208614068	18\\
17.8978583448784	18\\
nan	nan\\
17.8978583448784	19\\
17.6091832102836	19.5\\
nan	nan\\
17.6091832102836	19.5\\
17.8978583448784	20\\
nan	nan\\
18.475208614068	19\\
17.8978583448784	19\\
nan	nan\\
17.8978583448784	20\\
17.6091832102836	20.5\\
nan	nan\\
17.6091832102836	20.5\\
17.8978583448784	21\\
nan	nan\\
18.475208614068	20\\
17.8978583448784	20\\
nan	nan\\
17.8978583448784	21\\
17.6091832102836	21.5\\
nan	nan\\
17.6091832102836	21.5\\
17.8978583448784	22\\
nan	nan\\
18.475208614068	21\\
17.8978583448784	21\\
nan	nan\\
17.8978583448784	22\\
17.6091832102836	22.5\\
nan	nan\\
17.6091832102836	22.5\\
17.8978583448784	23\\
nan	nan\\
18.475208614068	22\\
17.8978583448784	22\\
nan	nan\\
17.8978583448784	23\\
17.6091832102836	23.5\\
nan	nan\\
17.6091832102836	23.5\\
17.8978583448784	24\\
nan	nan\\
18.475208614068	23\\
17.8978583448784	23\\
nan	nan\\
17.8978583448784	24\\
17.6091832102836	24.5\\
nan	nan\\
17.6091832102836	24.5\\
17.8978583448784	25\\
nan	nan\\
18.475208614068	24\\
17.8978583448784	24\\
nan	nan\\
17.8978583448784	25\\
17.6091832102836	25.5\\
nan	nan\\
17.6091832102836	25.5\\
17.8978583448784	26\\
nan	nan\\
18.475208614068	25\\
17.8978583448784	25\\
nan	nan\\
17.8978583448784	26\\
17.6091832102836	26.5\\
nan	nan\\
17.6091832102836	26.5\\
17.8978583448784	27\\
nan	nan\\
18.475208614068	26\\
17.8978583448784	26\\
nan	nan\\
17.8978583448784	27\\
17.6091832102836	27.5\\
nan	nan\\
17.6091832102836	27.5\\
17.8978583448784	28\\
nan	nan\\
18.475208614068	27\\
17.8978583448784	27\\
nan	nan\\
17.8978583448784	28\\
17.6091832102836	28.5\\
nan	nan\\
17.6091832102836	28.5\\
17.8978583448784	29\\
nan	nan\\
18.475208614068	28\\
17.8978583448784	28\\
nan	nan\\
17.8978583448784	29\\
17.6091832102836	29.5\\
nan	nan\\
17.6091832102836	29.5\\
17.8978583448784	30\\
nan	nan\\
18.475208614068	29\\
17.8978583448784	29\\
nan	nan\\
17.8978583448784	30\\
17.6091832102836	30.5\\
nan	nan\\
17.6091832102836	30.5\\
17.8978583448784	31\\
nan	nan\\
18.475208614068	30\\
17.8978583448784	30\\
nan	nan\\
17.8978583448784	31\\
17.6091832102836	31.5\\
nan	nan\\
17.6091832102836	31.5\\
17.8978583448784	32\\
nan	nan\\
18.475208614068	31\\
17.8978583448784	31\\
nan	nan\\
17.8978583448784	32\\
17.6091832102836	32.5\\
nan	nan\\
17.6091832102836	32.5\\
17.8978583448784	33\\
nan	nan\\
18.475208614068	32\\
17.8978583448784	32\\
nan	nan\\
17.8978583448784	33\\
17.6091832102836	33.5\\
nan	nan\\
17.6091832102836	33.5\\
17.8978583448784	34\\
nan	nan\\
18.475208614068	33\\
17.8978583448784	33\\
nan	nan\\
17.8978583448784	34\\
17.6091832102836	34.5\\
nan	nan\\
17.6091832102836	34.5\\
17.8978583448784	35\\
nan	nan\\
18.475208614068	34\\
17.8978583448784	34\\
nan	nan\\
17.8978583448784	35\\
17.6091832102836	35.5\\
nan	nan\\
17.6091832102836	35.5\\
17.8978583448784	36\\
nan	nan\\
18.475208614068	35\\
17.8978583448784	35\\
nan	nan\\
17.8978583448784	36\\
17.6091832102836	36.5\\
nan	nan\\
17.6091832102836	36.5\\
17.8978583448784	37\\
nan	nan\\
18.475208614068	36\\
17.8978583448784	36\\
nan	nan\\
17.8978583448784	37\\
17.6091832102836	37.5\\
nan	nan\\
17.6091832102836	37.5\\
17.8978583448784	38\\
nan	nan\\
18.475208614068	37\\
17.8978583448784	37\\
nan	nan\\
17.8978583448784	38\\
17.6091832102836	38.5\\
nan	nan\\
17.6091832102836	38.5\\
17.8978583448784	39\\
nan	nan\\
18.475208614068	38\\
17.8978583448784	38\\
nan	nan\\
17.8978583448784	39\\
17.6091832102836	39.5\\
nan	nan\\
17.6091832102836	39.5\\
17.8978583448784	40\\
nan	nan\\
18.475208614068	39\\
17.8978583448784	39\\
nan	nan\\
17.8978583448784	40\\
17.6091832102836	40.5\\
nan	nan\\
17.6091832102836	40.5\\
17.8978583448784	41\\
nan	nan\\
18.475208614068	40\\
17.8978583448784	40\\
nan	nan\\
17.8978583448784	41\\
17.3205080756888	42\\
nan	nan\\
18.475208614068	41\\
17.8978583448784	41\\
nan	nan\\
18.1865334794732	-0.500000000000001\\
18.7638837486628	0.5\\
nan	nan\\
18.7638837486628	0.5\\
18.475208614068	1\\
nan	nan\\
18.475208614068	1\\
18.7638837486628	1.5\\
nan	nan\\
19.3412340178525	0.5\\
18.7638837486628	0.5\\
nan	nan\\
18.7638837486628	1.5\\
18.475208614068	2\\
nan	nan\\
18.475208614068	2\\
18.7638837486628	2.5\\
nan	nan\\
19.3412340178525	1.5\\
18.7638837486628	1.5\\
nan	nan\\
18.7638837486628	2.5\\
18.475208614068	3\\
nan	nan\\
18.475208614068	3\\
18.7638837486628	3.5\\
nan	nan\\
19.3412340178525	2.5\\
18.7638837486628	2.5\\
nan	nan\\
18.7638837486628	3.5\\
18.475208614068	4\\
nan	nan\\
18.475208614068	4\\
18.7638837486628	4.5\\
nan	nan\\
19.3412340178525	3.5\\
18.7638837486628	3.5\\
nan	nan\\
18.7638837486628	4.5\\
18.475208614068	5\\
nan	nan\\
18.475208614068	5\\
18.7638837486628	5.5\\
nan	nan\\
19.3412340178525	4.5\\
18.7638837486628	4.5\\
nan	nan\\
18.7638837486628	5.5\\
18.475208614068	6\\
nan	nan\\
18.475208614068	6\\
18.7638837486628	6.5\\
nan	nan\\
19.3412340178525	5.5\\
18.7638837486628	5.5\\
nan	nan\\
18.7638837486628	6.5\\
18.475208614068	7\\
nan	nan\\
18.475208614068	7\\
18.7638837486628	7.5\\
nan	nan\\
19.3412340178525	6.5\\
18.7638837486628	6.5\\
nan	nan\\
18.7638837486628	7.5\\
18.475208614068	8\\
nan	nan\\
18.475208614068	8\\
18.7638837486628	8.5\\
nan	nan\\
19.3412340178525	7.5\\
18.7638837486628	7.5\\
nan	nan\\
18.7638837486628	8.5\\
18.475208614068	9\\
nan	nan\\
18.475208614068	9\\
18.7638837486628	9.5\\
nan	nan\\
19.3412340178525	8.5\\
18.7638837486628	8.5\\
nan	nan\\
18.7638837486628	9.5\\
18.475208614068	10\\
nan	nan\\
18.475208614068	10\\
18.7638837486628	10.5\\
nan	nan\\
19.3412340178525	9.5\\
18.7638837486628	9.5\\
nan	nan\\
18.7638837486628	10.5\\
18.475208614068	11\\
nan	nan\\
18.475208614068	11\\
18.7638837486628	11.5\\
nan	nan\\
19.3412340178525	10.5\\
18.7638837486628	10.5\\
nan	nan\\
18.7638837486628	11.5\\
18.475208614068	12\\
nan	nan\\
18.475208614068	12\\
18.7638837486628	12.5\\
nan	nan\\
19.3412340178525	11.5\\
18.7638837486628	11.5\\
nan	nan\\
18.7638837486628	12.5\\
18.475208614068	13\\
nan	nan\\
18.475208614068	13\\
18.7638837486628	13.5\\
nan	nan\\
19.3412340178525	12.5\\
18.7638837486628	12.5\\
nan	nan\\
18.7638837486628	13.5\\
18.475208614068	14\\
nan	nan\\
18.475208614068	14\\
18.7638837486628	14.5\\
nan	nan\\
19.3412340178525	13.5\\
18.7638837486628	13.5\\
nan	nan\\
18.7638837486628	14.5\\
18.475208614068	15\\
nan	nan\\
18.475208614068	15\\
18.7638837486628	15.5\\
nan	nan\\
19.3412340178525	14.5\\
18.7638837486628	14.5\\
nan	nan\\
18.7638837486628	15.5\\
18.475208614068	16\\
nan	nan\\
18.475208614068	16\\
18.7638837486628	16.5\\
nan	nan\\
19.3412340178525	15.5\\
18.7638837486628	15.5\\
nan	nan\\
18.7638837486628	16.5\\
18.475208614068	17\\
nan	nan\\
18.475208614068	17\\
18.7638837486628	17.5\\
nan	nan\\
19.3412340178525	16.5\\
18.7638837486628	16.5\\
nan	nan\\
18.7638837486628	17.5\\
18.475208614068	18\\
nan	nan\\
18.475208614068	18\\
18.7638837486628	18.5\\
nan	nan\\
19.3412340178525	17.5\\
18.7638837486628	17.5\\
nan	nan\\
18.7638837486628	18.5\\
18.475208614068	19\\
nan	nan\\
18.475208614068	19\\
18.7638837486628	19.5\\
nan	nan\\
19.3412340178525	18.5\\
18.7638837486628	18.5\\
nan	nan\\
18.7638837486628	19.5\\
18.475208614068	20\\
nan	nan\\
18.475208614068	20\\
18.7638837486628	20.5\\
nan	nan\\
19.3412340178525	19.5\\
18.7638837486628	19.5\\
nan	nan\\
18.7638837486628	20.5\\
18.475208614068	21\\
nan	nan\\
18.475208614068	21\\
18.7638837486628	21.5\\
nan	nan\\
19.3412340178525	20.5\\
18.7638837486628	20.5\\
nan	nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
nan	nan\\
18.7638837486628	21.5\\
18.475208614068	22\\
nan	nan\\
18.475208614068	22\\
18.7638837486628	22.5\\
nan	nan\\
19.3412340178525	21.5\\
18.7638837486628	21.5\\
nan	nan\\
18.7638837486628	22.5\\
18.475208614068	23\\
nan	nan\\
18.475208614068	23\\
18.7638837486628	23.5\\
nan	nan\\
19.3412340178525	22.5\\
18.7638837486628	22.5\\
nan	nan\\
18.7638837486628	23.5\\
18.475208614068	24\\
nan	nan\\
18.475208614068	24\\
18.7638837486628	24.5\\
nan	nan\\
19.3412340178525	23.5\\
18.7638837486628	23.5\\
nan	nan\\
18.7638837486628	24.5\\
18.475208614068	25\\
nan	nan\\
18.475208614068	25\\
18.7638837486628	25.5\\
nan	nan\\
19.3412340178525	24.5\\
18.7638837486628	24.5\\
nan	nan\\
18.7638837486628	25.5\\
18.475208614068	26\\
nan	nan\\
18.475208614068	26\\
18.7638837486628	26.5\\
nan	nan\\
19.3412340178525	25.5\\
18.7638837486628	25.5\\
nan	nan\\
18.7638837486628	26.5\\
18.475208614068	27\\
nan	nan\\
18.475208614068	27\\
18.7638837486628	27.5\\
nan	nan\\
19.3412340178525	26.5\\
18.7638837486628	26.5\\
nan	nan\\
18.7638837486628	27.5\\
18.475208614068	28\\
nan	nan\\
18.475208614068	28\\
18.7638837486628	28.5\\
nan	nan\\
19.3412340178525	27.5\\
18.7638837486628	27.5\\
nan	nan\\
18.7638837486628	28.5\\
18.475208614068	29\\
nan	nan\\
18.475208614068	29\\
18.7638837486628	29.5\\
nan	nan\\
19.3412340178525	28.5\\
18.7638837486628	28.5\\
nan	nan\\
18.7638837486628	29.5\\
18.475208614068	30\\
nan	nan\\
18.475208614068	30\\
18.7638837486628	30.5\\
nan	nan\\
19.3412340178525	29.5\\
18.7638837486628	29.5\\
nan	nan\\
18.7638837486628	30.5\\
18.475208614068	31\\
nan	nan\\
18.475208614068	31\\
18.7638837486628	31.5\\
nan	nan\\
19.3412340178525	30.5\\
18.7638837486628	30.5\\
nan	nan\\
18.7638837486628	31.5\\
18.475208614068	32\\
nan	nan\\
18.475208614068	32\\
18.7638837486628	32.5\\
nan	nan\\
19.3412340178525	31.5\\
18.7638837486628	31.5\\
nan	nan\\
18.7638837486628	32.5\\
18.475208614068	33\\
nan	nan\\
18.475208614068	33\\
18.7638837486628	33.5\\
nan	nan\\
19.3412340178525	32.5\\
18.7638837486628	32.5\\
nan	nan\\
18.7638837486628	33.5\\
18.475208614068	34\\
nan	nan\\
18.475208614068	34\\
18.7638837486628	34.5\\
nan	nan\\
19.3412340178525	33.5\\
18.7638837486628	33.5\\
nan	nan\\
18.7638837486628	34.5\\
18.475208614068	35\\
nan	nan\\
18.475208614068	35\\
18.7638837486628	35.5\\
nan	nan\\
19.3412340178525	34.5\\
18.7638837486628	34.5\\
nan	nan\\
18.7638837486628	35.5\\
18.475208614068	36\\
nan	nan\\
18.475208614068	36\\
18.7638837486628	36.5\\
nan	nan\\
19.3412340178525	35.5\\
18.7638837486628	35.5\\
nan	nan\\
18.7638837486628	36.5\\
18.475208614068	37\\
nan	nan\\
18.475208614068	37\\
18.7638837486628	37.5\\
nan	nan\\
19.3412340178525	36.5\\
18.7638837486628	36.5\\
nan	nan\\
18.7638837486628	37.5\\
18.475208614068	38\\
nan	nan\\
18.475208614068	38\\
18.7638837486628	38.5\\
nan	nan\\
19.3412340178525	37.5\\
18.7638837486628	37.5\\
nan	nan\\
18.7638837486628	38.5\\
18.475208614068	39\\
nan	nan\\
18.475208614068	39\\
18.7638837486628	39.5\\
nan	nan\\
19.3412340178525	38.5\\
18.7638837486628	38.5\\
nan	nan\\
18.7638837486628	39.5\\
18.475208614068	40\\
nan	nan\\
18.475208614068	40\\
18.7638837486628	40.5\\
nan	nan\\
19.3412340178525	39.5\\
18.7638837486628	39.5\\
nan	nan\\
18.7638837486628	40.5\\
18.475208614068	41\\
nan	nan\\
18.475208614068	41\\
19.0525588832576	42\\
nan	nan\\
19.3412340178525	40.5\\
18.7638837486628	40.5\\
nan	nan\\
19.9185842870421	-0.500000000000001\\
19.3412340178525	0.5\\
nan	nan\\
19.3412340178525	0.5\\
19.6299091524473	1\\
nan	nan\\
19.6299091524473	1\\
19.3412340178525	1.5\\
nan	nan\\
19.3412340178525	1.5\\
19.6299091524473	2\\
nan	nan\\
20.2072594216369	1\\
19.6299091524473	1\\
nan	nan\\
19.6299091524473	2\\
19.3412340178525	2.5\\
nan	nan\\
19.3412340178525	2.5\\
19.6299091524473	3\\
nan	nan\\
20.2072594216369	2\\
19.6299091524473	2\\
nan	nan\\
19.6299091524473	3\\
19.3412340178525	3.5\\
nan	nan\\
19.3412340178525	3.5\\
19.6299091524473	4\\
nan	nan\\
20.2072594216369	3\\
19.6299091524473	3\\
nan	nan\\
19.6299091524473	4\\
19.3412340178525	4.5\\
nan	nan\\
19.3412340178525	4.5\\
19.6299091524473	5\\
nan	nan\\
20.2072594216369	4\\
19.6299091524473	4\\
nan	nan\\
19.6299091524473	5\\
19.3412340178525	5.5\\
nan	nan\\
19.3412340178525	5.5\\
19.6299091524473	6\\
nan	nan\\
20.2072594216369	5\\
19.6299091524473	5\\
nan	nan\\
19.6299091524473	6\\
19.3412340178525	6.5\\
nan	nan\\
19.3412340178525	6.5\\
19.6299091524473	7\\
nan	nan\\
20.2072594216369	6\\
19.6299091524473	6\\
nan	nan\\
19.6299091524473	7\\
19.3412340178525	7.5\\
nan	nan\\
19.3412340178525	7.5\\
19.6299091524473	8\\
nan	nan\\
20.2072594216369	7\\
19.6299091524473	7\\
nan	nan\\
19.6299091524473	8\\
19.3412340178525	8.5\\
nan	nan\\
19.3412340178525	8.5\\
19.6299091524473	9\\
nan	nan\\
20.2072594216369	8\\
19.6299091524473	8\\
nan	nan\\
19.6299091524473	9\\
19.3412340178525	9.5\\
nan	nan\\
19.3412340178525	9.5\\
19.6299091524473	10\\
nan	nan\\
20.2072594216369	9\\
19.6299091524473	9\\
nan	nan\\
19.6299091524473	10\\
19.3412340178525	10.5\\
nan	nan\\
19.3412340178525	10.5\\
19.6299091524473	11\\
nan	nan\\
20.2072594216369	10\\
19.6299091524473	10\\
nan	nan\\
19.6299091524473	11\\
19.3412340178525	11.5\\
nan	nan\\
19.3412340178525	11.5\\
19.6299091524473	12\\
nan	nan\\
20.2072594216369	11\\
19.6299091524473	11\\
nan	nan\\
19.6299091524473	12\\
19.3412340178525	12.5\\
nan	nan\\
19.3412340178525	12.5\\
19.6299091524473	13\\
nan	nan\\
20.2072594216369	12\\
19.6299091524473	12\\
nan	nan\\
19.6299091524473	13\\
19.3412340178525	13.5\\
nan	nan\\
19.3412340178525	13.5\\
19.6299091524473	14\\
nan	nan\\
20.2072594216369	13\\
19.6299091524473	13\\
nan	nan\\
19.6299091524473	14\\
19.3412340178525	14.5\\
nan	nan\\
19.3412340178525	14.5\\
19.6299091524473	15\\
nan	nan\\
20.2072594216369	14\\
19.6299091524473	14\\
nan	nan\\
19.6299091524473	15\\
19.3412340178525	15.5\\
nan	nan\\
19.3412340178525	15.5\\
19.6299091524473	16\\
nan	nan\\
20.2072594216369	15\\
19.6299091524473	15\\
nan	nan\\
19.6299091524473	16\\
19.3412340178525	16.5\\
nan	nan\\
19.3412340178525	16.5\\
19.6299091524473	17\\
nan	nan\\
20.2072594216369	16\\
19.6299091524473	16\\
nan	nan\\
19.6299091524473	17\\
19.3412340178525	17.5\\
nan	nan\\
19.3412340178525	17.5\\
19.6299091524473	18\\
nan	nan\\
20.2072594216369	17\\
19.6299091524473	17\\
nan	nan\\
19.6299091524473	18\\
19.3412340178525	18.5\\
nan	nan\\
19.3412340178525	18.5\\
19.6299091524473	19\\
nan	nan\\
20.2072594216369	18\\
19.6299091524473	18\\
nan	nan\\
19.6299091524473	19\\
19.3412340178525	19.5\\
nan	nan\\
19.3412340178525	19.5\\
19.6299091524473	20\\
nan	nan\\
20.2072594216369	19\\
19.6299091524473	19\\
nan	nan\\
19.6299091524473	20\\
19.3412340178525	20.5\\
nan	nan\\
19.3412340178525	20.5\\
19.6299091524473	21\\
nan	nan\\
20.2072594216369	20\\
19.6299091524473	20\\
nan	nan\\
19.6299091524473	21\\
19.3412340178525	21.5\\
nan	nan\\
19.3412340178525	21.5\\
19.6299091524473	22\\
nan	nan\\
20.2072594216369	21\\
19.6299091524473	21\\
nan	nan\\
19.6299091524473	22\\
19.3412340178525	22.5\\
nan	nan\\
19.3412340178525	22.5\\
19.6299091524473	23\\
nan	nan\\
20.2072594216369	22\\
19.6299091524473	22\\
nan	nan\\
19.6299091524473	23\\
19.3412340178525	23.5\\
nan	nan\\
19.3412340178525	23.5\\
19.6299091524473	24\\
nan	nan\\
20.2072594216369	23\\
19.6299091524473	23\\
nan	nan\\
19.6299091524473	24\\
19.3412340178525	24.5\\
nan	nan\\
19.3412340178525	24.5\\
19.6299091524473	25\\
nan	nan\\
20.2072594216369	24\\
19.6299091524473	24\\
nan	nan\\
19.6299091524473	25\\
19.3412340178525	25.5\\
nan	nan\\
19.3412340178525	25.5\\
19.6299091524473	26\\
nan	nan\\
20.2072594216369	25\\
19.6299091524473	25\\
nan	nan\\
19.6299091524473	26\\
19.3412340178525	26.5\\
nan	nan\\
19.3412340178525	26.5\\
19.6299091524473	27\\
nan	nan\\
20.2072594216369	26\\
19.6299091524473	26\\
nan	nan\\
19.6299091524473	27\\
19.3412340178525	27.5\\
nan	nan\\
19.3412340178525	27.5\\
19.6299091524473	28\\
nan	nan\\
20.2072594216369	27\\
19.6299091524473	27\\
nan	nan\\
19.6299091524473	28\\
19.3412340178525	28.5\\
nan	nan\\
19.3412340178525	28.5\\
19.6299091524473	29\\
nan	nan\\
20.2072594216369	28\\
19.6299091524473	28\\
nan	nan\\
19.6299091524473	29\\
19.3412340178525	29.5\\
nan	nan\\
19.3412340178525	29.5\\
19.6299091524473	30\\
nan	nan\\
20.2072594216369	29\\
19.6299091524473	29\\
nan	nan\\
19.6299091524473	30\\
19.3412340178525	30.5\\
nan	nan\\
19.3412340178525	30.5\\
19.6299091524473	31\\
nan	nan\\
20.2072594216369	30\\
19.6299091524473	30\\
nan	nan\\
19.6299091524473	31\\
19.3412340178525	31.5\\
nan	nan\\
19.3412340178525	31.5\\
19.6299091524473	32\\
nan	nan\\
20.2072594216369	31\\
19.6299091524473	31\\
nan	nan\\
19.6299091524473	32\\
19.3412340178525	32.5\\
nan	nan\\
19.3412340178525	32.5\\
19.6299091524473	33\\
nan	nan\\
20.2072594216369	32\\
19.6299091524473	32\\
nan	nan\\
19.6299091524473	33\\
19.3412340178525	33.5\\
nan	nan\\
19.3412340178525	33.5\\
19.6299091524473	34\\
nan	nan\\
20.2072594216369	33\\
19.6299091524473	33\\
nan	nan\\
19.6299091524473	34\\
19.3412340178525	34.5\\
nan	nan\\
19.3412340178525	34.5\\
19.6299091524473	35\\
nan	nan\\
20.2072594216369	34\\
19.6299091524473	34\\
nan	nan\\
19.6299091524473	35\\
19.3412340178525	35.5\\
nan	nan\\
19.3412340178525	35.5\\
19.6299091524473	36\\
nan	nan\\
20.2072594216369	35\\
19.6299091524473	35\\
nan	nan\\
19.6299091524473	36\\
19.3412340178525	36.5\\
nan	nan\\
19.3412340178525	36.5\\
19.6299091524473	37\\
nan	nan\\
20.2072594216369	36\\
19.6299091524473	36\\
nan	nan\\
19.6299091524473	37\\
19.3412340178525	37.5\\
nan	nan\\
19.3412340178525	37.5\\
19.6299091524473	38\\
nan	nan\\
20.2072594216369	37\\
19.6299091524473	37\\
nan	nan\\
19.6299091524473	38\\
19.3412340178525	38.5\\
nan	nan\\
19.3412340178525	38.5\\
19.6299091524473	39\\
nan	nan\\
20.2072594216369	38\\
19.6299091524473	38\\
nan	nan\\
19.6299091524473	39\\
19.3412340178525	39.5\\
nan	nan\\
19.3412340178525	39.5\\
19.6299091524473	40\\
nan	nan\\
20.2072594216369	39\\
19.6299091524473	39\\
nan	nan\\
19.6299091524473	40\\
19.3412340178525	40.5\\
nan	nan\\
19.3412340178525	40.5\\
19.6299091524473	41\\
nan	nan\\
20.2072594216369	40\\
19.6299091524473	40\\
nan	nan\\
19.6299091524473	41\\
19.0525588832576	42\\
nan	nan\\
20.2072594216369	41\\
19.6299091524473	41\\
nan	nan\\
19.9185842870421	-0.500000000000001\\
20.4959345562317	0.5\\
nan	nan\\
20.4959345562317	0.5\\
20.2072594216369	1\\
nan	nan\\
20.2072594216369	1\\
20.4959345562317	1.5\\
nan	nan\\
21.0732848254213	0.5\\
20.4959345562317	0.5\\
nan	nan\\
20.4959345562317	1.5\\
20.2072594216369	2\\
nan	nan\\
20.2072594216369	2\\
20.4959345562317	2.5\\
nan	nan\\
21.0732848254213	1.5\\
20.4959345562317	1.5\\
nan	nan\\
20.4959345562317	2.5\\
20.2072594216369	3\\
nan	nan\\
20.2072594216369	3\\
20.4959345562317	3.5\\
nan	nan\\
21.0732848254213	2.5\\
20.4959345562317	2.5\\
nan	nan\\
20.4959345562317	3.5\\
20.2072594216369	4\\
nan	nan\\
20.2072594216369	4\\
20.4959345562317	4.5\\
nan	nan\\
21.0732848254213	3.5\\
20.4959345562317	3.5\\
nan	nan\\
20.4959345562317	4.5\\
20.2072594216369	5\\
nan	nan\\
20.2072594216369	5\\
20.4959345562317	5.5\\
nan	nan\\
21.0732848254213	4.5\\
20.4959345562317	4.5\\
nan	nan\\
20.4959345562317	5.5\\
20.2072594216369	6\\
nan	nan\\
20.2072594216369	6\\
20.4959345562317	6.5\\
nan	nan\\
21.0732848254213	5.5\\
20.4959345562317	5.5\\
nan	nan\\
20.4959345562317	6.5\\
20.2072594216369	7\\
nan	nan\\
20.2072594216369	7\\
20.4959345562317	7.5\\
nan	nan\\
21.0732848254213	6.5\\
20.4959345562317	6.5\\
nan	nan\\
20.4959345562317	7.5\\
20.2072594216369	8\\
nan	nan\\
20.2072594216369	8\\
20.4959345562317	8.5\\
nan	nan\\
21.0732848254213	7.5\\
20.4959345562317	7.5\\
nan	nan\\
20.4959345562317	8.5\\
20.2072594216369	9\\
nan	nan\\
20.2072594216369	9\\
20.4959345562317	9.5\\
nan	nan\\
21.0732848254213	8.5\\
20.4959345562317	8.5\\
nan	nan\\
20.4959345562317	9.5\\
20.2072594216369	10\\
nan	nan\\
20.2072594216369	10\\
20.4959345562317	10.5\\
nan	nan\\
21.0732848254213	9.5\\
20.4959345562317	9.5\\
nan	nan\\
20.4959345562317	10.5\\
20.2072594216369	11\\
nan	nan\\
20.2072594216369	11\\
20.4959345562317	11.5\\
nan	nan\\
21.0732848254213	10.5\\
20.4959345562317	10.5\\
nan	nan\\
20.4959345562317	11.5\\
20.2072594216369	12\\
nan	nan\\
20.2072594216369	12\\
20.4959345562317	12.5\\
nan	nan\\
21.0732848254213	11.5\\
20.4959345562317	11.5\\
nan	nan\\
20.4959345562317	12.5\\
20.2072594216369	13\\
nan	nan\\
20.2072594216369	13\\
20.4959345562317	13.5\\
nan	nan\\
21.0732848254213	12.5\\
20.4959345562317	12.5\\
nan	nan\\
20.4959345562317	13.5\\
20.2072594216369	14\\
nan	nan\\
20.2072594216369	14\\
20.4959345562317	14.5\\
nan	nan\\
21.0732848254213	13.5\\
20.4959345562317	13.5\\
nan	nan\\
20.4959345562317	14.5\\
20.2072594216369	15\\
nan	nan\\
20.2072594216369	15\\
20.4959345562317	15.5\\
nan	nan\\
21.0732848254213	14.5\\
20.4959345562317	14.5\\
nan	nan\\
20.4959345562317	15.5\\
20.2072594216369	16\\
nan	nan\\
20.2072594216369	16\\
20.4959345562317	16.5\\
nan	nan\\
21.0732848254213	15.5\\
20.4959345562317	15.5\\
nan	nan\\
20.4959345562317	16.5\\
20.2072594216369	17\\
nan	nan\\
20.2072594216369	17\\
20.4959345562317	17.5\\
nan	nan\\
21.0732848254213	16.5\\
20.4959345562317	16.5\\
nan	nan\\
20.4959345562317	17.5\\
20.2072594216369	18\\
nan	nan\\
20.2072594216369	18\\
20.4959345562317	18.5\\
nan	nan\\
21.0732848254213	17.5\\
20.4959345562317	17.5\\
nan	nan\\
20.4959345562317	18.5\\
20.2072594216369	19\\
nan	nan\\
20.2072594216369	19\\
20.4959345562317	19.5\\
nan	nan\\
21.0732848254213	18.5\\
20.4959345562317	18.5\\
nan	nan\\
20.4959345562317	19.5\\
20.2072594216369	20\\
nan	nan\\
20.2072594216369	20\\
20.4959345562317	20.5\\
nan	nan\\
21.0732848254213	19.5\\
20.4959345562317	19.5\\
nan	nan\\
20.4959345562317	20.5\\
20.2072594216369	21\\
nan	nan\\
20.2072594216369	21\\
20.4959345562317	21.5\\
nan	nan\\
21.0732848254213	20.5\\
20.4959345562317	20.5\\
nan	nan\\
20.4959345562317	21.5\\
20.2072594216369	22\\
nan	nan\\
20.2072594216369	22\\
20.4959345562317	22.5\\
nan	nan\\
21.0732848254213	21.5\\
20.4959345562317	21.5\\
nan	nan\\
20.4959345562317	22.5\\
20.2072594216369	23\\
nan	nan\\
20.2072594216369	23\\
20.4959345562317	23.5\\
nan	nan\\
21.0732848254213	22.5\\
20.4959345562317	22.5\\
nan	nan\\
20.4959345562317	23.5\\
20.2072594216369	24\\
nan	nan\\
20.2072594216369	24\\
20.4959345562317	24.5\\
nan	nan\\
21.0732848254213	23.5\\
20.4959345562317	23.5\\
nan	nan\\
20.4959345562317	24.5\\
20.2072594216369	25\\
nan	nan\\
20.2072594216369	25\\
20.4959345562317	25.5\\
nan	nan\\
21.0732848254213	24.5\\
20.4959345562317	24.5\\
nan	nan\\
20.4959345562317	25.5\\
20.2072594216369	26\\
nan	nan\\
20.2072594216369	26\\
20.4959345562317	26.5\\
nan	nan\\
21.0732848254213	25.5\\
20.4959345562317	25.5\\
nan	nan\\
20.4959345562317	26.5\\
20.2072594216369	27\\
nan	nan\\
20.2072594216369	27\\
20.4959345562317	27.5\\
nan	nan\\
21.0732848254213	26.5\\
20.4959345562317	26.5\\
nan	nan\\
20.4959345562317	27.5\\
20.2072594216369	28\\
nan	nan\\
20.2072594216369	28\\
20.4959345562317	28.5\\
nan	nan\\
21.0732848254213	27.5\\
20.4959345562317	27.5\\
nan	nan\\
20.4959345562317	28.5\\
20.2072594216369	29\\
nan	nan\\
20.2072594216369	29\\
20.4959345562317	29.5\\
nan	nan\\
21.0732848254213	28.5\\
20.4959345562317	28.5\\
nan	nan\\
20.4959345562317	29.5\\
20.2072594216369	30\\
nan	nan\\
20.2072594216369	30\\
20.4959345562317	30.5\\
nan	nan\\
21.0732848254213	29.5\\
20.4959345562317	29.5\\
nan	nan\\
20.4959345562317	30.5\\
20.2072594216369	31\\
nan	nan\\
20.2072594216369	31\\
20.4959345562317	31.5\\
nan	nan\\
21.0732848254213	30.5\\
20.4959345562317	30.5\\
nan	nan\\
20.4959345562317	31.5\\
20.2072594216369	32\\
nan	nan\\
20.2072594216369	32\\
20.4959345562317	32.5\\
nan	nan\\
21.0732848254213	31.5\\
20.4959345562317	31.5\\
nan	nan\\
20.4959345562317	32.5\\
20.2072594216369	33\\
nan	nan\\
20.2072594216369	33\\
20.4959345562317	33.5\\
nan	nan\\
21.0732848254213	32.5\\
20.4959345562317	32.5\\
nan	nan\\
20.4959345562317	33.5\\
20.2072594216369	34\\
nan	nan\\
20.2072594216369	34\\
20.4959345562317	34.5\\
nan	nan\\
21.0732848254213	33.5\\
20.4959345562317	33.5\\
nan	nan\\
20.4959345562317	34.5\\
20.2072594216369	35\\
nan	nan\\
20.2072594216369	35\\
20.4959345562317	35.5\\
nan	nan\\
21.0732848254213	34.5\\
20.4959345562317	34.5\\
nan	nan\\
20.4959345562317	35.5\\
20.2072594216369	36\\
nan	nan\\
20.2072594216369	36\\
20.4959345562317	36.5\\
nan	nan\\
21.0732848254213	35.5\\
20.4959345562317	35.5\\
nan	nan\\
20.4959345562317	36.5\\
20.2072594216369	37\\
nan	nan\\
20.2072594216369	37\\
20.4959345562317	37.5\\
nan	nan\\
21.0732848254213	36.5\\
20.4959345562317	36.5\\
nan	nan\\
20.4959345562317	37.5\\
20.2072594216369	38\\
nan	nan\\
20.2072594216369	38\\
20.4959345562317	38.5\\
nan	nan\\
21.0732848254213	37.5\\
20.4959345562317	37.5\\
nan	nan\\
20.4959345562317	38.5\\
20.2072594216369	39\\
nan	nan\\
20.2072594216369	39\\
20.4959345562317	39.5\\
nan	nan\\
21.0732848254213	38.5\\
20.4959345562317	38.5\\
nan	nan\\
20.4959345562317	39.5\\
20.2072594216369	40\\
nan	nan\\
20.2072594216369	40\\
20.4959345562317	40.5\\
nan	nan\\
21.0732848254213	39.5\\
20.4959345562317	39.5\\
nan	nan\\
20.4959345562317	40.5\\
20.2072594216369	41\\
nan	nan\\
20.2072594216369	41\\
20.7846096908265	42\\
nan	nan\\
21.0732848254213	40.5\\
20.4959345562317	40.5\\
nan	nan\\
21.650635094611	-0.499999999999998\\
21.0732848254213	0.5\\
nan	nan\\
21.0732848254213	0.5\\
21.3619599600162	1\\
nan	nan\\
21.3619599600162	1\\
21.0732848254213	1.5\\
nan	nan\\
21.0732848254213	1.5\\
21.3619599600162	2\\
nan	nan\\
21.9393102292058	1\\
21.3619599600162	1\\
nan	nan\\
21.3619599600162	2\\
21.0732848254213	2.5\\
nan	nan\\
21.0732848254213	2.5\\
21.3619599600162	3\\
nan	nan\\
21.9393102292058	2\\
21.3619599600162	2\\
nan	nan\\
21.3619599600162	3\\
21.0732848254213	3.5\\
nan	nan\\
21.0732848254213	3.5\\
21.3619599600162	4\\
nan	nan\\
21.9393102292058	3\\
21.3619599600162	3\\
nan	nan\\
21.3619599600162	4\\
21.0732848254213	4.5\\
nan	nan\\
21.0732848254213	4.5\\
21.3619599600162	5\\
nan	nan\\
21.9393102292058	4\\
21.3619599600162	4\\
nan	nan\\
21.3619599600162	5\\
21.0732848254213	5.5\\
nan	nan\\
21.0732848254213	5.5\\
21.3619599600162	6\\
nan	nan\\
21.9393102292058	5\\
21.3619599600162	5\\
nan	nan\\
21.3619599600162	6\\
21.0732848254213	6.5\\
nan	nan\\
21.0732848254213	6.5\\
21.3619599600162	7\\
nan	nan\\
21.9393102292058	6\\
21.3619599600162	6\\
nan	nan\\
21.3619599600162	7\\
21.0732848254213	7.5\\
nan	nan\\
21.0732848254213	7.5\\
21.3619599600162	8\\
nan	nan\\
21.9393102292058	7\\
21.3619599600162	7\\
nan	nan\\
21.3619599600162	8\\
21.0732848254213	8.5\\
nan	nan\\
21.0732848254213	8.5\\
21.3619599600162	9\\
nan	nan\\
21.9393102292058	8\\
21.3619599600162	8\\
nan	nan\\
21.3619599600162	9\\
21.0732848254213	9.5\\
nan	nan\\
21.0732848254213	9.5\\
21.3619599600162	10\\
nan	nan\\
21.9393102292058	9\\
21.3619599600162	9\\
nan	nan\\
21.3619599600162	10\\
21.0732848254213	10.5\\
nan	nan\\
21.0732848254213	10.5\\
21.3619599600162	11\\
nan	nan\\
21.9393102292058	10\\
21.3619599600162	10\\
nan	nan\\
21.3619599600162	11\\
21.0732848254213	11.5\\
nan	nan\\
21.0732848254213	11.5\\
21.3619599600162	12\\
nan	nan\\
21.9393102292058	11\\
21.3619599600162	11\\
nan	nan\\
21.3619599600162	12\\
21.0732848254213	12.5\\
nan	nan\\
21.0732848254213	12.5\\
21.3619599600162	13\\
nan	nan\\
21.9393102292058	12\\
21.3619599600162	12\\
nan	nan\\
21.3619599600162	13\\
21.0732848254213	13.5\\
nan	nan\\
21.0732848254213	13.5\\
21.3619599600162	14\\
nan	nan\\
21.9393102292058	13\\
21.3619599600162	13\\
nan	nan\\
21.3619599600162	14\\
21.0732848254213	14.5\\
nan	nan\\
21.0732848254213	14.5\\
21.3619599600162	15\\
nan	nan\\
21.9393102292058	14\\
21.3619599600162	14\\
nan	nan\\
21.3619599600162	15\\
21.0732848254213	15.5\\
nan	nan\\
21.0732848254213	15.5\\
21.3619599600162	16\\
nan	nan\\
21.9393102292058	15\\
21.3619599600162	15\\
nan	nan\\
21.3619599600162	16\\
21.0732848254213	16.5\\
nan	nan\\
21.0732848254213	16.5\\
21.3619599600162	17\\
nan	nan\\
21.9393102292058	16\\
21.3619599600162	16\\
nan	nan\\
21.3619599600162	17\\
21.0732848254213	17.5\\
nan	nan\\
21.0732848254213	17.5\\
21.3619599600162	18\\
nan	nan\\
21.9393102292058	17\\
21.3619599600162	17\\
nan	nan\\
21.3619599600162	18\\
21.0732848254213	18.5\\
nan	nan\\
21.0732848254213	18.5\\
21.3619599600162	19\\
nan	nan\\
21.9393102292058	18\\
21.3619599600162	18\\
nan	nan\\
21.3619599600162	19\\
21.0732848254213	19.5\\
nan	nan\\
21.0732848254213	19.5\\
21.3619599600162	20\\
nan	nan\\
21.9393102292058	19\\
21.3619599600162	19\\
nan	nan\\
21.3619599600162	20\\
21.0732848254213	20.5\\
nan	nan\\
21.0732848254213	20.5\\
21.3619599600162	21\\
nan	nan\\
21.9393102292058	20\\
21.3619599600162	20\\
nan	nan\\
21.3619599600162	21\\
21.0732848254213	21.5\\
nan	nan\\
21.0732848254213	21.5\\
21.3619599600162	22\\
nan	nan\\
21.9393102292058	21\\
21.3619599600162	21\\
nan	nan\\
21.3619599600162	22\\
21.0732848254213	22.5\\
nan	nan\\
21.0732848254213	22.5\\
21.3619599600162	23\\
nan	nan\\
21.9393102292058	22\\
21.3619599600162	22\\
nan	nan\\
21.3619599600162	23\\
21.0732848254213	23.5\\
nan	nan\\
21.0732848254213	23.5\\
21.3619599600162	24\\
nan	nan\\
21.9393102292058	23\\
21.3619599600162	23\\
nan	nan\\
21.3619599600162	24\\
21.0732848254213	24.5\\
nan	nan\\
21.0732848254213	24.5\\
21.3619599600162	25\\
nan	nan\\
21.9393102292058	24\\
21.3619599600162	24\\
nan	nan\\
21.3619599600162	25\\
21.0732848254213	25.5\\
nan	nan\\
21.0732848254213	25.5\\
21.3619599600162	26\\
nan	nan\\
21.9393102292058	25\\
21.3619599600162	25\\
nan	nan\\
21.3619599600162	26\\
21.0732848254213	26.5\\
nan	nan\\
21.0732848254213	26.5\\
21.3619599600162	27\\
nan	nan\\
21.9393102292058	26\\
21.3619599600162	26\\
nan	nan\\
21.3619599600162	27\\
21.0732848254213	27.5\\
nan	nan\\
21.0732848254213	27.5\\
21.3619599600162	28\\
nan	nan\\
21.9393102292058	27\\
21.3619599600162	27\\
nan	nan\\
21.3619599600162	28\\
21.0732848254213	28.5\\
nan	nan\\
21.0732848254213	28.5\\
21.3619599600162	29\\
nan	nan\\
21.9393102292058	28\\
21.3619599600162	28\\
nan	nan\\
21.3619599600162	29\\
21.0732848254213	29.5\\
nan	nan\\
21.0732848254213	29.5\\
21.3619599600162	30\\
nan	nan\\
21.9393102292058	29\\
21.3619599600162	29\\
nan	nan\\
21.3619599600162	30\\
21.0732848254213	30.5\\
nan	nan\\
21.0732848254213	30.5\\
21.3619599600162	31\\
nan	nan\\
21.9393102292058	30\\
21.3619599600162	30\\
nan	nan\\
21.3619599600162	31\\
21.0732848254213	31.5\\
nan	nan\\
21.0732848254213	31.5\\
21.3619599600162	32\\
nan	nan\\
21.9393102292058	31\\
21.3619599600162	31\\
nan	nan\\
21.3619599600162	32\\
21.0732848254213	32.5\\
nan	nan\\
21.0732848254213	32.5\\
21.3619599600162	33\\
nan	nan\\
21.9393102292058	32\\
21.3619599600162	32\\
nan	nan\\
21.3619599600162	33\\
21.0732848254213	33.5\\
nan	nan\\
21.0732848254213	33.5\\
21.3619599600162	34\\
nan	nan\\
21.9393102292058	33\\
21.3619599600162	33\\
nan	nan\\
21.3619599600162	34\\
21.0732848254213	34.5\\
nan	nan\\
21.0732848254213	34.5\\
21.3619599600162	35\\
nan	nan\\
21.9393102292058	34\\
21.3619599600162	34\\
nan	nan\\
21.3619599600162	35\\
21.0732848254213	35.5\\
nan	nan\\
21.0732848254213	35.5\\
21.3619599600162	36\\
nan	nan\\
21.9393102292058	35\\
21.3619599600162	35\\
nan	nan\\
21.3619599600162	36\\
21.0732848254213	36.5\\
nan	nan\\
21.0732848254213	36.5\\
21.3619599600162	37\\
nan	nan\\
21.9393102292058	36\\
21.3619599600162	36\\
nan	nan\\
21.3619599600162	37\\
21.0732848254213	37.5\\
nan	nan\\
21.0732848254213	37.5\\
21.3619599600162	38\\
nan	nan\\
21.9393102292058	37\\
21.3619599600162	37\\
nan	nan\\
21.3619599600162	38\\
21.0732848254213	38.5\\
nan	nan\\
21.0732848254213	38.5\\
21.3619599600162	39\\
nan	nan\\
21.9393102292058	38\\
21.3619599600162	38\\
nan	nan\\
21.3619599600162	39\\
21.0732848254213	39.5\\
nan	nan\\
21.0732848254213	39.5\\
21.3619599600162	40\\
nan	nan\\
21.9393102292058	39\\
21.3619599600162	39\\
nan	nan\\
21.3619599600162	40\\
21.0732848254213	40.5\\
nan	nan\\
21.0732848254213	40.5\\
21.3619599600162	41\\
nan	nan\\
21.9393102292058	40\\
21.3619599600162	40\\
nan	nan\\
21.3619599600162	41\\
20.7846096908265	42\\
nan	nan\\
21.9393102292058	41\\
21.3619599600162	41\\
nan	nan\\
21.650635094611	-0.499999999999998\\
22.2279853638006	0.5\\
nan	nan\\
22.2279853638006	0.5\\
21.9393102292058	1\\
nan	nan\\
21.9393102292058	1\\
22.2279853638006	1.5\\
nan	nan\\
22.8053356329902	0.5\\
22.2279853638006	0.5\\
nan	nan\\
22.2279853638006	1.5\\
21.9393102292058	2\\
nan	nan\\
21.9393102292058	2\\
22.2279853638006	2.5\\
nan	nan\\
22.8053356329902	1.5\\
22.2279853638006	1.5\\
nan	nan\\
22.2279853638006	2.5\\
21.9393102292058	3\\
nan	nan\\
21.9393102292058	3\\
22.2279853638006	3.5\\
nan	nan\\
22.8053356329902	2.5\\
22.2279853638006	2.5\\
nan	nan\\
22.2279853638006	3.5\\
21.9393102292058	4\\
nan	nan\\
21.9393102292058	4\\
22.2279853638006	4.5\\
nan	nan\\
22.8053356329902	3.5\\
22.2279853638006	3.5\\
nan	nan\\
22.2279853638006	4.5\\
21.9393102292058	5\\
nan	nan\\
21.9393102292058	5\\
22.2279853638006	5.5\\
nan	nan\\
22.8053356329902	4.5\\
22.2279853638006	4.5\\
nan	nan\\
22.2279853638006	5.5\\
21.9393102292058	6\\
nan	nan\\
21.9393102292058	6\\
22.2279853638006	6.5\\
nan	nan\\
22.8053356329902	5.5\\
22.2279853638006	5.5\\
nan	nan\\
22.2279853638006	6.5\\
21.9393102292058	7\\
nan	nan\\
21.9393102292058	7\\
22.2279853638006	7.5\\
nan	nan\\
22.8053356329902	6.5\\
22.2279853638006	6.5\\
nan	nan\\
22.2279853638006	7.5\\
21.9393102292058	8\\
nan	nan\\
21.9393102292058	8\\
22.2279853638006	8.5\\
nan	nan\\
22.8053356329902	7.5\\
22.2279853638006	7.5\\
nan	nan\\
22.2279853638006	8.5\\
21.9393102292058	9\\
nan	nan\\
21.9393102292058	9\\
22.2279853638006	9.5\\
nan	nan\\
22.8053356329902	8.5\\
22.2279853638006	8.5\\
nan	nan\\
22.2279853638006	9.5\\
21.9393102292058	10\\
nan	nan\\
21.9393102292058	10\\
22.2279853638006	10.5\\
nan	nan\\
22.8053356329902	9.5\\
22.2279853638006	9.5\\
nan	nan\\
22.2279853638006	10.5\\
21.9393102292058	11\\
nan	nan\\
21.9393102292058	11\\
22.2279853638006	11.5\\
nan	nan\\
22.8053356329902	10.5\\
22.2279853638006	10.5\\
nan	nan\\
22.2279853638006	11.5\\
21.9393102292058	12\\
nan	nan\\
21.9393102292058	12\\
22.2279853638006	12.5\\
nan	nan\\
22.8053356329902	11.5\\
22.2279853638006	11.5\\
nan	nan\\
22.2279853638006	12.5\\
21.9393102292058	13\\
nan	nan\\
21.9393102292058	13\\
22.2279853638006	13.5\\
nan	nan\\
22.8053356329902	12.5\\
22.2279853638006	12.5\\
nan	nan\\
22.2279853638006	13.5\\
21.9393102292058	14\\
nan	nan\\
21.9393102292058	14\\
22.2279853638006	14.5\\
nan	nan\\
22.8053356329902	13.5\\
22.2279853638006	13.5\\
nan	nan\\
22.2279853638006	14.5\\
21.9393102292058	15\\
nan	nan\\
21.9393102292058	15\\
22.2279853638006	15.5\\
nan	nan\\
22.8053356329902	14.5\\
22.2279853638006	14.5\\
nan	nan\\
22.2279853638006	15.5\\
21.9393102292058	16\\
nan	nan\\
21.9393102292058	16\\
22.2279853638006	16.5\\
nan	nan\\
22.8053356329902	15.5\\
22.2279853638006	15.5\\
nan	nan\\
22.2279853638006	16.5\\
21.9393102292058	17\\
nan	nan\\
21.9393102292058	17\\
22.2279853638006	17.5\\
nan	nan\\
22.8053356329902	16.5\\
22.2279853638006	16.5\\
nan	nan\\
22.2279853638006	17.5\\
21.9393102292058	18\\
nan	nan\\
21.9393102292058	18\\
22.2279853638006	18.5\\
nan	nan\\
22.8053356329902	17.5\\
22.2279853638006	17.5\\
nan	nan\\
22.2279853638006	18.5\\
21.9393102292058	19\\
nan	nan\\
21.9393102292058	19\\
22.2279853638006	19.5\\
nan	nan\\
22.8053356329902	18.5\\
22.2279853638006	18.5\\
nan	nan\\
22.2279853638006	19.5\\
21.9393102292058	20\\
nan	nan\\
21.9393102292058	20\\
22.2279853638006	20.5\\
nan	nan\\
22.8053356329902	19.5\\
22.2279853638006	19.5\\
nan	nan\\
22.2279853638006	20.5\\
21.9393102292058	21\\
nan	nan\\
21.9393102292058	21\\
22.2279853638006	21.5\\
nan	nan\\
22.8053356329902	20.5\\
22.2279853638006	20.5\\
nan	nan\\
22.2279853638006	21.5\\
21.9393102292058	22\\
nan	nan\\
21.9393102292058	22\\
22.2279853638006	22.5\\
nan	nan\\
22.8053356329902	21.5\\
22.2279853638006	21.5\\
nan	nan\\
22.2279853638006	22.5\\
21.9393102292058	23\\
nan	nan\\
21.9393102292058	23\\
22.2279853638006	23.5\\
nan	nan\\
22.8053356329902	22.5\\
22.2279853638006	22.5\\
nan	nan\\
22.2279853638006	23.5\\
21.9393102292058	24\\
nan	nan\\
21.9393102292058	24\\
22.2279853638006	24.5\\
nan	nan\\
22.8053356329902	23.5\\
22.2279853638006	23.5\\
nan	nan\\
22.2279853638006	24.5\\
21.9393102292058	25\\
nan	nan\\
21.9393102292058	25\\
22.2279853638006	25.5\\
nan	nan\\
22.8053356329902	24.5\\
22.2279853638006	24.5\\
nan	nan\\
22.2279853638006	25.5\\
21.9393102292058	26\\
nan	nan\\
21.9393102292058	26\\
22.2279853638006	26.5\\
nan	nan\\
22.8053356329902	25.5\\
22.2279853638006	25.5\\
nan	nan\\
22.2279853638006	26.5\\
21.9393102292058	27\\
nan	nan\\
21.9393102292058	27\\
22.2279853638006	27.5\\
nan	nan\\
22.8053356329902	26.5\\
22.2279853638006	26.5\\
nan	nan\\
22.2279853638006	27.5\\
21.9393102292058	28\\
nan	nan\\
21.9393102292058	28\\
22.2279853638006	28.5\\
nan	nan\\
22.8053356329902	27.5\\
22.2279853638006	27.5\\
nan	nan\\
22.2279853638006	28.5\\
21.9393102292058	29\\
nan	nan\\
21.9393102292058	29\\
22.2279853638006	29.5\\
nan	nan\\
22.8053356329902	28.5\\
22.2279853638006	28.5\\
nan	nan\\
22.2279853638006	29.5\\
21.9393102292058	30\\
nan	nan\\
21.9393102292058	30\\
22.2279853638006	30.5\\
nan	nan\\
22.8053356329902	29.5\\
22.2279853638006	29.5\\
nan	nan\\
22.2279853638006	30.5\\
21.9393102292058	31\\
nan	nan\\
21.9393102292058	31\\
22.2279853638006	31.5\\
nan	nan\\
22.8053356329902	30.5\\
22.2279853638006	30.5\\
nan	nan\\
22.2279853638006	31.5\\
21.9393102292058	32\\
nan	nan\\
21.9393102292058	32\\
22.2279853638006	32.5\\
nan	nan\\
22.8053356329902	31.5\\
22.2279853638006	31.5\\
nan	nan\\
22.2279853638006	32.5\\
21.9393102292058	33\\
nan	nan\\
21.9393102292058	33\\
22.2279853638006	33.5\\
nan	nan\\
22.8053356329902	32.5\\
22.2279853638006	32.5\\
nan	nan\\
22.2279853638006	33.5\\
21.9393102292058	34\\
nan	nan\\
21.9393102292058	34\\
22.2279853638006	34.5\\
nan	nan\\
22.8053356329902	33.5\\
22.2279853638006	33.5\\
nan	nan\\
22.2279853638006	34.5\\
21.9393102292058	35\\
nan	nan\\
21.9393102292058	35\\
22.2279853638006	35.5\\
nan	nan\\
22.8053356329902	34.5\\
22.2279853638006	34.5\\
nan	nan\\
22.2279853638006	35.5\\
21.9393102292058	36\\
nan	nan\\
21.9393102292058	36\\
22.2279853638006	36.5\\
nan	nan\\
22.8053356329902	35.5\\
22.2279853638006	35.5\\
nan	nan\\
22.2279853638006	36.5\\
21.9393102292058	37\\
nan	nan\\
21.9393102292058	37\\
22.2279853638006	37.5\\
nan	nan\\
22.8053356329902	36.5\\
22.2279853638006	36.5\\
nan	nan\\
22.2279853638006	37.5\\
21.9393102292058	38\\
nan	nan\\
21.9393102292058	38\\
22.2279853638006	38.5\\
nan	nan\\
22.8053356329902	37.5\\
22.2279853638006	37.5\\
nan	nan\\
22.2279853638006	38.5\\
21.9393102292058	39\\
nan	nan\\
21.9393102292058	39\\
22.2279853638006	39.5\\
nan	nan\\
22.8053356329902	38.5\\
22.2279853638006	38.5\\
nan	nan\\
22.2279853638006	39.5\\
21.9393102292058	40\\
nan	nan\\
21.9393102292058	40\\
22.2279853638006	40.5\\
nan	nan\\
22.8053356329902	39.5\\
22.2279853638006	39.5\\
nan	nan\\
22.2279853638006	40.5\\
21.9393102292058	41\\
nan	nan\\
21.9393102292058	41\\
22.5166604983954	42\\
nan	nan\\
22.8053356329902	40.5\\
22.2279853638006	40.5\\
nan	nan\\
23.3826859021798	-0.500000000000001\\
22.8053356329902	0.5\\
nan	nan\\
22.8053356329902	0.5\\
23.094010767585	1\\
nan	nan\\
23.094010767585	1\\
22.8053356329902	1.5\\
nan	nan\\
22.8053356329902	1.5\\
23.094010767585	2\\
nan	nan\\
23.6713610367747	1\\
23.094010767585	1\\
nan	nan\\
23.094010767585	2\\
22.8053356329902	2.5\\
nan	nan\\
22.8053356329902	2.5\\
23.094010767585	3\\
nan	nan\\
23.6713610367747	2\\
23.094010767585	2\\
nan	nan\\
23.094010767585	3\\
22.8053356329902	3.5\\
nan	nan\\
22.8053356329902	3.5\\
23.094010767585	4\\
nan	nan\\
23.6713610367747	3\\
23.094010767585	3\\
nan	nan\\
23.094010767585	4\\
22.8053356329902	4.5\\
nan	nan\\
22.8053356329902	4.5\\
23.094010767585	5\\
nan	nan\\
23.6713610367747	4\\
23.094010767585	4\\
nan	nan\\
23.094010767585	5\\
22.8053356329902	5.5\\
nan	nan\\
22.8053356329902	5.5\\
23.094010767585	6\\
nan	nan\\
23.6713610367747	5\\
23.094010767585	5\\
nan	nan\\
23.094010767585	6\\
22.8053356329902	6.5\\
nan	nan\\
22.8053356329902	6.5\\
23.094010767585	7\\
nan	nan\\
23.6713610367747	6\\
23.094010767585	6\\
nan	nan\\
23.094010767585	7\\
22.8053356329902	7.5\\
nan	nan\\
22.8053356329902	7.5\\
23.094010767585	8\\
nan	nan\\
23.6713610367747	7\\
23.094010767585	7\\
nan	nan\\
23.094010767585	8\\
22.8053356329902	8.5\\
nan	nan\\
22.8053356329902	8.5\\
23.094010767585	9\\
nan	nan\\
23.6713610367747	8\\
23.094010767585	8\\
nan	nan\\
23.094010767585	9\\
22.8053356329902	9.5\\
nan	nan\\
22.8053356329902	9.5\\
23.094010767585	10\\
nan	nan\\
23.6713610367747	9\\
23.094010767585	9\\
nan	nan\\
23.094010767585	10\\
22.8053356329902	10.5\\
nan	nan\\
22.8053356329902	10.5\\
23.094010767585	11\\
nan	nan\\
23.6713610367747	10\\
23.094010767585	10\\
nan	nan\\
23.094010767585	11\\
22.8053356329902	11.5\\
nan	nan\\
22.8053356329902	11.5\\
23.094010767585	12\\
nan	nan\\
23.6713610367747	11\\
23.094010767585	11\\
nan	nan\\
23.094010767585	12\\
22.8053356329902	12.5\\
nan	nan\\
22.8053356329902	12.5\\
23.094010767585	13\\
nan	nan\\
23.6713610367747	12\\
23.094010767585	12\\
nan	nan\\
23.094010767585	13\\
22.8053356329902	13.5\\
nan	nan\\
22.8053356329902	13.5\\
23.094010767585	14\\
nan	nan\\
23.6713610367747	13\\
23.094010767585	13\\
nan	nan\\
23.094010767585	14\\
22.8053356329902	14.5\\
nan	nan\\
22.8053356329902	14.5\\
23.094010767585	15\\
nan	nan\\
23.6713610367747	14\\
23.094010767585	14\\
nan	nan\\
23.094010767585	15\\
22.8053356329902	15.5\\
nan	nan\\
22.8053356329902	15.5\\
23.094010767585	16\\
nan	nan\\
23.6713610367747	15\\
23.094010767585	15\\
nan	nan\\
23.094010767585	16\\
22.8053356329902	16.5\\
nan	nan\\
22.8053356329902	16.5\\
23.094010767585	17\\
nan	nan\\
23.6713610367747	16\\
23.094010767585	16\\
nan	nan\\
23.094010767585	17\\
22.8053356329902	17.5\\
nan	nan\\
22.8053356329902	17.5\\
23.094010767585	18\\
nan	nan\\
23.6713610367747	17\\
23.094010767585	17\\
nan	nan\\
23.094010767585	18\\
22.8053356329902	18.5\\
nan	nan\\
22.8053356329902	18.5\\
23.094010767585	19\\
nan	nan\\
23.6713610367747	18\\
23.094010767585	18\\
nan	nan\\
23.094010767585	19\\
22.8053356329902	19.5\\
nan	nan\\
22.8053356329902	19.5\\
23.094010767585	20\\
nan	nan\\
23.6713610367747	19\\
23.094010767585	19\\
nan	nan\\
23.094010767585	20\\
22.8053356329902	20.5\\
nan	nan\\
22.8053356329902	20.5\\
23.094010767585	21\\
nan	nan\\
23.6713610367747	20\\
23.094010767585	20\\
nan	nan\\
23.094010767585	21\\
22.8053356329902	21.5\\
nan	nan\\
22.8053356329902	21.5\\
23.094010767585	22\\
nan	nan\\
23.6713610367747	21\\
23.094010767585	21\\
nan	nan\\
23.094010767585	22\\
22.8053356329902	22.5\\
nan	nan\\
22.8053356329902	22.5\\
23.094010767585	23\\
nan	nan\\
23.6713610367747	22\\
23.094010767585	22\\
nan	nan\\
23.094010767585	23\\
22.8053356329902	23.5\\
nan	nan\\
22.8053356329902	23.5\\
23.094010767585	24\\
nan	nan\\
23.6713610367747	23\\
23.094010767585	23\\
nan	nan\\
23.094010767585	24\\
22.8053356329902	24.5\\
nan	nan\\
22.8053356329902	24.5\\
23.094010767585	25\\
nan	nan\\
23.6713610367747	24\\
23.094010767585	24\\
nan	nan\\
23.094010767585	25\\
22.8053356329902	25.5\\
nan	nan\\
22.8053356329902	25.5\\
23.094010767585	26\\
nan	nan\\
23.6713610367747	25\\
23.094010767585	25\\
nan	nan\\
23.094010767585	26\\
22.8053356329902	26.5\\
nan	nan\\
22.8053356329902	26.5\\
23.094010767585	27\\
nan	nan\\
23.6713610367747	26\\
23.094010767585	26\\
nan	nan\\
23.094010767585	27\\
22.8053356329902	27.5\\
nan	nan\\
22.8053356329902	27.5\\
23.094010767585	28\\
nan	nan\\
23.6713610367747	27\\
23.094010767585	27\\
nan	nan\\
23.094010767585	28\\
22.8053356329902	28.5\\
nan	nan\\
22.8053356329902	28.5\\
23.094010767585	29\\
nan	nan\\
23.6713610367747	28\\
23.094010767585	28\\
nan	nan\\
23.094010767585	29\\
22.8053356329902	29.5\\
nan	nan\\
22.8053356329902	29.5\\
23.094010767585	30\\
nan	nan\\
23.6713610367747	29\\
23.094010767585	29\\
nan	nan\\
23.094010767585	30\\
22.8053356329902	30.5\\
nan	nan\\
22.8053356329902	30.5\\
23.094010767585	31\\
nan	nan\\
23.6713610367747	30\\
23.094010767585	30\\
nan	nan\\
23.094010767585	31\\
22.8053356329902	31.5\\
nan	nan\\
22.8053356329902	31.5\\
23.094010767585	32\\
nan	nan\\
23.6713610367747	31\\
23.094010767585	31\\
nan	nan\\
23.094010767585	32\\
22.8053356329902	32.5\\
nan	nan\\
22.8053356329902	32.5\\
23.094010767585	33\\
nan	nan\\
23.6713610367747	32\\
23.094010767585	32\\
nan	nan\\
23.094010767585	33\\
22.8053356329902	33.5\\
nan	nan\\
22.8053356329902	33.5\\
23.094010767585	34\\
nan	nan\\
23.6713610367747	33\\
23.094010767585	33\\
nan	nan\\
23.094010767585	34\\
22.8053356329902	34.5\\
nan	nan\\
22.8053356329902	34.5\\
23.094010767585	35\\
nan	nan\\
23.6713610367747	34\\
23.094010767585	34\\
nan	nan\\
23.094010767585	35\\
22.8053356329902	35.5\\
nan	nan\\
22.8053356329902	35.5\\
23.094010767585	36\\
nan	nan\\
23.6713610367747	35\\
23.094010767585	35\\
nan	nan\\
23.094010767585	36\\
22.8053356329902	36.5\\
nan	nan\\
22.8053356329902	36.5\\
23.094010767585	37\\
nan	nan\\
23.6713610367747	36\\
23.094010767585	36\\
nan	nan\\
23.094010767585	37\\
22.8053356329902	37.5\\
nan	nan\\
22.8053356329902	37.5\\
23.094010767585	38\\
nan	nan\\
23.6713610367747	37\\
23.094010767585	37\\
nan	nan\\
23.094010767585	38\\
22.8053356329902	38.5\\
nan	nan\\
22.8053356329902	38.5\\
23.094010767585	39\\
nan	nan\\
23.6713610367747	38\\
23.094010767585	38\\
nan	nan\\
23.094010767585	39\\
22.8053356329902	39.5\\
nan	nan\\
22.8053356329902	39.5\\
23.094010767585	40\\
nan	nan\\
23.6713610367747	39\\
23.094010767585	39\\
nan	nan\\
23.094010767585	40\\
22.8053356329902	40.5\\
nan	nan\\
22.8053356329902	40.5\\
23.094010767585	41\\
nan	nan\\
23.6713610367747	40\\
23.094010767585	40\\
nan	nan\\
23.094010767585	41\\
22.5166604983954	42\\
nan	nan\\
23.6713610367747	41\\
23.094010767585	41\\
nan	nan\\
23.3826859021798	-0.500000000000001\\
23.9600361713695	0.5\\
nan	nan\\
23.9600361713695	0.5\\
23.6713610367747	1\\
nan	nan\\
23.6713610367747	1\\
23.9600361713695	1.5\\
nan	nan\\
24.5373864405591	0.5\\
23.9600361713695	0.5\\
nan	nan\\
23.9600361713695	1.5\\
23.6713610367747	2\\
nan	nan\\
23.6713610367747	2\\
23.9600361713695	2.5\\
nan	nan\\
24.5373864405591	1.5\\
23.9600361713695	1.5\\
nan	nan\\
23.9600361713695	2.5\\
23.6713610367747	3\\
nan	nan\\
23.6713610367747	3\\
23.9600361713695	3.5\\
nan	nan\\
24.5373864405591	2.5\\
23.9600361713695	2.5\\
nan	nan\\
23.9600361713695	3.5\\
23.6713610367747	4\\
nan	nan\\
23.6713610367747	4\\
23.9600361713695	4.5\\
nan	nan\\
24.5373864405591	3.5\\
23.9600361713695	3.5\\
nan	nan\\
23.9600361713695	4.5\\
23.6713610367747	5\\
nan	nan\\
23.6713610367747	5\\
23.9600361713695	5.5\\
nan	nan\\
24.5373864405591	4.5\\
23.9600361713695	4.5\\
nan	nan\\
23.9600361713695	5.5\\
23.6713610367747	6\\
nan	nan\\
23.6713610367747	6\\
23.9600361713695	6.5\\
nan	nan\\
24.5373864405591	5.5\\
23.9600361713695	5.5\\
nan	nan\\
23.9600361713695	6.5\\
23.6713610367747	7\\
nan	nan\\
23.6713610367747	7\\
23.9600361713695	7.5\\
nan	nan\\
24.5373864405591	6.5\\
23.9600361713695	6.5\\
nan	nan\\
23.9600361713695	7.5\\
23.6713610367747	8\\
nan	nan\\
23.6713610367747	8\\
23.9600361713695	8.5\\
nan	nan\\
24.5373864405591	7.5\\
23.9600361713695	7.5\\
nan	nan\\
23.9600361713695	8.5\\
23.6713610367747	9\\
nan	nan\\
23.6713610367747	9\\
23.9600361713695	9.5\\
nan	nan\\
24.5373864405591	8.5\\
23.9600361713695	8.5\\
nan	nan\\
23.9600361713695	9.5\\
23.6713610367747	10\\
nan	nan\\
23.6713610367747	10\\
23.9600361713695	10.5\\
nan	nan\\
24.5373864405591	9.5\\
23.9600361713695	9.5\\
nan	nan\\
23.9600361713695	10.5\\
23.6713610367747	11\\
nan	nan\\
23.6713610367747	11\\
23.9600361713695	11.5\\
nan	nan\\
24.5373864405591	10.5\\
23.9600361713695	10.5\\
nan	nan\\
23.9600361713695	11.5\\
23.6713610367747	12\\
nan	nan\\
23.6713610367747	12\\
23.9600361713695	12.5\\
nan	nan\\
24.5373864405591	11.5\\
23.9600361713695	11.5\\
nan	nan\\
23.9600361713695	12.5\\
23.6713610367747	13\\
nan	nan\\
23.6713610367747	13\\
23.9600361713695	13.5\\
nan	nan\\
24.5373864405591	12.5\\
23.9600361713695	12.5\\
nan	nan\\
23.9600361713695	13.5\\
23.6713610367747	14\\
nan	nan\\
23.6713610367747	14\\
23.9600361713695	14.5\\
nan	nan\\
24.5373864405591	13.5\\
23.9600361713695	13.5\\
nan	nan\\
23.9600361713695	14.5\\
23.6713610367747	15\\
nan	nan\\
23.6713610367747	15\\
23.9600361713695	15.5\\
nan	nan\\
24.5373864405591	14.5\\
23.9600361713695	14.5\\
nan	nan\\
23.9600361713695	15.5\\
23.6713610367747	16\\
nan	nan\\
23.6713610367747	16\\
23.9600361713695	16.5\\
nan	nan\\
24.5373864405591	15.5\\
23.9600361713695	15.5\\
nan	nan\\
23.9600361713695	16.5\\
23.6713610367747	17\\
nan	nan\\
23.6713610367747	17\\
23.9600361713695	17.5\\
nan	nan\\
24.5373864405591	16.5\\
23.9600361713695	16.5\\
nan	nan\\
23.9600361713695	17.5\\
23.6713610367747	18\\
nan	nan\\
23.6713610367747	18\\
23.9600361713695	18.5\\
nan	nan\\
24.5373864405591	17.5\\
23.9600361713695	17.5\\
nan	nan\\
23.9600361713695	18.5\\
23.6713610367747	19\\
nan	nan\\
23.6713610367747	19\\
23.9600361713695	19.5\\
nan	nan\\
24.5373864405591	18.5\\
23.9600361713695	18.5\\
nan	nan\\
23.9600361713695	19.5\\
23.6713610367747	20\\
nan	nan\\
23.6713610367747	20\\
23.9600361713695	20.5\\
nan	nan\\
24.5373864405591	19.5\\
23.9600361713695	19.5\\
nan	nan\\
23.9600361713695	20.5\\
23.6713610367747	21\\
nan	nan\\
23.6713610367747	21\\
23.9600361713695	21.5\\
nan	nan\\
24.5373864405591	20.5\\
23.9600361713695	20.5\\
nan	nan\\
23.9600361713695	21.5\\
23.6713610367747	22\\
nan	nan\\
23.6713610367747	22\\
23.9600361713695	22.5\\
nan	nan\\
24.5373864405591	21.5\\
23.9600361713695	21.5\\
nan	nan\\
23.9600361713695	22.5\\
23.6713610367747	23\\
nan	nan\\
23.6713610367747	23\\
23.9600361713695	23.5\\
nan	nan\\
24.5373864405591	22.5\\
23.9600361713695	22.5\\
nan	nan\\
23.9600361713695	23.5\\
23.6713610367747	24\\
nan	nan\\
23.6713610367747	24\\
23.9600361713695	24.5\\
nan	nan\\
24.5373864405591	23.5\\
23.9600361713695	23.5\\
nan	nan\\
23.9600361713695	24.5\\
23.6713610367747	25\\
nan	nan\\
23.6713610367747	25\\
23.9600361713695	25.5\\
nan	nan\\
24.5373864405591	24.5\\
23.9600361713695	24.5\\
nan	nan\\
23.9600361713695	25.5\\
23.6713610367747	26\\
nan	nan\\
23.6713610367747	26\\
23.9600361713695	26.5\\
nan	nan\\
24.5373864405591	25.5\\
23.9600361713695	25.5\\
nan	nan\\
23.9600361713695	26.5\\
23.6713610367747	27\\
nan	nan\\
23.6713610367747	27\\
23.9600361713695	27.5\\
nan	nan\\
24.5373864405591	26.5\\
23.9600361713695	26.5\\
nan	nan\\
23.9600361713695	27.5\\
23.6713610367747	28\\
nan	nan\\
23.6713610367747	28\\
23.9600361713695	28.5\\
nan	nan\\
24.5373864405591	27.5\\
23.9600361713695	27.5\\
nan	nan\\
23.9600361713695	28.5\\
23.6713610367747	29\\
nan	nan\\
23.6713610367747	29\\
23.9600361713695	29.5\\
nan	nan\\
24.5373864405591	28.5\\
23.9600361713695	28.5\\
nan	nan\\
23.9600361713695	29.5\\
23.6713610367747	30\\
nan	nan\\
23.6713610367747	30\\
23.9600361713695	30.5\\
nan	nan\\
24.5373864405591	29.5\\
23.9600361713695	29.5\\
nan	nan\\
23.9600361713695	30.5\\
23.6713610367747	31\\
nan	nan\\
23.6713610367747	31\\
23.9600361713695	31.5\\
nan	nan\\
24.5373864405591	30.5\\
23.9600361713695	30.5\\
nan	nan\\
23.9600361713695	31.5\\
23.6713610367747	32\\
nan	nan\\
23.6713610367747	32\\
23.9600361713695	32.5\\
nan	nan\\
24.5373864405591	31.5\\
23.9600361713695	31.5\\
nan	nan\\
23.9600361713695	32.5\\
23.6713610367747	33\\
nan	nan\\
23.6713610367747	33\\
23.9600361713695	33.5\\
nan	nan\\
24.5373864405591	32.5\\
23.9600361713695	32.5\\
nan	nan\\
23.9600361713695	33.5\\
23.6713610367747	34\\
nan	nan\\
23.6713610367747	34\\
23.9600361713695	34.5\\
nan	nan\\
24.5373864405591	33.5\\
23.9600361713695	33.5\\
nan	nan\\
23.9600361713695	34.5\\
23.6713610367747	35\\
nan	nan\\
23.6713610367747	35\\
23.9600361713695	35.5\\
nan	nan\\
24.5373864405591	34.5\\
23.9600361713695	34.5\\
nan	nan\\
23.9600361713695	35.5\\
23.6713610367747	36\\
nan	nan\\
23.6713610367747	36\\
23.9600361713695	36.5\\
nan	nan\\
24.5373864405591	35.5\\
23.9600361713695	35.5\\
nan	nan\\
23.9600361713695	36.5\\
23.6713610367747	37\\
nan	nan\\
23.6713610367747	37\\
23.9600361713695	37.5\\
nan	nan\\
24.5373864405591	36.5\\
23.9600361713695	36.5\\
nan	nan\\
23.9600361713695	37.5\\
23.6713610367747	38\\
nan	nan\\
23.6713610367747	38\\
23.9600361713695	38.5\\
nan	nan\\
24.5373864405591	37.5\\
23.9600361713695	37.5\\
nan	nan\\
23.9600361713695	38.5\\
23.6713610367747	39\\
nan	nan\\
23.6713610367747	39\\
23.9600361713695	39.5\\
nan	nan\\
24.5373864405591	38.5\\
23.9600361713695	38.5\\
nan	nan\\
23.9600361713695	39.5\\
23.6713610367747	40\\
nan	nan\\
23.6713610367747	40\\
23.9600361713695	40.5\\
nan	nan\\
24.5373864405591	39.5\\
23.9600361713695	39.5\\
nan	nan\\
23.9600361713695	40.5\\
23.6713610367747	41\\
nan	nan\\
23.6713610367747	41\\
24.2487113059643	42\\
nan	nan\\
24.5373864405591	40.5\\
23.9600361713695	40.5\\
nan	nan\\
25.1147367097487	-0.499999999999998\\
24.5373864405591	0.5\\
nan	nan\\
24.5373864405591	0.5\\
24.8260615751539	1\\
nan	nan\\
24.8260615751539	1\\
24.5373864405591	1.5\\
nan	nan\\
24.5373864405591	1.5\\
24.8260615751539	2\\
nan	nan\\
25.4034118443435	1\\
24.8260615751539	1\\
nan	nan\\
24.8260615751539	2\\
24.5373864405591	2.5\\
nan	nan\\
24.5373864405591	2.5\\
24.8260615751539	3\\
nan	nan\\
25.4034118443435	2\\
24.8260615751539	2\\
nan	nan\\
24.8260615751539	3\\
24.5373864405591	3.5\\
nan	nan\\
24.5373864405591	3.5\\
24.8260615751539	4\\
nan	nan\\
25.4034118443435	3\\
24.8260615751539	3\\
nan	nan\\
24.8260615751539	4\\
24.5373864405591	4.5\\
nan	nan\\
24.5373864405591	4.5\\
24.8260615751539	5\\
nan	nan\\
25.4034118443435	4\\
24.8260615751539	4\\
nan	nan\\
24.8260615751539	5\\
24.5373864405591	5.5\\
nan	nan\\
24.5373864405591	5.5\\
24.8260615751539	6\\
nan	nan\\
25.4034118443435	5\\
24.8260615751539	5\\
nan	nan\\
24.8260615751539	6\\
24.5373864405591	6.5\\
nan	nan\\
24.5373864405591	6.5\\
24.8260615751539	7\\
nan	nan\\
25.4034118443435	6\\
24.8260615751539	6\\
nan	nan\\
24.8260615751539	7\\
24.5373864405591	7.5\\
nan	nan\\
24.5373864405591	7.5\\
24.8260615751539	8\\
nan	nan\\
25.4034118443435	7\\
24.8260615751539	7\\
nan	nan\\
24.8260615751539	8\\
24.5373864405591	8.5\\
nan	nan\\
24.5373864405591	8.5\\
24.8260615751539	9\\
nan	nan\\
25.4034118443435	8\\
24.8260615751539	8\\
nan	nan\\
24.8260615751539	9\\
24.5373864405591	9.5\\
nan	nan\\
24.5373864405591	9.5\\
24.8260615751539	10\\
nan	nan\\
25.4034118443435	9\\
24.8260615751539	9\\
nan	nan\\
24.8260615751539	10\\
24.5373864405591	10.5\\
nan	nan\\
24.5373864405591	10.5\\
24.8260615751539	11\\
nan	nan\\
25.4034118443435	10\\
24.8260615751539	10\\
nan	nan\\
24.8260615751539	11\\
24.5373864405591	11.5\\
nan	nan\\
24.5373864405591	11.5\\
24.8260615751539	12\\
nan	nan\\
25.4034118443435	11\\
24.8260615751539	11\\
nan	nan\\
24.8260615751539	12\\
24.5373864405591	12.5\\
nan	nan\\
24.5373864405591	12.5\\
24.8260615751539	13\\
nan	nan\\
25.4034118443435	12\\
24.8260615751539	12\\
nan	nan\\
24.8260615751539	13\\
24.5373864405591	13.5\\
nan	nan\\
24.5373864405591	13.5\\
24.8260615751539	14\\
nan	nan\\
25.4034118443435	13\\
24.8260615751539	13\\
nan	nan\\
24.8260615751539	14\\
24.5373864405591	14.5\\
nan	nan\\
24.5373864405591	14.5\\
24.8260615751539	15\\
nan	nan\\
25.4034118443435	14\\
24.8260615751539	14\\
nan	nan\\
24.8260615751539	15\\
24.5373864405591	15.5\\
nan	nan\\
24.5373864405591	15.5\\
24.8260615751539	16\\
nan	nan\\
25.4034118443435	15\\
24.8260615751539	15\\
nan	nan\\
24.8260615751539	16\\
24.5373864405591	16.5\\
nan	nan\\
24.5373864405591	16.5\\
24.8260615751539	17\\
nan	nan\\
25.4034118443435	16\\
24.8260615751539	16\\
nan	nan\\
24.8260615751539	17\\
24.5373864405591	17.5\\
nan	nan\\
24.5373864405591	17.5\\
24.8260615751539	18\\
nan	nan\\
25.4034118443435	17\\
24.8260615751539	17\\
nan	nan\\
24.8260615751539	18\\
24.5373864405591	18.5\\
nan	nan\\
24.5373864405591	18.5\\
24.8260615751539	19\\
nan	nan\\
25.4034118443435	18\\
24.8260615751539	18\\
nan	nan\\
24.8260615751539	19\\
24.5373864405591	19.5\\
nan	nan\\
24.5373864405591	19.5\\
24.8260615751539	20\\
nan	nan\\
25.4034118443435	19\\
24.8260615751539	19\\
nan	nan\\
24.8260615751539	20\\
24.5373864405591	20.5\\
nan	nan\\
24.5373864405591	20.5\\
24.8260615751539	21\\
nan	nan\\
25.4034118443435	20\\
24.8260615751539	20\\
nan	nan\\
24.8260615751539	21\\
24.5373864405591	21.5\\
nan	nan\\
24.5373864405591	21.5\\
24.8260615751539	22\\
nan	nan\\
25.4034118443435	21\\
24.8260615751539	21\\
nan	nan\\
24.8260615751539	22\\
24.5373864405591	22.5\\
nan	nan\\
24.5373864405591	22.5\\
24.8260615751539	23\\
nan	nan\\
25.4034118443435	22\\
24.8260615751539	22\\
nan	nan\\
24.8260615751539	23\\
24.5373864405591	23.5\\
nan	nan\\
24.5373864405591	23.5\\
24.8260615751539	24\\
nan	nan\\
25.4034118443435	23\\
24.8260615751539	23\\
nan	nan\\
24.8260615751539	24\\
24.5373864405591	24.5\\
nan	nan\\
24.5373864405591	24.5\\
24.8260615751539	25\\
nan	nan\\
25.4034118443435	24\\
24.8260615751539	24\\
nan	nan\\
24.8260615751539	25\\
24.5373864405591	25.5\\
nan	nan\\
24.5373864405591	25.5\\
24.8260615751539	26\\
nan	nan\\
25.4034118443435	25\\
24.8260615751539	25\\
nan	nan\\
24.8260615751539	26\\
24.5373864405591	26.5\\
nan	nan\\
24.5373864405591	26.5\\
24.8260615751539	27\\
nan	nan\\
25.4034118443435	26\\
24.8260615751539	26\\
nan	nan\\
24.8260615751539	27\\
24.5373864405591	27.5\\
nan	nan\\
24.5373864405591	27.5\\
24.8260615751539	28\\
nan	nan\\
25.4034118443435	27\\
24.8260615751539	27\\
nan	nan\\
24.8260615751539	28\\
24.5373864405591	28.5\\
nan	nan\\
24.5373864405591	28.5\\
24.8260615751539	29\\
nan	nan\\
25.4034118443435	28\\
24.8260615751539	28\\
nan	nan\\
24.8260615751539	29\\
24.5373864405591	29.5\\
nan	nan\\
24.5373864405591	29.5\\
24.8260615751539	30\\
nan	nan\\
25.4034118443435	29\\
24.8260615751539	29\\
nan	nan\\
24.8260615751539	30\\
24.5373864405591	30.5\\
nan	nan\\
24.5373864405591	30.5\\
24.8260615751539	31\\
nan	nan\\
25.4034118443435	30\\
24.8260615751539	30\\
nan	nan\\
24.8260615751539	31\\
24.5373864405591	31.5\\
nan	nan\\
24.5373864405591	31.5\\
24.8260615751539	32\\
nan	nan\\
25.4034118443435	31\\
24.8260615751539	31\\
nan	nan\\
24.8260615751539	32\\
24.5373864405591	32.5\\
nan	nan\\
24.5373864405591	32.5\\
24.8260615751539	33\\
nan	nan\\
25.4034118443435	32\\
24.8260615751539	32\\
nan	nan\\
24.8260615751539	33\\
24.5373864405591	33.5\\
nan	nan\\
24.5373864405591	33.5\\
24.8260615751539	34\\
nan	nan\\
25.4034118443435	33\\
24.8260615751539	33\\
nan	nan\\
24.8260615751539	34\\
24.5373864405591	34.5\\
nan	nan\\
24.5373864405591	34.5\\
24.8260615751539	35\\
nan	nan\\
25.4034118443435	34\\
24.8260615751539	34\\
nan	nan\\
24.8260615751539	35\\
24.5373864405591	35.5\\
nan	nan\\
24.5373864405591	35.5\\
24.8260615751539	36\\
nan	nan\\
25.4034118443435	35\\
24.8260615751539	35\\
nan	nan\\
24.8260615751539	36\\
24.5373864405591	36.5\\
nan	nan\\
24.5373864405591	36.5\\
24.8260615751539	37\\
nan	nan\\
25.4034118443435	36\\
24.8260615751539	36\\
nan	nan\\
24.8260615751539	37\\
24.5373864405591	37.5\\
nan	nan\\
24.5373864405591	37.5\\
24.8260615751539	38\\
nan	nan\\
25.4034118443435	37\\
24.8260615751539	37\\
nan	nan\\
24.8260615751539	38\\
24.5373864405591	38.5\\
nan	nan\\
24.5373864405591	38.5\\
24.8260615751539	39\\
nan	nan\\
25.4034118443435	38\\
24.8260615751539	38\\
nan	nan\\
24.8260615751539	39\\
24.5373864405591	39.5\\
nan	nan\\
24.5373864405591	39.5\\
24.8260615751539	40\\
nan	nan\\
25.4034118443435	39\\
24.8260615751539	39\\
nan	nan\\
24.8260615751539	40\\
24.5373864405591	40.5\\
nan	nan\\
24.5373864405591	40.5\\
24.8260615751539	41\\
nan	nan\\
25.4034118443435	40\\
24.8260615751539	40\\
nan	nan\\
24.8260615751539	41\\
24.2487113059643	42\\
nan	nan\\
25.4034118443435	41\\
24.8260615751539	41\\
nan	nan\\
25.1147367097487	-0.499999999999998\\
25.6920869789383	0.5\\
nan	nan\\
25.6920869789383	0.5\\
25.4034118443435	1\\
nan	nan\\
25.4034118443435	1\\
25.6920869789383	1.5\\
nan	nan\\
26.269437248128	0.5\\
25.6920869789383	0.5\\
nan	nan\\
25.6920869789383	1.5\\
25.4034118443435	2\\
nan	nan\\
25.4034118443435	2\\
25.6920869789383	2.5\\
nan	nan\\
26.269437248128	1.5\\
25.6920869789383	1.5\\
nan	nan\\
25.6920869789383	2.5\\
25.4034118443435	3\\
nan	nan\\
25.4034118443435	3\\
25.6920869789383	3.5\\
nan	nan\\
26.269437248128	2.5\\
25.6920869789383	2.5\\
nan	nan\\
25.6920869789383	3.5\\
25.4034118443435	4\\
nan	nan\\
25.4034118443435	4\\
25.6920869789383	4.5\\
nan	nan\\
26.269437248128	3.5\\
25.6920869789383	3.5\\
nan	nan\\
25.6920869789383	4.5\\
25.4034118443435	5\\
nan	nan\\
25.4034118443435	5\\
25.6920869789383	5.5\\
nan	nan\\
26.269437248128	4.5\\
25.6920869789383	4.5\\
nan	nan\\
25.6920869789383	5.5\\
25.4034118443435	6\\
nan	nan\\
25.4034118443435	6\\
25.6920869789383	6.5\\
nan	nan\\
26.269437248128	5.5\\
25.6920869789383	5.5\\
nan	nan\\
25.6920869789383	6.5\\
25.4034118443435	7\\
nan	nan\\
25.4034118443435	7\\
25.6920869789383	7.5\\
nan	nan\\
26.269437248128	6.5\\
25.6920869789383	6.5\\
nan	nan\\
25.6920869789383	7.5\\
25.4034118443435	8\\
nan	nan\\
25.4034118443435	8\\
25.6920869789383	8.5\\
nan	nan\\
26.269437248128	7.5\\
25.6920869789383	7.5\\
nan	nan\\
25.6920869789383	8.5\\
25.4034118443435	9\\
nan	nan\\
25.4034118443435	9\\
25.6920869789383	9.5\\
nan	nan\\
26.269437248128	8.5\\
25.6920869789383	8.5\\
nan	nan\\
25.6920869789383	9.5\\
25.4034118443435	10\\
nan	nan\\
25.4034118443435	10\\
25.6920869789383	10.5\\
nan	nan\\
26.269437248128	9.5\\
25.6920869789383	9.5\\
nan	nan\\
25.6920869789383	10.5\\
25.4034118443435	11\\
nan	nan\\
25.4034118443435	11\\
25.6920869789383	11.5\\
nan	nan\\
26.269437248128	10.5\\
25.6920869789383	10.5\\
nan	nan\\
25.6920869789383	11.5\\
25.4034118443435	12\\
nan	nan\\
25.4034118443435	12\\
25.6920869789383	12.5\\
nan	nan\\
26.269437248128	11.5\\
25.6920869789383	11.5\\
nan	nan\\
25.6920869789383	12.5\\
25.4034118443435	13\\
nan	nan\\
25.4034118443435	13\\
25.6920869789383	13.5\\
nan	nan\\
26.269437248128	12.5\\
25.6920869789383	12.5\\
nan	nan\\
25.6920869789383	13.5\\
25.4034118443435	14\\
nan	nan\\
25.4034118443435	14\\
25.6920869789383	14.5\\
nan	nan\\
26.269437248128	13.5\\
25.6920869789383	13.5\\
nan	nan\\
25.6920869789383	14.5\\
25.4034118443435	15\\
nan	nan\\
25.4034118443435	15\\
25.6920869789383	15.5\\
nan	nan\\
26.269437248128	14.5\\
25.6920869789383	14.5\\
nan	nan\\
25.6920869789383	15.5\\
25.4034118443435	16\\
nan	nan\\
25.4034118443435	16\\
25.6920869789383	16.5\\
nan	nan\\
26.269437248128	15.5\\
25.6920869789383	15.5\\
nan	nan\\
25.6920869789383	16.5\\
25.4034118443435	17\\
nan	nan\\
25.4034118443435	17\\
25.6920869789383	17.5\\
nan	nan\\
26.269437248128	16.5\\
25.6920869789383	16.5\\
nan	nan\\
25.6920869789383	17.5\\
25.4034118443435	18\\
nan	nan\\
25.4034118443435	18\\
25.6920869789383	18.5\\
nan	nan\\
26.269437248128	17.5\\
25.6920869789383	17.5\\
nan	nan\\
25.6920869789383	18.5\\
25.4034118443435	19\\
nan	nan\\
25.4034118443435	19\\
25.6920869789383	19.5\\
nan	nan\\
26.269437248128	18.5\\
25.6920869789383	18.5\\
nan	nan\\
25.6920869789383	19.5\\
25.4034118443435	20\\
nan	nan\\
25.4034118443435	20\\
25.6920869789383	20.5\\
nan	nan\\
26.269437248128	19.5\\
25.6920869789383	19.5\\
nan	nan\\
25.6920869789383	20.5\\
25.4034118443435	21\\
nan	nan\\
25.4034118443435	21\\
25.6920869789383	21.5\\
nan	nan\\
26.269437248128	20.5\\
25.6920869789383	20.5\\
nan	nan\\
25.6920869789383	21.5\\
25.4034118443435	22\\
nan	nan\\
25.4034118443435	22\\
25.6920869789383	22.5\\
nan	nan\\
26.269437248128	21.5\\
25.6920869789383	21.5\\
nan	nan\\
25.6920869789383	22.5\\
25.4034118443435	23\\
nan	nan\\
25.4034118443435	23\\
25.6920869789383	23.5\\
nan	nan\\
26.269437248128	22.5\\
25.6920869789383	22.5\\
nan	nan\\
25.6920869789383	23.5\\
25.4034118443435	24\\
nan	nan\\
25.4034118443435	24\\
25.6920869789383	24.5\\
nan	nan\\
26.269437248128	23.5\\
25.6920869789383	23.5\\
nan	nan\\
25.6920869789383	24.5\\
25.4034118443435	25\\
nan	nan\\
25.4034118443435	25\\
25.6920869789383	25.5\\
nan	nan\\
26.269437248128	24.5\\
25.6920869789383	24.5\\
nan	nan\\
25.6920869789383	25.5\\
25.4034118443435	26\\
nan	nan\\
25.4034118443435	26\\
25.6920869789383	26.5\\
nan	nan\\
26.269437248128	25.5\\
25.6920869789383	25.5\\
nan	nan\\
25.6920869789383	26.5\\
25.4034118443435	27\\
nan	nan\\
25.4034118443435	27\\
25.6920869789383	27.5\\
nan	nan\\
26.269437248128	26.5\\
25.6920869789383	26.5\\
nan	nan\\
25.6920869789383	27.5\\
25.4034118443435	28\\
nan	nan\\
25.4034118443435	28\\
25.6920869789383	28.5\\
nan	nan\\
26.269437248128	27.5\\
25.6920869789383	27.5\\
nan	nan\\
25.6920869789383	28.5\\
25.4034118443435	29\\
nan	nan\\
25.4034118443435	29\\
25.6920869789383	29.5\\
nan	nan\\
26.269437248128	28.5\\
25.6920869789383	28.5\\
nan	nan\\
25.6920869789383	29.5\\
25.4034118443435	30\\
nan	nan\\
25.4034118443435	30\\
25.6920869789383	30.5\\
nan	nan\\
26.269437248128	29.5\\
25.6920869789383	29.5\\
nan	nan\\
25.6920869789383	30.5\\
25.4034118443435	31\\
nan	nan\\
25.4034118443435	31\\
25.6920869789383	31.5\\
nan	nan\\
26.269437248128	30.5\\
25.6920869789383	30.5\\
nan	nan\\
25.6920869789383	31.5\\
25.4034118443435	32\\
nan	nan\\
25.4034118443435	32\\
25.6920869789383	32.5\\
nan	nan\\
26.269437248128	31.5\\
25.6920869789383	31.5\\
nan	nan\\
25.6920869789383	32.5\\
25.4034118443435	33\\
nan	nan\\
25.4034118443435	33\\
25.6920869789383	33.5\\
nan	nan\\
26.269437248128	32.5\\
25.6920869789383	32.5\\
nan	nan\\
25.6920869789383	33.5\\
25.4034118443435	34\\
nan	nan\\
25.4034118443435	34\\
25.6920869789383	34.5\\
nan	nan\\
26.269437248128	33.5\\
25.6920869789383	33.5\\
nan	nan\\
25.6920869789383	34.5\\
25.4034118443435	35\\
nan	nan\\
25.4034118443435	35\\
25.6920869789383	35.5\\
nan	nan\\
26.269437248128	34.5\\
25.6920869789383	34.5\\
nan	nan\\
25.6920869789383	35.5\\
25.4034118443435	36\\
nan	nan\\
25.4034118443435	36\\
25.6920869789383	36.5\\
nan	nan\\
26.269437248128	35.5\\
25.6920869789383	35.5\\
nan	nan\\
25.6920869789383	36.5\\
25.4034118443435	37\\
nan	nan\\
25.4034118443435	37\\
25.6920869789383	37.5\\
nan	nan\\
26.269437248128	36.5\\
25.6920869789383	36.5\\
nan	nan\\
25.6920869789383	37.5\\
25.4034118443435	38\\
nan	nan\\
25.4034118443435	38\\
25.6920869789383	38.5\\
nan	nan\\
26.269437248128	37.5\\
25.6920869789383	37.5\\
nan	nan\\
25.6920869789383	38.5\\
25.4034118443435	39\\
nan	nan\\
25.4034118443435	39\\
25.6920869789383	39.5\\
nan	nan\\
26.269437248128	38.5\\
25.6920869789383	38.5\\
nan	nan\\
25.6920869789383	39.5\\
25.4034118443435	40\\
nan	nan\\
25.4034118443435	40\\
25.6920869789383	40.5\\
nan	nan\\
26.269437248128	39.5\\
25.6920869789383	39.5\\
nan	nan\\
25.6920869789383	40.5\\
25.4034118443435	41\\
nan	nan\\
25.4034118443435	41\\
25.9807621135332	42\\
nan	nan\\
26.269437248128	40.5\\
25.6920869789383	40.5\\
nan	nan\\
26.8467875173176	-0.500000000000001\\
26.269437248128	0.5\\
nan	nan\\
26.269437248128	0.5\\
26.5581123827228	1\\
nan	nan\\
26.5581123827228	1\\
26.269437248128	1.5\\
nan	nan\\
26.269437248128	1.5\\
26.5581123827228	2\\
nan	nan\\
27.1354626519124	1\\
26.5581123827228	1\\
nan	nan\\
26.5581123827228	2\\
26.269437248128	2.5\\
nan	nan\\
26.269437248128	2.5\\
26.5581123827228	3\\
nan	nan\\
27.1354626519124	2\\
26.5581123827228	2\\
nan	nan\\
26.5581123827228	3\\
26.269437248128	3.5\\
nan	nan\\
26.269437248128	3.5\\
26.5581123827228	4\\
nan	nan\\
27.1354626519124	3\\
26.5581123827228	3\\
nan	nan\\
26.5581123827228	4\\
26.269437248128	4.5\\
nan	nan\\
26.269437248128	4.5\\
26.5581123827228	5\\
nan	nan\\
27.1354626519124	4\\
26.5581123827228	4\\
nan	nan\\
26.5581123827228	5\\
26.269437248128	5.5\\
nan	nan\\
26.269437248128	5.5\\
26.5581123827228	6\\
nan	nan\\
27.1354626519124	5\\
26.5581123827228	5\\
nan	nan\\
26.5581123827228	6\\
26.269437248128	6.5\\
nan	nan\\
26.269437248128	6.5\\
26.5581123827228	7\\
nan	nan\\
27.1354626519124	6\\
26.5581123827228	6\\
nan	nan\\
26.5581123827228	7\\
26.269437248128	7.5\\
nan	nan\\
26.269437248128	7.5\\
26.5581123827228	8\\
nan	nan\\
27.1354626519124	7\\
26.5581123827228	7\\
nan	nan\\
26.5581123827228	8\\
26.269437248128	8.5\\
nan	nan\\
26.269437248128	8.5\\
26.5581123827228	9\\
nan	nan\\
27.1354626519124	8\\
26.5581123827228	8\\
nan	nan\\
26.5581123827228	9\\
26.269437248128	9.5\\
nan	nan\\
26.269437248128	9.5\\
26.5581123827228	10\\
nan	nan\\
27.1354626519124	9\\
26.5581123827228	9\\
nan	nan\\
26.5581123827228	10\\
26.269437248128	10.5\\
nan	nan\\
26.269437248128	10.5\\
26.5581123827228	11\\
nan	nan\\
27.1354626519124	10\\
26.5581123827228	10\\
nan	nan\\
26.5581123827228	11\\
26.269437248128	11.5\\
nan	nan\\
26.269437248128	11.5\\
26.5581123827228	12\\
nan	nan\\
27.1354626519124	11\\
26.5581123827228	11\\
nan	nan\\
26.5581123827228	12\\
26.269437248128	12.5\\
nan	nan\\
26.269437248128	12.5\\
26.5581123827228	13\\
nan	nan\\
27.1354626519124	12\\
26.5581123827228	12\\
nan	nan\\
26.5581123827228	13\\
26.269437248128	13.5\\
nan	nan\\
26.269437248128	13.5\\
26.5581123827228	14\\
nan	nan\\
27.1354626519124	13\\
26.5581123827228	13\\
nan	nan\\
26.5581123827228	14\\
26.269437248128	14.5\\
nan	nan\\
26.269437248128	14.5\\
26.5581123827228	15\\
nan	nan\\
27.1354626519124	14\\
26.5581123827228	14\\
nan	nan\\
26.5581123827228	15\\
26.269437248128	15.5\\
nan	nan\\
26.269437248128	15.5\\
26.5581123827228	16\\
nan	nan\\
27.1354626519124	15\\
26.5581123827228	15\\
nan	nan\\
26.5581123827228	16\\
26.269437248128	16.5\\
nan	nan\\
26.269437248128	16.5\\
26.5581123827228	17\\
nan	nan\\
27.1354626519124	16\\
26.5581123827228	16\\
nan	nan\\
26.5581123827228	17\\
26.269437248128	17.5\\
nan	nan\\
26.269437248128	17.5\\
26.5581123827228	18\\
nan	nan\\
27.1354626519124	17\\
26.5581123827228	17\\
nan	nan\\
26.5581123827228	18\\
26.269437248128	18.5\\
nan	nan\\
26.269437248128	18.5\\
26.5581123827228	19\\
nan	nan\\
27.1354626519124	18\\
26.5581123827228	18\\
nan	nan\\
26.5581123827228	19\\
26.269437248128	19.5\\
nan	nan\\
26.269437248128	19.5\\
26.5581123827228	20\\
nan	nan\\
27.1354626519124	19\\
26.5581123827228	19\\
nan	nan\\
26.5581123827228	20\\
26.269437248128	20.5\\
nan	nan\\
26.269437248128	20.5\\
26.5581123827228	21\\
nan	nan\\
27.1354626519124	20\\
26.5581123827228	20\\
nan	nan\\
26.5581123827228	21\\
26.269437248128	21.5\\
nan	nan\\
26.269437248128	21.5\\
26.5581123827228	22\\
nan	nan\\
27.1354626519124	21\\
26.5581123827228	21\\
nan	nan\\
26.5581123827228	22\\
26.269437248128	22.5\\
nan	nan\\
26.269437248128	22.5\\
26.5581123827228	23\\
nan	nan\\
27.1354626519124	22\\
26.5581123827228	22\\
nan	nan\\
26.5581123827228	23\\
26.269437248128	23.5\\
nan	nan\\
26.269437248128	23.5\\
26.5581123827228	24\\
nan	nan\\
27.1354626519124	23\\
26.5581123827228	23\\
nan	nan\\
26.5581123827228	24\\
26.269437248128	24.5\\
nan	nan\\
26.269437248128	24.5\\
26.5581123827228	25\\
nan	nan\\
27.1354626519124	24\\
26.5581123827228	24\\
nan	nan\\
26.5581123827228	25\\
26.269437248128	25.5\\
nan	nan\\
26.269437248128	25.5\\
26.5581123827228	26\\
nan	nan\\
27.1354626519124	25\\
26.5581123827228	25\\
nan	nan\\
26.5581123827228	26\\
26.269437248128	26.5\\
nan	nan\\
26.269437248128	26.5\\
26.5581123827228	27\\
nan	nan\\
27.1354626519124	26\\
26.5581123827228	26\\
nan	nan\\
26.5581123827228	27\\
26.269437248128	27.5\\
nan	nan\\
26.269437248128	27.5\\
26.5581123827228	28\\
nan	nan\\
27.1354626519124	27\\
26.5581123827228	27\\
nan	nan\\
26.5581123827228	28\\
26.269437248128	28.5\\
nan	nan\\
26.269437248128	28.5\\
26.5581123827228	29\\
nan	nan\\
27.1354626519124	28\\
26.5581123827228	28\\
nan	nan\\
26.5581123827228	29\\
26.269437248128	29.5\\
nan	nan\\
26.269437248128	29.5\\
26.5581123827228	30\\
nan	nan\\
27.1354626519124	29\\
26.5581123827228	29\\
nan	nan\\
26.5581123827228	30\\
26.269437248128	30.5\\
nan	nan\\
26.269437248128	30.5\\
26.5581123827228	31\\
nan	nan\\
27.1354626519124	30\\
26.5581123827228	30\\
nan	nan\\
26.5581123827228	31\\
26.269437248128	31.5\\
nan	nan\\
26.269437248128	31.5\\
26.5581123827228	32\\
nan	nan\\
27.1354626519124	31\\
26.5581123827228	31\\
nan	nan\\
26.5581123827228	32\\
26.269437248128	32.5\\
nan	nan\\
26.269437248128	32.5\\
26.5581123827228	33\\
nan	nan\\
27.1354626519124	32\\
26.5581123827228	32\\
nan	nan\\
26.5581123827228	33\\
26.269437248128	33.5\\
nan	nan\\
26.269437248128	33.5\\
26.5581123827228	34\\
nan	nan\\
27.1354626519124	33\\
26.5581123827228	33\\
nan	nan\\
26.5581123827228	34\\
26.269437248128	34.5\\
nan	nan\\
26.269437248128	34.5\\
26.5581123827228	35\\
nan	nan\\
27.1354626519124	34\\
26.5581123827228	34\\
nan	nan\\
26.5581123827228	35\\
26.269437248128	35.5\\
nan	nan\\
26.269437248128	35.5\\
26.5581123827228	36\\
nan	nan\\
27.1354626519124	35\\
26.5581123827228	35\\
nan	nan\\
26.5581123827228	36\\
26.269437248128	36.5\\
nan	nan\\
26.269437248128	36.5\\
26.5581123827228	37\\
nan	nan\\
27.1354626519124	36\\
26.5581123827228	36\\
nan	nan\\
26.5581123827228	37\\
26.269437248128	37.5\\
nan	nan\\
26.269437248128	37.5\\
26.5581123827228	38\\
nan	nan\\
27.1354626519124	37\\
26.5581123827228	37\\
nan	nan\\
26.5581123827228	38\\
26.269437248128	38.5\\
nan	nan\\
26.269437248128	38.5\\
26.5581123827228	39\\
nan	nan\\
27.1354626519124	38\\
26.5581123827228	38\\
nan	nan\\
26.5581123827228	39\\
26.269437248128	39.5\\
nan	nan\\
26.269437248128	39.5\\
26.5581123827228	40\\
nan	nan\\
27.1354626519124	39\\
26.5581123827228	39\\
nan	nan\\
26.5581123827228	40\\
26.269437248128	40.5\\
nan	nan\\
26.269437248128	40.5\\
26.5581123827228	41\\
nan	nan\\
27.1354626519124	40\\
26.5581123827228	40\\
nan	nan\\
26.5581123827228	41\\
25.9807621135332	42\\
nan	nan\\
27.1354626519124	41\\
26.5581123827228	41\\
nan	nan\\
26.8467875173176	-0.500000000000001\\
27.4241377865072	0.5\\
nan	nan\\
27.4241377865072	0.5\\
27.1354626519124	1\\
nan	nan\\
27.1354626519124	1\\
27.4241377865072	1.5\\
nan	nan\\
28.0014880556968	0.5\\
27.4241377865072	0.5\\
nan	nan\\
27.4241377865072	1.5\\
27.1354626519124	2\\
nan	nan\\
27.1354626519124	2\\
27.4241377865072	2.5\\
nan	nan\\
28.0014880556968	1.5\\
27.4241377865072	1.5\\
nan	nan\\
27.4241377865072	2.5\\
27.1354626519124	3\\
nan	nan\\
27.1354626519124	3\\
27.4241377865072	3.5\\
nan	nan\\
28.0014880556968	2.5\\
27.4241377865072	2.5\\
nan	nan\\
27.4241377865072	3.5\\
27.1354626519124	4\\
nan	nan\\
27.1354626519124	4\\
27.4241377865072	4.5\\
nan	nan\\
28.0014880556968	3.5\\
27.4241377865072	3.5\\
nan	nan\\
27.4241377865072	4.5\\
27.1354626519124	5\\
nan	nan\\
27.1354626519124	5\\
27.4241377865072	5.5\\
nan	nan\\
28.0014880556968	4.5\\
27.4241377865072	4.5\\
nan	nan\\
27.4241377865072	5.5\\
27.1354626519124	6\\
nan	nan\\
27.1354626519124	6\\
27.4241377865072	6.5\\
nan	nan\\
28.0014880556968	5.5\\
27.4241377865072	5.5\\
nan	nan\\
27.4241377865072	6.5\\
27.1354626519124	7\\
nan	nan\\
27.1354626519124	7\\
27.4241377865072	7.5\\
nan	nan\\
28.0014880556968	6.5\\
27.4241377865072	6.5\\
nan	nan\\
27.4241377865072	7.5\\
27.1354626519124	8\\
nan	nan\\
27.1354626519124	8\\
27.4241377865072	8.5\\
nan	nan\\
28.0014880556968	7.5\\
27.4241377865072	7.5\\
nan	nan\\
27.4241377865072	8.5\\
27.1354626519124	9\\
nan	nan\\
27.1354626519124	9\\
27.4241377865072	9.5\\
nan	nan\\
28.0014880556968	8.5\\
27.4241377865072	8.5\\
nan	nan\\
27.4241377865072	9.5\\
27.1354626519124	10\\
nan	nan\\
27.1354626519124	10\\
27.4241377865072	10.5\\
nan	nan\\
28.0014880556968	9.5\\
27.4241377865072	9.5\\
nan	nan\\
27.4241377865072	10.5\\
27.1354626519124	11\\
nan	nan\\
27.1354626519124	11\\
27.4241377865072	11.5\\
nan	nan\\
28.0014880556968	10.5\\
27.4241377865072	10.5\\
nan	nan\\
27.4241377865072	11.5\\
27.1354626519124	12\\
nan	nan\\
27.1354626519124	12\\
27.4241377865072	12.5\\
nan	nan\\
28.0014880556968	11.5\\
27.4241377865072	11.5\\
nan	nan\\
27.4241377865072	12.5\\
27.1354626519124	13\\
nan	nan\\
27.1354626519124	13\\
27.4241377865072	13.5\\
nan	nan\\
28.0014880556968	12.5\\
27.4241377865072	12.5\\
nan	nan\\
27.4241377865072	13.5\\
27.1354626519124	14\\
nan	nan\\
27.1354626519124	14\\
27.4241377865072	14.5\\
nan	nan\\
28.0014880556968	13.5\\
27.4241377865072	13.5\\
nan	nan\\
27.4241377865072	14.5\\
27.1354626519124	15\\
nan	nan\\
27.1354626519124	15\\
27.4241377865072	15.5\\
nan	nan\\
28.0014880556968	14.5\\
27.4241377865072	14.5\\
nan	nan\\
27.4241377865072	15.5\\
27.1354626519124	16\\
nan	nan\\
27.1354626519124	16\\
27.4241377865072	16.5\\
nan	nan\\
28.0014880556968	15.5\\
27.4241377865072	15.5\\
nan	nan\\
27.4241377865072	16.5\\
27.1354626519124	17\\
nan	nan\\
27.1354626519124	17\\
27.4241377865072	17.5\\
nan	nan\\
28.0014880556968	16.5\\
27.4241377865072	16.5\\
nan	nan\\
27.4241377865072	17.5\\
27.1354626519124	18\\
nan	nan\\
27.1354626519124	18\\
27.4241377865072	18.5\\
nan	nan\\
28.0014880556968	17.5\\
27.4241377865072	17.5\\
nan	nan\\
27.4241377865072	18.5\\
27.1354626519124	19\\
nan	nan\\
27.1354626519124	19\\
27.4241377865072	19.5\\
nan	nan\\
28.0014880556968	18.5\\
27.4241377865072	18.5\\
nan	nan\\
27.4241377865072	19.5\\
27.1354626519124	20\\
nan	nan\\
27.1354626519124	20\\
27.4241377865072	20.5\\
nan	nan\\
28.0014880556968	19.5\\
27.4241377865072	19.5\\
nan	nan\\
27.4241377865072	20.5\\
27.1354626519124	21\\
nan	nan\\
27.1354626519124	21\\
27.4241377865072	21.5\\
nan	nan\\
28.0014880556968	20.5\\
27.4241377865072	20.5\\
nan	nan\\
27.4241377865072	21.5\\
27.1354626519124	22\\
nan	nan\\
27.1354626519124	22\\
27.4241377865072	22.5\\
nan	nan\\
28.0014880556968	21.5\\
27.4241377865072	21.5\\
nan	nan\\
27.4241377865072	22.5\\
27.1354626519124	23\\
nan	nan\\
27.1354626519124	23\\
27.4241377865072	23.5\\
nan	nan\\
28.0014880556968	22.5\\
27.4241377865072	22.5\\
nan	nan\\
27.4241377865072	23.5\\
27.1354626519124	24\\
nan	nan\\
27.1354626519124	24\\
27.4241377865072	24.5\\
nan	nan\\
28.0014880556968	23.5\\
27.4241377865072	23.5\\
nan	nan\\
27.4241377865072	24.5\\
27.1354626519124	25\\
nan	nan\\
27.1354626519124	25\\
27.4241377865072	25.5\\
nan	nan\\
28.0014880556968	24.5\\
27.4241377865072	24.5\\
nan	nan\\
27.4241377865072	25.5\\
27.1354626519124	26\\
nan	nan\\
27.1354626519124	26\\
27.4241377865072	26.5\\
nan	nan\\
28.0014880556968	25.5\\
27.4241377865072	25.5\\
nan	nan\\
27.4241377865072	26.5\\
27.1354626519124	27\\
nan	nan\\
27.1354626519124	27\\
27.4241377865072	27.5\\
nan	nan\\
28.0014880556968	26.5\\
27.4241377865072	26.5\\
nan	nan\\
27.4241377865072	27.5\\
27.1354626519124	28\\
nan	nan\\
27.1354626519124	28\\
27.4241377865072	28.5\\
nan	nan\\
28.0014880556968	27.5\\
27.4241377865072	27.5\\
nan	nan\\
27.4241377865072	28.5\\
27.1354626519124	29\\
nan	nan\\
27.1354626519124	29\\
27.4241377865072	29.5\\
nan	nan\\
28.0014880556968	28.5\\
27.4241377865072	28.5\\
nan	nan\\
27.4241377865072	29.5\\
27.1354626519124	30\\
nan	nan\\
27.1354626519124	30\\
27.4241377865072	30.5\\
nan	nan\\
28.0014880556968	29.5\\
27.4241377865072	29.5\\
nan	nan\\
27.4241377865072	30.5\\
27.1354626519124	31\\
nan	nan\\
27.1354626519124	31\\
27.4241377865072	31.5\\
nan	nan\\
28.0014880556968	30.5\\
27.4241377865072	30.5\\
nan	nan\\
27.4241377865072	31.5\\
27.1354626519124	32\\
nan	nan\\
27.1354626519124	32\\
27.4241377865072	32.5\\
nan	nan\\
28.0014880556968	31.5\\
27.4241377865072	31.5\\
nan	nan\\
27.4241377865072	32.5\\
27.1354626519124	33\\
nan	nan\\
27.1354626519124	33\\
27.4241377865072	33.5\\
nan	nan\\
28.0014880556968	32.5\\
27.4241377865072	32.5\\
nan	nan\\
27.4241377865072	33.5\\
27.1354626519124	34\\
nan	nan\\
27.1354626519124	34\\
27.4241377865072	34.5\\
nan	nan\\
28.0014880556968	33.5\\
27.4241377865072	33.5\\
nan	nan\\
27.4241377865072	34.5\\
27.1354626519124	35\\
nan	nan\\
27.1354626519124	35\\
27.4241377865072	35.5\\
nan	nan\\
28.0014880556968	34.5\\
27.4241377865072	34.5\\
nan	nan\\
27.4241377865072	35.5\\
27.1354626519124	36\\
nan	nan\\
27.1354626519124	36\\
27.4241377865072	36.5\\
nan	nan\\
28.0014880556968	35.5\\
27.4241377865072	35.5\\
nan	nan\\
27.4241377865072	36.5\\
27.1354626519124	37\\
nan	nan\\
27.1354626519124	37\\
27.4241377865072	37.5\\
nan	nan\\
28.0014880556968	36.5\\
27.4241377865072	36.5\\
nan	nan\\
27.4241377865072	37.5\\
27.1354626519124	38\\
nan	nan\\
27.1354626519124	38\\
27.4241377865072	38.5\\
nan	nan\\
28.0014880556968	37.5\\
27.4241377865072	37.5\\
nan	nan\\
27.4241377865072	38.5\\
27.1354626519124	39\\
nan	nan\\
27.1354626519124	39\\
27.4241377865072	39.5\\
nan	nan\\
28.0014880556968	38.5\\
27.4241377865072	38.5\\
nan	nan\\
27.4241377865072	39.5\\
27.1354626519124	40\\
nan	nan\\
27.1354626519124	40\\
27.4241377865072	40.5\\
nan	nan\\
28.0014880556968	39.5\\
27.4241377865072	39.5\\
nan	nan\\
27.4241377865072	40.5\\
27.1354626519124	41\\
nan	nan\\
27.1354626519124	41\\
27.712812921102	42\\
nan	nan\\
28.0014880556968	40.5\\
27.4241377865072	40.5\\
nan	nan\\
28.5788383248865	-0.500000000000001\\
28.0014880556968	0.5\\
nan	nan\\
28.0014880556968	0.5\\
28.2901631902917	1\\
nan	nan\\
28.2901631902917	1\\
28.0014880556968	1.5\\
nan	nan\\
28.0014880556968	1.5\\
28.2901631902917	2\\
nan	nan\\
28.8675134594813	1\\
28.2901631902917	1\\
nan	nan\\
28.2901631902917	2\\
28.0014880556968	2.5\\
nan	nan\\
28.0014880556968	2.5\\
28.2901631902917	3\\
nan	nan\\
28.8675134594813	2\\
28.2901631902917	2\\
nan	nan\\
28.2901631902917	3\\
28.0014880556968	3.5\\
nan	nan\\
28.0014880556968	3.5\\
28.2901631902917	4\\
nan	nan\\
28.8675134594813	3\\
28.2901631902917	3\\
nan	nan\\
28.2901631902917	4\\
28.0014880556968	4.5\\
nan	nan\\
28.0014880556968	4.5\\
28.2901631902917	5\\
nan	nan\\
28.8675134594813	4\\
28.2901631902917	4\\
nan	nan\\
28.2901631902917	5\\
28.0014880556968	5.5\\
nan	nan\\
28.0014880556968	5.5\\
28.2901631902917	6\\
nan	nan\\
28.8675134594813	5\\
28.2901631902917	5\\
nan	nan\\
28.2901631902917	6\\
28.0014880556968	6.5\\
nan	nan\\
28.0014880556968	6.5\\
28.2901631902917	7\\
nan	nan\\
28.8675134594813	6\\
28.2901631902917	6\\
nan	nan\\
28.2901631902917	7\\
28.0014880556968	7.5\\
nan	nan\\
28.0014880556968	7.5\\
28.2901631902917	8\\
nan	nan\\
28.8675134594813	7\\
28.2901631902917	7\\
nan	nan\\
28.2901631902917	8\\
28.0014880556968	8.5\\
nan	nan\\
28.0014880556968	8.5\\
28.2901631902917	9\\
nan	nan\\
28.8675134594813	8\\
28.2901631902917	8\\
nan	nan\\
28.2901631902917	9\\
28.0014880556968	9.5\\
nan	nan\\
28.0014880556968	9.5\\
28.2901631902917	10\\
nan	nan\\
28.8675134594813	9\\
28.2901631902917	9\\
nan	nan\\
28.2901631902917	10\\
28.0014880556968	10.5\\
nan	nan\\
28.0014880556968	10.5\\
28.2901631902917	11\\
nan	nan\\
28.8675134594813	10\\
28.2901631902917	10\\
nan	nan\\
28.2901631902917	11\\
28.0014880556968	11.5\\
nan	nan\\
28.0014880556968	11.5\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
28.0014880556968	11.5\\
28.2901631902917	12\\
nan	nan\\
28.8675134594813	11\\
28.2901631902917	11\\
nan	nan\\
28.2901631902917	12\\
28.0014880556968	12.5\\
nan	nan\\
28.0014880556968	12.5\\
28.2901631902917	13\\
nan	nan\\
28.8675134594813	12\\
28.2901631902917	12\\
nan	nan\\
28.2901631902917	13\\
28.0014880556968	13.5\\
nan	nan\\
28.0014880556968	13.5\\
28.2901631902917	14\\
nan	nan\\
28.8675134594813	13\\
28.2901631902917	13\\
nan	nan\\
28.2901631902917	14\\
28.0014880556968	14.5\\
nan	nan\\
28.0014880556968	14.5\\
28.2901631902917	15\\
nan	nan\\
28.8675134594813	14\\
28.2901631902917	14\\
nan	nan\\
28.2901631902917	15\\
28.0014880556968	15.5\\
nan	nan\\
28.0014880556968	15.5\\
28.2901631902917	16\\
nan	nan\\
28.8675134594813	15\\
28.2901631902917	15\\
nan	nan\\
28.2901631902917	16\\
28.0014880556968	16.5\\
nan	nan\\
28.0014880556968	16.5\\
28.2901631902917	17\\
nan	nan\\
28.8675134594813	16\\
28.2901631902917	16\\
nan	nan\\
28.2901631902917	17\\
28.0014880556968	17.5\\
nan	nan\\
28.0014880556968	17.5\\
28.2901631902917	18\\
nan	nan\\
28.8675134594813	17\\
28.2901631902917	17\\
nan	nan\\
28.2901631902917	18\\
28.0014880556968	18.5\\
nan	nan\\
28.0014880556968	18.5\\
28.2901631902917	19\\
nan	nan\\
28.8675134594813	18\\
28.2901631902917	18\\
nan	nan\\
28.2901631902917	19\\
28.0014880556968	19.5\\
nan	nan\\
28.0014880556968	19.5\\
28.2901631902917	20\\
nan	nan\\
28.8675134594813	19\\
28.2901631902917	19\\
nan	nan\\
28.2901631902917	20\\
28.0014880556968	20.5\\
nan	nan\\
28.0014880556968	20.5\\
28.2901631902917	21\\
nan	nan\\
28.8675134594813	20\\
28.2901631902917	20\\
nan	nan\\
28.2901631902917	21\\
28.0014880556968	21.5\\
nan	nan\\
28.0014880556968	21.5\\
28.2901631902917	22\\
nan	nan\\
28.8675134594813	21\\
28.2901631902917	21\\
nan	nan\\
28.2901631902917	22\\
28.0014880556968	22.5\\
nan	nan\\
28.0014880556968	22.5\\
28.2901631902917	23\\
nan	nan\\
28.8675134594813	22\\
28.2901631902917	22\\
nan	nan\\
28.2901631902917	23\\
28.0014880556968	23.5\\
nan	nan\\
28.0014880556968	23.5\\
28.2901631902917	24\\
nan	nan\\
28.8675134594813	23\\
28.2901631902917	23\\
nan	nan\\
28.2901631902917	24\\
28.0014880556968	24.5\\
nan	nan\\
28.0014880556968	24.5\\
28.2901631902917	25\\
nan	nan\\
28.8675134594813	24\\
28.2901631902917	24\\
nan	nan\\
28.2901631902917	25\\
28.0014880556968	25.5\\
nan	nan\\
28.0014880556968	25.5\\
28.2901631902917	26\\
nan	nan\\
28.8675134594813	25\\
28.2901631902917	25\\
nan	nan\\
28.2901631902917	26\\
28.0014880556968	26.5\\
nan	nan\\
28.0014880556968	26.5\\
28.2901631902917	27\\
nan	nan\\
28.8675134594813	26\\
28.2901631902917	26\\
nan	nan\\
28.2901631902917	27\\
28.0014880556968	27.5\\
nan	nan\\
28.0014880556968	27.5\\
28.2901631902917	28\\
nan	nan\\
28.8675134594813	27\\
28.2901631902917	27\\
nan	nan\\
28.2901631902917	28\\
28.0014880556968	28.5\\
nan	nan\\
28.0014880556968	28.5\\
28.2901631902917	29\\
nan	nan\\
28.8675134594813	28\\
28.2901631902917	28\\
nan	nan\\
28.2901631902917	29\\
28.0014880556968	29.5\\
nan	nan\\
28.0014880556968	29.5\\
28.2901631902917	30\\
nan	nan\\
28.8675134594813	29\\
28.2901631902917	29\\
nan	nan\\
28.2901631902917	30\\
28.0014880556968	30.5\\
nan	nan\\
28.0014880556968	30.5\\
28.2901631902917	31\\
nan	nan\\
28.8675134594813	30\\
28.2901631902917	30\\
nan	nan\\
28.2901631902917	31\\
28.0014880556968	31.5\\
nan	nan\\
28.0014880556968	31.5\\
28.2901631902917	32\\
nan	nan\\
28.8675134594813	31\\
28.2901631902917	31\\
nan	nan\\
28.2901631902917	32\\
28.0014880556968	32.5\\
nan	nan\\
28.0014880556968	32.5\\
28.2901631902917	33\\
nan	nan\\
28.8675134594813	32\\
28.2901631902917	32\\
nan	nan\\
28.2901631902917	33\\
28.0014880556968	33.5\\
nan	nan\\
28.0014880556968	33.5\\
28.2901631902917	34\\
nan	nan\\
28.8675134594813	33\\
28.2901631902917	33\\
nan	nan\\
28.2901631902917	34\\
28.0014880556968	34.5\\
nan	nan\\
28.0014880556968	34.5\\
28.2901631902917	35\\
nan	nan\\
28.8675134594813	34\\
28.2901631902917	34\\
nan	nan\\
28.2901631902917	35\\
28.0014880556968	35.5\\
nan	nan\\
28.0014880556968	35.5\\
28.2901631902917	36\\
nan	nan\\
28.8675134594813	35\\
28.2901631902917	35\\
nan	nan\\
28.2901631902917	36\\
28.0014880556968	36.5\\
nan	nan\\
28.0014880556968	36.5\\
28.2901631902917	37\\
nan	nan\\
28.8675134594813	36\\
28.2901631902917	36\\
nan	nan\\
28.2901631902917	37\\
28.0014880556968	37.5\\
nan	nan\\
28.0014880556968	37.5\\
28.2901631902917	38\\
nan	nan\\
28.8675134594813	37\\
28.2901631902917	37\\
nan	nan\\
28.2901631902917	38\\
28.0014880556968	38.5\\
nan	nan\\
28.0014880556968	38.5\\
28.2901631902917	39\\
nan	nan\\
28.8675134594813	38\\
28.2901631902917	38\\
nan	nan\\
28.2901631902917	39\\
28.0014880556968	39.5\\
nan	nan\\
28.0014880556968	39.5\\
28.2901631902917	40\\
nan	nan\\
28.8675134594813	39\\
28.2901631902917	39\\
nan	nan\\
28.2901631902917	40\\
28.0014880556968	40.5\\
nan	nan\\
28.0014880556968	40.5\\
28.2901631902917	41\\
nan	nan\\
28.8675134594813	40\\
28.2901631902917	40\\
nan	nan\\
28.2901631902917	41\\
27.712812921102	42\\
nan	nan\\
28.8675134594813	41\\
28.2901631902917	41\\
nan	nan\\
28.5788383248865	-0.500000000000001\\
29.1561885940761	0.5\\
nan	nan\\
29.1561885940761	0.5\\
28.8675134594813	1\\
nan	nan\\
28.8675134594813	1\\
29.1561885940761	1.5\\
nan	nan\\
29.7335388632657	0.5\\
29.1561885940761	0.5\\
nan	nan\\
29.1561885940761	1.5\\
28.8675134594813	2\\
nan	nan\\
28.8675134594813	2\\
29.1561885940761	2.5\\
nan	nan\\
29.7335388632657	1.5\\
29.1561885940761	1.5\\
nan	nan\\
29.1561885940761	2.5\\
28.8675134594813	3\\
nan	nan\\
28.8675134594813	3\\
29.1561885940761	3.5\\
nan	nan\\
29.7335388632657	2.5\\
29.1561885940761	2.5\\
nan	nan\\
29.1561885940761	3.5\\
28.8675134594813	4\\
nan	nan\\
28.8675134594813	4\\
29.1561885940761	4.5\\
nan	nan\\
29.7335388632657	3.5\\
29.1561885940761	3.5\\
nan	nan\\
29.1561885940761	4.5\\
28.8675134594813	5\\
nan	nan\\
28.8675134594813	5\\
29.1561885940761	5.5\\
nan	nan\\
29.7335388632657	4.5\\
29.1561885940761	4.5\\
nan	nan\\
29.1561885940761	5.5\\
28.8675134594813	6\\
nan	nan\\
28.8675134594813	6\\
29.1561885940761	6.5\\
nan	nan\\
29.7335388632657	5.5\\
29.1561885940761	5.5\\
nan	nan\\
29.1561885940761	6.5\\
28.8675134594813	7\\
nan	nan\\
28.8675134594813	7\\
29.1561885940761	7.5\\
nan	nan\\
29.7335388632657	6.5\\
29.1561885940761	6.5\\
nan	nan\\
29.1561885940761	7.5\\
28.8675134594813	8\\
nan	nan\\
28.8675134594813	8\\
29.1561885940761	8.5\\
nan	nan\\
29.7335388632657	7.5\\
29.1561885940761	7.5\\
nan	nan\\
29.1561885940761	8.5\\
28.8675134594813	9\\
nan	nan\\
28.8675134594813	9\\
29.1561885940761	9.5\\
nan	nan\\
29.7335388632657	8.5\\
29.1561885940761	8.5\\
nan	nan\\
29.1561885940761	9.5\\
28.8675134594813	10\\
nan	nan\\
28.8675134594813	10\\
29.1561885940761	10.5\\
nan	nan\\
29.7335388632657	9.5\\
29.1561885940761	9.5\\
nan	nan\\
29.1561885940761	10.5\\
28.8675134594813	11\\
nan	nan\\
28.8675134594813	11\\
29.1561885940761	11.5\\
nan	nan\\
29.7335388632657	10.5\\
29.1561885940761	10.5\\
nan	nan\\
29.1561885940761	11.5\\
28.8675134594813	12\\
nan	nan\\
28.8675134594813	12\\
29.1561885940761	12.5\\
nan	nan\\
29.7335388632657	11.5\\
29.1561885940761	11.5\\
nan	nan\\
29.1561885940761	12.5\\
28.8675134594813	13\\
nan	nan\\
28.8675134594813	13\\
29.1561885940761	13.5\\
nan	nan\\
29.7335388632657	12.5\\
29.1561885940761	12.5\\
nan	nan\\
29.1561885940761	13.5\\
28.8675134594813	14\\
nan	nan\\
28.8675134594813	14\\
29.1561885940761	14.5\\
nan	nan\\
29.7335388632657	13.5\\
29.1561885940761	13.5\\
nan	nan\\
29.1561885940761	14.5\\
28.8675134594813	15\\
nan	nan\\
28.8675134594813	15\\
29.1561885940761	15.5\\
nan	nan\\
29.7335388632657	14.5\\
29.1561885940761	14.5\\
nan	nan\\
29.1561885940761	15.5\\
28.8675134594813	16\\
nan	nan\\
28.8675134594813	16\\
29.1561885940761	16.5\\
nan	nan\\
29.7335388632657	15.5\\
29.1561885940761	15.5\\
nan	nan\\
29.1561885940761	16.5\\
28.8675134594813	17\\
nan	nan\\
28.8675134594813	17\\
29.1561885940761	17.5\\
nan	nan\\
29.7335388632657	16.5\\
29.1561885940761	16.5\\
nan	nan\\
29.1561885940761	17.5\\
28.8675134594813	18\\
nan	nan\\
28.8675134594813	18\\
29.1561885940761	18.5\\
nan	nan\\
29.7335388632657	17.5\\
29.1561885940761	17.5\\
nan	nan\\
29.1561885940761	18.5\\
28.8675134594813	19\\
nan	nan\\
28.8675134594813	19\\
29.1561885940761	19.5\\
nan	nan\\
29.7335388632657	18.5\\
29.1561885940761	18.5\\
nan	nan\\
29.1561885940761	19.5\\
28.8675134594813	20\\
nan	nan\\
28.8675134594813	20\\
29.1561885940761	20.5\\
nan	nan\\
29.7335388632657	19.5\\
29.1561885940761	19.5\\
nan	nan\\
29.1561885940761	20.5\\
28.8675134594813	21\\
nan	nan\\
28.8675134594813	21\\
29.1561885940761	21.5\\
nan	nan\\
29.7335388632657	20.5\\
29.1561885940761	20.5\\
nan	nan\\
29.1561885940761	21.5\\
28.8675134594813	22\\
nan	nan\\
28.8675134594813	22\\
29.1561885940761	22.5\\
nan	nan\\
29.7335388632657	21.5\\
29.1561885940761	21.5\\
nan	nan\\
29.1561885940761	22.5\\
28.8675134594813	23\\
nan	nan\\
28.8675134594813	23\\
29.1561885940761	23.5\\
nan	nan\\
29.7335388632657	22.5\\
29.1561885940761	22.5\\
nan	nan\\
29.1561885940761	23.5\\
28.8675134594813	24\\
nan	nan\\
28.8675134594813	24\\
29.1561885940761	24.5\\
nan	nan\\
29.7335388632657	23.5\\
29.1561885940761	23.5\\
nan	nan\\
29.1561885940761	24.5\\
28.8675134594813	25\\
nan	nan\\
28.8675134594813	25\\
29.1561885940761	25.5\\
nan	nan\\
29.7335388632657	24.5\\
29.1561885940761	24.5\\
nan	nan\\
29.1561885940761	25.5\\
28.8675134594813	26\\
nan	nan\\
28.8675134594813	26\\
29.1561885940761	26.5\\
nan	nan\\
29.7335388632657	25.5\\
29.1561885940761	25.5\\
nan	nan\\
29.1561885940761	26.5\\
28.8675134594813	27\\
nan	nan\\
28.8675134594813	27\\
29.1561885940761	27.5\\
nan	nan\\
29.7335388632657	26.5\\
29.1561885940761	26.5\\
nan	nan\\
29.1561885940761	27.5\\
28.8675134594813	28\\
nan	nan\\
28.8675134594813	28\\
29.1561885940761	28.5\\
nan	nan\\
29.7335388632657	27.5\\
29.1561885940761	27.5\\
nan	nan\\
29.1561885940761	28.5\\
28.8675134594813	29\\
nan	nan\\
28.8675134594813	29\\
29.1561885940761	29.5\\
nan	nan\\
29.7335388632657	28.5\\
29.1561885940761	28.5\\
nan	nan\\
29.1561885940761	29.5\\
28.8675134594813	30\\
nan	nan\\
28.8675134594813	30\\
29.1561885940761	30.5\\
nan	nan\\
29.7335388632657	29.5\\
29.1561885940761	29.5\\
nan	nan\\
29.1561885940761	30.5\\
28.8675134594813	31\\
nan	nan\\
28.8675134594813	31\\
29.1561885940761	31.5\\
nan	nan\\
29.7335388632657	30.5\\
29.1561885940761	30.5\\
nan	nan\\
29.1561885940761	31.5\\
28.8675134594813	32\\
nan	nan\\
28.8675134594813	32\\
29.1561885940761	32.5\\
nan	nan\\
29.7335388632657	31.5\\
29.1561885940761	31.5\\
nan	nan\\
29.1561885940761	32.5\\
28.8675134594813	33\\
nan	nan\\
28.8675134594813	33\\
29.1561885940761	33.5\\
nan	nan\\
29.7335388632657	32.5\\
29.1561885940761	32.5\\
nan	nan\\
29.1561885940761	33.5\\
28.8675134594813	34\\
nan	nan\\
28.8675134594813	34\\
29.1561885940761	34.5\\
nan	nan\\
29.7335388632657	33.5\\
29.1561885940761	33.5\\
nan	nan\\
29.1561885940761	34.5\\
28.8675134594813	35\\
nan	nan\\
28.8675134594813	35\\
29.1561885940761	35.5\\
nan	nan\\
29.7335388632657	34.5\\
29.1561885940761	34.5\\
nan	nan\\
29.1561885940761	35.5\\
28.8675134594813	36\\
nan	nan\\
28.8675134594813	36\\
29.1561885940761	36.5\\
nan	nan\\
29.7335388632657	35.5\\
29.1561885940761	35.5\\
nan	nan\\
29.1561885940761	36.5\\
28.8675134594813	37\\
nan	nan\\
28.8675134594813	37\\
29.1561885940761	37.5\\
nan	nan\\
29.7335388632657	36.5\\
29.1561885940761	36.5\\
nan	nan\\
29.1561885940761	37.5\\
28.8675134594813	38\\
nan	nan\\
28.8675134594813	38\\
29.1561885940761	38.5\\
nan	nan\\
29.7335388632657	37.5\\
29.1561885940761	37.5\\
nan	nan\\
29.1561885940761	38.5\\
28.8675134594813	39\\
nan	nan\\
28.8675134594813	39\\
29.1561885940761	39.5\\
nan	nan\\
29.7335388632657	38.5\\
29.1561885940761	38.5\\
nan	nan\\
29.1561885940761	39.5\\
28.8675134594813	40\\
nan	nan\\
28.8675134594813	40\\
29.1561885940761	40.5\\
nan	nan\\
29.7335388632657	39.5\\
29.1561885940761	39.5\\
nan	nan\\
29.1561885940761	40.5\\
28.8675134594813	41\\
nan	nan\\
28.8675134594813	41\\
29.4448637286709	42\\
nan	nan\\
29.7335388632657	40.5\\
29.1561885940761	40.5\\
nan	nan\\
30.3108891324554	-0.499999999999998\\
29.7335388632657	0.5\\
nan	nan\\
29.7335388632657	0.5\\
30.0222139978605	1\\
nan	nan\\
30.0222139978605	1\\
29.7335388632657	1.5\\
nan	nan\\
29.7335388632657	1.5\\
30.0222139978605	2\\
nan	nan\\
30.5995642670502	1\\
30.0222139978605	1\\
nan	nan\\
30.0222139978605	2\\
29.7335388632657	2.5\\
nan	nan\\
29.7335388632657	2.5\\
30.0222139978605	3\\
nan	nan\\
30.5995642670502	2\\
30.0222139978605	2\\
nan	nan\\
30.0222139978605	3\\
29.7335388632657	3.5\\
nan	nan\\
29.7335388632657	3.5\\
30.0222139978605	4\\
nan	nan\\
30.5995642670502	3\\
30.0222139978605	3\\
nan	nan\\
30.0222139978605	4\\
29.7335388632657	4.5\\
nan	nan\\
29.7335388632657	4.5\\
30.0222139978605	5\\
nan	nan\\
30.5995642670502	4\\
30.0222139978605	4\\
nan	nan\\
30.0222139978605	5\\
29.7335388632657	5.5\\
nan	nan\\
29.7335388632657	5.5\\
30.0222139978605	6\\
nan	nan\\
30.5995642670502	5\\
30.0222139978605	5\\
nan	nan\\
30.0222139978605	6\\
29.7335388632657	6.5\\
nan	nan\\
29.7335388632657	6.5\\
30.0222139978605	7\\
nan	nan\\
30.5995642670502	6\\
30.0222139978605	6\\
nan	nan\\
30.0222139978605	7\\
29.7335388632657	7.5\\
nan	nan\\
29.7335388632657	7.5\\
30.0222139978605	8\\
nan	nan\\
30.5995642670502	7\\
30.0222139978605	7\\
nan	nan\\
30.0222139978605	8\\
29.7335388632657	8.5\\
nan	nan\\
29.7335388632657	8.5\\
30.0222139978605	9\\
nan	nan\\
30.5995642670502	8\\
30.0222139978605	8\\
nan	nan\\
30.0222139978605	9\\
29.7335388632657	9.5\\
nan	nan\\
29.7335388632657	9.5\\
30.0222139978605	10\\
nan	nan\\
30.5995642670502	9\\
30.0222139978605	9\\
nan	nan\\
30.0222139978605	10\\
29.7335388632657	10.5\\
nan	nan\\
29.7335388632657	10.5\\
30.0222139978605	11\\
nan	nan\\
30.5995642670502	10\\
30.0222139978605	10\\
nan	nan\\
30.0222139978605	11\\
29.7335388632657	11.5\\
nan	nan\\
29.7335388632657	11.5\\
30.0222139978605	12\\
nan	nan\\
30.5995642670502	11\\
30.0222139978605	11\\
nan	nan\\
30.0222139978605	12\\
29.7335388632657	12.5\\
nan	nan\\
29.7335388632657	12.5\\
30.0222139978605	13\\
nan	nan\\
30.5995642670502	12\\
30.0222139978605	12\\
nan	nan\\
30.0222139978605	13\\
29.7335388632657	13.5\\
nan	nan\\
29.7335388632657	13.5\\
30.0222139978605	14\\
nan	nan\\
30.5995642670502	13\\
30.0222139978605	13\\
nan	nan\\
30.0222139978605	14\\
29.7335388632657	14.5\\
nan	nan\\
29.7335388632657	14.5\\
30.0222139978605	15\\
nan	nan\\
30.5995642670502	14\\
30.0222139978605	14\\
nan	nan\\
30.0222139978605	15\\
29.7335388632657	15.5\\
nan	nan\\
29.7335388632657	15.5\\
30.0222139978605	16\\
nan	nan\\
30.5995642670502	15\\
30.0222139978605	15\\
nan	nan\\
30.0222139978605	16\\
29.7335388632657	16.5\\
nan	nan\\
29.7335388632657	16.5\\
30.0222139978605	17\\
nan	nan\\
30.5995642670502	16\\
30.0222139978605	16\\
nan	nan\\
30.0222139978605	17\\
29.7335388632657	17.5\\
nan	nan\\
29.7335388632657	17.5\\
30.0222139978605	18\\
nan	nan\\
30.5995642670502	17\\
30.0222139978605	17\\
nan	nan\\
30.0222139978605	18\\
29.7335388632657	18.5\\
nan	nan\\
29.7335388632657	18.5\\
30.0222139978605	19\\
nan	nan\\
30.5995642670502	18\\
30.0222139978605	18\\
nan	nan\\
30.0222139978605	19\\
29.7335388632657	19.5\\
nan	nan\\
29.7335388632657	19.5\\
30.0222139978605	20\\
nan	nan\\
30.5995642670502	19\\
30.0222139978605	19\\
nan	nan\\
30.0222139978605	20\\
29.7335388632657	20.5\\
nan	nan\\
29.7335388632657	20.5\\
30.0222139978605	21\\
nan	nan\\
30.5995642670502	20\\
30.0222139978605	20\\
nan	nan\\
30.0222139978605	21\\
29.7335388632657	21.5\\
nan	nan\\
29.7335388632657	21.5\\
30.0222139978605	22\\
nan	nan\\
30.5995642670502	21\\
30.0222139978605	21\\
nan	nan\\
30.0222139978605	22\\
29.7335388632657	22.5\\
nan	nan\\
29.7335388632657	22.5\\
30.0222139978605	23\\
nan	nan\\
30.5995642670502	22\\
30.0222139978605	22\\
nan	nan\\
30.0222139978605	23\\
29.7335388632657	23.5\\
nan	nan\\
29.7335388632657	23.5\\
30.0222139978605	24\\
nan	nan\\
30.5995642670502	23\\
30.0222139978605	23\\
nan	nan\\
30.0222139978605	24\\
29.7335388632657	24.5\\
nan	nan\\
29.7335388632657	24.5\\
30.0222139978605	25\\
nan	nan\\
30.5995642670502	24\\
30.0222139978605	24\\
nan	nan\\
30.0222139978605	25\\
29.7335388632657	25.5\\
nan	nan\\
29.7335388632657	25.5\\
30.0222139978605	26\\
nan	nan\\
30.5995642670502	25\\
30.0222139978605	25\\
nan	nan\\
30.0222139978605	26\\
29.7335388632657	26.5\\
nan	nan\\
29.7335388632657	26.5\\
30.0222139978605	27\\
nan	nan\\
30.5995642670502	26\\
30.0222139978605	26\\
nan	nan\\
30.0222139978605	27\\
29.7335388632657	27.5\\
nan	nan\\
29.7335388632657	27.5\\
30.0222139978605	28\\
nan	nan\\
30.5995642670502	27\\
30.0222139978605	27\\
nan	nan\\
30.0222139978605	28\\
29.7335388632657	28.5\\
nan	nan\\
29.7335388632657	28.5\\
30.0222139978605	29\\
nan	nan\\
30.5995642670502	28\\
30.0222139978605	28\\
nan	nan\\
30.0222139978605	29\\
29.7335388632657	29.5\\
nan	nan\\
29.7335388632657	29.5\\
30.0222139978605	30\\
nan	nan\\
30.5995642670502	29\\
30.0222139978605	29\\
nan	nan\\
30.0222139978605	30\\
29.7335388632657	30.5\\
nan	nan\\
29.7335388632657	30.5\\
30.0222139978605	31\\
nan	nan\\
30.5995642670502	30\\
30.0222139978605	30\\
nan	nan\\
30.0222139978605	31\\
29.7335388632657	31.5\\
nan	nan\\
29.7335388632657	31.5\\
30.0222139978605	32\\
nan	nan\\
30.5995642670502	31\\
30.0222139978605	31\\
nan	nan\\
30.0222139978605	32\\
29.7335388632657	32.5\\
nan	nan\\
29.7335388632657	32.5\\
30.0222139978605	33\\
nan	nan\\
30.5995642670502	32\\
30.0222139978605	32\\
nan	nan\\
30.0222139978605	33\\
29.7335388632657	33.5\\
nan	nan\\
29.7335388632657	33.5\\
30.0222139978605	34\\
nan	nan\\
30.5995642670502	33\\
30.0222139978605	33\\
nan	nan\\
30.0222139978605	34\\
29.7335388632657	34.5\\
nan	nan\\
29.7335388632657	34.5\\
30.0222139978605	35\\
nan	nan\\
30.5995642670502	34\\
30.0222139978605	34\\
nan	nan\\
30.0222139978605	35\\
29.7335388632657	35.5\\
nan	nan\\
29.7335388632657	35.5\\
30.0222139978605	36\\
nan	nan\\
30.5995642670502	35\\
30.0222139978605	35\\
nan	nan\\
30.0222139978605	36\\
29.7335388632657	36.5\\
nan	nan\\
29.7335388632657	36.5\\
30.0222139978605	37\\
nan	nan\\
30.5995642670502	36\\
30.0222139978605	36\\
nan	nan\\
30.0222139978605	37\\
29.7335388632657	37.5\\
nan	nan\\
29.7335388632657	37.5\\
30.0222139978605	38\\
nan	nan\\
30.5995642670502	37\\
30.0222139978605	37\\
nan	nan\\
30.0222139978605	38\\
29.7335388632657	38.5\\
nan	nan\\
29.7335388632657	38.5\\
30.0222139978605	39\\
nan	nan\\
30.5995642670502	38\\
30.0222139978605	38\\
nan	nan\\
30.0222139978605	39\\
29.7335388632657	39.5\\
nan	nan\\
29.7335388632657	39.5\\
30.0222139978605	40\\
nan	nan\\
30.5995642670502	39\\
30.0222139978605	39\\
nan	nan\\
30.0222139978605	40\\
29.7335388632657	40.5\\
nan	nan\\
29.7335388632657	40.5\\
30.0222139978605	41\\
nan	nan\\
30.5995642670502	40\\
30.0222139978605	40\\
nan	nan\\
30.0222139978605	41\\
29.4448637286709	42\\
nan	nan\\
30.5995642670502	41\\
30.0222139978605	41\\
nan	nan\\
30.3108891324554	-0.499999999999998\\
30.888239401645	0.5\\
nan	nan\\
30.888239401645	0.5\\
30.5995642670502	1\\
nan	nan\\
30.5995642670502	1\\
30.888239401645	1.5\\
nan	nan\\
31.4655896708346	0.5\\
30.888239401645	0.5\\
nan	nan\\
30.888239401645	1.5\\
30.5995642670502	2\\
nan	nan\\
30.5995642670502	2\\
30.888239401645	2.5\\
nan	nan\\
31.4655896708346	1.5\\
30.888239401645	1.5\\
nan	nan\\
30.888239401645	2.5\\
30.5995642670502	3\\
nan	nan\\
30.5995642670502	3\\
30.888239401645	3.5\\
nan	nan\\
31.4655896708346	2.5\\
30.888239401645	2.5\\
nan	nan\\
30.888239401645	3.5\\
30.5995642670502	4\\
nan	nan\\
30.5995642670502	4\\
30.888239401645	4.5\\
nan	nan\\
31.4655896708346	3.5\\
30.888239401645	3.5\\
nan	nan\\
30.888239401645	4.5\\
30.5995642670502	5\\
nan	nan\\
30.5995642670502	5\\
30.888239401645	5.5\\
nan	nan\\
31.4655896708346	4.5\\
30.888239401645	4.5\\
nan	nan\\
30.888239401645	5.5\\
30.5995642670502	6\\
nan	nan\\
30.5995642670502	6\\
30.888239401645	6.5\\
nan	nan\\
31.4655896708346	5.5\\
30.888239401645	5.5\\
nan	nan\\
30.888239401645	6.5\\
30.5995642670502	7\\
nan	nan\\
30.5995642670502	7\\
30.888239401645	7.5\\
nan	nan\\
31.4655896708346	6.5\\
30.888239401645	6.5\\
nan	nan\\
30.888239401645	7.5\\
30.5995642670502	8\\
nan	nan\\
30.5995642670502	8\\
30.888239401645	8.5\\
nan	nan\\
31.4655896708346	7.5\\
30.888239401645	7.5\\
nan	nan\\
30.888239401645	8.5\\
30.5995642670502	9\\
nan	nan\\
30.5995642670502	9\\
30.888239401645	9.5\\
nan	nan\\
31.4655896708346	8.5\\
30.888239401645	8.5\\
nan	nan\\
30.888239401645	9.5\\
30.5995642670502	10\\
nan	nan\\
30.5995642670502	10\\
30.888239401645	10.5\\
nan	nan\\
31.4655896708346	9.5\\
30.888239401645	9.5\\
nan	nan\\
30.888239401645	10.5\\
30.5995642670502	11\\
nan	nan\\
30.5995642670502	11\\
30.888239401645	11.5\\
nan	nan\\
31.4655896708346	10.5\\
30.888239401645	10.5\\
nan	nan\\
30.888239401645	11.5\\
30.5995642670502	12\\
nan	nan\\
30.5995642670502	12\\
30.888239401645	12.5\\
nan	nan\\
31.4655896708346	11.5\\
30.888239401645	11.5\\
nan	nan\\
30.888239401645	12.5\\
30.5995642670502	13\\
nan	nan\\
30.5995642670502	13\\
30.888239401645	13.5\\
nan	nan\\
31.4655896708346	12.5\\
30.888239401645	12.5\\
nan	nan\\
30.888239401645	13.5\\
30.5995642670502	14\\
nan	nan\\
30.5995642670502	14\\
30.888239401645	14.5\\
nan	nan\\
31.4655896708346	13.5\\
30.888239401645	13.5\\
nan	nan\\
30.888239401645	14.5\\
30.5995642670502	15\\
nan	nan\\
30.5995642670502	15\\
30.888239401645	15.5\\
nan	nan\\
31.4655896708346	14.5\\
30.888239401645	14.5\\
nan	nan\\
30.888239401645	15.5\\
30.5995642670502	16\\
nan	nan\\
30.5995642670502	16\\
30.888239401645	16.5\\
nan	nan\\
31.4655896708346	15.5\\
30.888239401645	15.5\\
nan	nan\\
30.888239401645	16.5\\
30.5995642670502	17\\
nan	nan\\
30.5995642670502	17\\
30.888239401645	17.5\\
nan	nan\\
31.4655896708346	16.5\\
30.888239401645	16.5\\
nan	nan\\
30.888239401645	17.5\\
30.5995642670502	18\\
nan	nan\\
30.5995642670502	18\\
30.888239401645	18.5\\
nan	nan\\
31.4655896708346	17.5\\
30.888239401645	17.5\\
nan	nan\\
30.888239401645	18.5\\
30.5995642670502	19\\
nan	nan\\
30.5995642670502	19\\
30.888239401645	19.5\\
nan	nan\\
31.4655896708346	18.5\\
30.888239401645	18.5\\
nan	nan\\
30.888239401645	19.5\\
30.5995642670502	20\\
nan	nan\\
30.5995642670502	20\\
30.888239401645	20.5\\
nan	nan\\
31.4655896708346	19.5\\
30.888239401645	19.5\\
nan	nan\\
30.888239401645	20.5\\
30.5995642670502	21\\
nan	nan\\
30.5995642670502	21\\
30.888239401645	21.5\\
nan	nan\\
31.4655896708346	20.5\\
30.888239401645	20.5\\
nan	nan\\
30.888239401645	21.5\\
30.5995642670502	22\\
nan	nan\\
30.5995642670502	22\\
30.888239401645	22.5\\
nan	nan\\
31.4655896708346	21.5\\
30.888239401645	21.5\\
nan	nan\\
30.888239401645	22.5\\
30.5995642670502	23\\
nan	nan\\
30.5995642670502	23\\
30.888239401645	23.5\\
nan	nan\\
31.4655896708346	22.5\\
30.888239401645	22.5\\
nan	nan\\
30.888239401645	23.5\\
30.5995642670502	24\\
nan	nan\\
30.5995642670502	24\\
30.888239401645	24.5\\
nan	nan\\
31.4655896708346	23.5\\
30.888239401645	23.5\\
nan	nan\\
30.888239401645	24.5\\
30.5995642670502	25\\
nan	nan\\
30.5995642670502	25\\
30.888239401645	25.5\\
nan	nan\\
31.4655896708346	24.5\\
30.888239401645	24.5\\
nan	nan\\
30.888239401645	25.5\\
30.5995642670502	26\\
nan	nan\\
30.5995642670502	26\\
30.888239401645	26.5\\
nan	nan\\
31.4655896708346	25.5\\
30.888239401645	25.5\\
nan	nan\\
30.888239401645	26.5\\
30.5995642670502	27\\
nan	nan\\
30.5995642670502	27\\
30.888239401645	27.5\\
nan	nan\\
31.4655896708346	26.5\\
30.888239401645	26.5\\
nan	nan\\
30.888239401645	27.5\\
30.5995642670502	28\\
nan	nan\\
30.5995642670502	28\\
30.888239401645	28.5\\
nan	nan\\
31.4655896708346	27.5\\
30.888239401645	27.5\\
nan	nan\\
30.888239401645	28.5\\
30.5995642670502	29\\
nan	nan\\
30.5995642670502	29\\
30.888239401645	29.5\\
nan	nan\\
31.4655896708346	28.5\\
30.888239401645	28.5\\
nan	nan\\
30.888239401645	29.5\\
30.5995642670502	30\\
nan	nan\\
30.5995642670502	30\\
30.888239401645	30.5\\
nan	nan\\
31.4655896708346	29.5\\
30.888239401645	29.5\\
nan	nan\\
30.888239401645	30.5\\
30.5995642670502	31\\
nan	nan\\
30.5995642670502	31\\
30.888239401645	31.5\\
nan	nan\\
31.4655896708346	30.5\\
30.888239401645	30.5\\
nan	nan\\
30.888239401645	31.5\\
30.5995642670502	32\\
nan	nan\\
30.5995642670502	32\\
30.888239401645	32.5\\
nan	nan\\
31.4655896708346	31.5\\
30.888239401645	31.5\\
nan	nan\\
30.888239401645	32.5\\
30.5995642670502	33\\
nan	nan\\
30.5995642670502	33\\
30.888239401645	33.5\\
nan	nan\\
31.4655896708346	32.5\\
30.888239401645	32.5\\
nan	nan\\
30.888239401645	33.5\\
30.5995642670502	34\\
nan	nan\\
30.5995642670502	34\\
30.888239401645	34.5\\
nan	nan\\
31.4655896708346	33.5\\
30.888239401645	33.5\\
nan	nan\\
30.888239401645	34.5\\
30.5995642670502	35\\
nan	nan\\
30.5995642670502	35\\
30.888239401645	35.5\\
nan	nan\\
31.4655896708346	34.5\\
30.888239401645	34.5\\
nan	nan\\
30.888239401645	35.5\\
30.5995642670502	36\\
nan	nan\\
30.5995642670502	36\\
30.888239401645	36.5\\
nan	nan\\
31.4655896708346	35.5\\
30.888239401645	35.5\\
nan	nan\\
30.888239401645	36.5\\
30.5995642670502	37\\
nan	nan\\
30.5995642670502	37\\
30.888239401645	37.5\\
nan	nan\\
31.4655896708346	36.5\\
30.888239401645	36.5\\
nan	nan\\
30.888239401645	37.5\\
30.5995642670502	38\\
nan	nan\\
30.5995642670502	38\\
30.888239401645	38.5\\
nan	nan\\
31.4655896708346	37.5\\
30.888239401645	37.5\\
nan	nan\\
30.888239401645	38.5\\
30.5995642670502	39\\
nan	nan\\
30.5995642670502	39\\
30.888239401645	39.5\\
nan	nan\\
31.4655896708346	38.5\\
30.888239401645	38.5\\
nan	nan\\
30.888239401645	39.5\\
30.5995642670502	40\\
nan	nan\\
30.5995642670502	40\\
30.888239401645	40.5\\
nan	nan\\
31.4655896708346	39.5\\
30.888239401645	39.5\\
nan	nan\\
30.888239401645	40.5\\
30.5995642670502	41\\
nan	nan\\
30.5995642670502	41\\
31.1769145362398	42\\
nan	nan\\
31.4655896708346	40.5\\
30.888239401645	40.5\\
nan	nan\\
32.0429399400242	-0.500000000000001\\
31.4655896708346	0.5\\
nan	nan\\
31.4655896708346	0.5\\
31.7542648054294	1\\
nan	nan\\
31.7542648054294	1\\
31.4655896708346	1.5\\
nan	nan\\
31.4655896708346	1.5\\
31.7542648054294	2\\
nan	nan\\
32.331615074619	1\\
31.7542648054294	1\\
nan	nan\\
31.7542648054294	2\\
31.4655896708346	2.5\\
nan	nan\\
31.4655896708346	2.5\\
31.7542648054294	3\\
nan	nan\\
32.331615074619	2\\
31.7542648054294	2\\
nan	nan\\
31.7542648054294	3\\
31.4655896708346	3.5\\
nan	nan\\
31.4655896708346	3.5\\
31.7542648054294	4\\
nan	nan\\
32.331615074619	3\\
31.7542648054294	3\\
nan	nan\\
31.7542648054294	4\\
31.4655896708346	4.5\\
nan	nan\\
31.4655896708346	4.5\\
31.7542648054294	5\\
nan	nan\\
32.331615074619	4\\
31.7542648054294	4\\
nan	nan\\
31.7542648054294	5\\
31.4655896708346	5.5\\
nan	nan\\
31.4655896708346	5.5\\
31.7542648054294	6\\
nan	nan\\
32.331615074619	5\\
31.7542648054294	5\\
nan	nan\\
31.7542648054294	6\\
31.4655896708346	6.5\\
nan	nan\\
31.4655896708346	6.5\\
31.7542648054294	7\\
nan	nan\\
32.331615074619	6\\
31.7542648054294	6\\
nan	nan\\
31.7542648054294	7\\
31.4655896708346	7.5\\
nan	nan\\
31.4655896708346	7.5\\
31.7542648054294	8\\
nan	nan\\
32.331615074619	7\\
31.7542648054294	7\\
nan	nan\\
31.7542648054294	8\\
31.4655896708346	8.5\\
nan	nan\\
31.4655896708346	8.5\\
31.7542648054294	9\\
nan	nan\\
32.331615074619	8\\
31.7542648054294	8\\
nan	nan\\
31.7542648054294	9\\
31.4655896708346	9.5\\
nan	nan\\
31.4655896708346	9.5\\
31.7542648054294	10\\
nan	nan\\
32.331615074619	9\\
31.7542648054294	9\\
nan	nan\\
31.7542648054294	10\\
31.4655896708346	10.5\\
nan	nan\\
31.4655896708346	10.5\\
31.7542648054294	11\\
nan	nan\\
32.331615074619	10\\
31.7542648054294	10\\
nan	nan\\
31.7542648054294	11\\
31.4655896708346	11.5\\
nan	nan\\
31.4655896708346	11.5\\
31.7542648054294	12\\
nan	nan\\
32.331615074619	11\\
31.7542648054294	11\\
nan	nan\\
31.7542648054294	12\\
31.4655896708346	12.5\\
nan	nan\\
31.4655896708346	12.5\\
31.7542648054294	13\\
nan	nan\\
32.331615074619	12\\
31.7542648054294	12\\
nan	nan\\
31.7542648054294	13\\
31.4655896708346	13.5\\
nan	nan\\
31.4655896708346	13.5\\
31.7542648054294	14\\
nan	nan\\
32.331615074619	13\\
31.7542648054294	13\\
nan	nan\\
31.7542648054294	14\\
31.4655896708346	14.5\\
nan	nan\\
31.4655896708346	14.5\\
31.7542648054294	15\\
nan	nan\\
32.331615074619	14\\
31.7542648054294	14\\
nan	nan\\
31.7542648054294	15\\
31.4655896708346	15.5\\
nan	nan\\
31.4655896708346	15.5\\
31.7542648054294	16\\
nan	nan\\
32.331615074619	15\\
31.7542648054294	15\\
nan	nan\\
31.7542648054294	16\\
31.4655896708346	16.5\\
nan	nan\\
31.4655896708346	16.5\\
31.7542648054294	17\\
nan	nan\\
32.331615074619	16\\
31.7542648054294	16\\
nan	nan\\
31.7542648054294	17\\
31.4655896708346	17.5\\
nan	nan\\
31.4655896708346	17.5\\
31.7542648054294	18\\
nan	nan\\
32.331615074619	17\\
31.7542648054294	17\\
nan	nan\\
31.7542648054294	18\\
31.4655896708346	18.5\\
nan	nan\\
31.4655896708346	18.5\\
31.7542648054294	19\\
nan	nan\\
32.331615074619	18\\
31.7542648054294	18\\
nan	nan\\
31.7542648054294	19\\
31.4655896708346	19.5\\
nan	nan\\
31.4655896708346	19.5\\
31.7542648054294	20\\
nan	nan\\
32.331615074619	19\\
31.7542648054294	19\\
nan	nan\\
31.7542648054294	20\\
31.4655896708346	20.5\\
nan	nan\\
31.4655896708346	20.5\\
31.7542648054294	21\\
nan	nan\\
32.331615074619	20\\
31.7542648054294	20\\
nan	nan\\
31.7542648054294	21\\
31.4655896708346	21.5\\
nan	nan\\
31.4655896708346	21.5\\
31.7542648054294	22\\
nan	nan\\
32.331615074619	21\\
31.7542648054294	21\\
nan	nan\\
31.7542648054294	22\\
31.4655896708346	22.5\\
nan	nan\\
31.4655896708346	22.5\\
31.7542648054294	23\\
nan	nan\\
32.331615074619	22\\
31.7542648054294	22\\
nan	nan\\
31.7542648054294	23\\
31.4655896708346	23.5\\
nan	nan\\
31.4655896708346	23.5\\
31.7542648054294	24\\
nan	nan\\
32.331615074619	23\\
31.7542648054294	23\\
nan	nan\\
31.7542648054294	24\\
31.4655896708346	24.5\\
nan	nan\\
31.4655896708346	24.5\\
31.7542648054294	25\\
nan	nan\\
32.331615074619	24\\
31.7542648054294	24\\
nan	nan\\
31.7542648054294	25\\
31.4655896708346	25.5\\
nan	nan\\
31.4655896708346	25.5\\
31.7542648054294	26\\
nan	nan\\
32.331615074619	25\\
31.7542648054294	25\\
nan	nan\\
31.7542648054294	26\\
31.4655896708346	26.5\\
nan	nan\\
31.4655896708346	26.5\\
31.7542648054294	27\\
nan	nan\\
32.331615074619	26\\
31.7542648054294	26\\
nan	nan\\
31.7542648054294	27\\
31.4655896708346	27.5\\
nan	nan\\
31.4655896708346	27.5\\
31.7542648054294	28\\
nan	nan\\
32.331615074619	27\\
31.7542648054294	27\\
nan	nan\\
31.7542648054294	28\\
31.4655896708346	28.5\\
nan	nan\\
31.4655896708346	28.5\\
31.7542648054294	29\\
nan	nan\\
32.331615074619	28\\
31.7542648054294	28\\
nan	nan\\
31.7542648054294	29\\
31.4655896708346	29.5\\
nan	nan\\
31.4655896708346	29.5\\
31.7542648054294	30\\
nan	nan\\
32.331615074619	29\\
31.7542648054294	29\\
nan	nan\\
31.7542648054294	30\\
31.4655896708346	30.5\\
nan	nan\\
31.4655896708346	30.5\\
31.7542648054294	31\\
nan	nan\\
32.331615074619	30\\
31.7542648054294	30\\
nan	nan\\
31.7542648054294	31\\
31.4655896708346	31.5\\
nan	nan\\
31.4655896708346	31.5\\
31.7542648054294	32\\
nan	nan\\
32.331615074619	31\\
31.7542648054294	31\\
nan	nan\\
31.7542648054294	32\\
31.4655896708346	32.5\\
nan	nan\\
31.4655896708346	32.5\\
31.7542648054294	33\\
nan	nan\\
32.331615074619	32\\
31.7542648054294	32\\
nan	nan\\
31.7542648054294	33\\
31.4655896708346	33.5\\
nan	nan\\
31.4655896708346	33.5\\
31.7542648054294	34\\
nan	nan\\
32.331615074619	33\\
31.7542648054294	33\\
nan	nan\\
31.7542648054294	34\\
31.4655896708346	34.5\\
nan	nan\\
31.4655896708346	34.5\\
31.7542648054294	35\\
nan	nan\\
32.331615074619	34\\
31.7542648054294	34\\
nan	nan\\
31.7542648054294	35\\
31.4655896708346	35.5\\
nan	nan\\
31.4655896708346	35.5\\
31.7542648054294	36\\
nan	nan\\
32.331615074619	35\\
31.7542648054294	35\\
nan	nan\\
31.7542648054294	36\\
31.4655896708346	36.5\\
nan	nan\\
31.4655896708346	36.5\\
31.7542648054294	37\\
nan	nan\\
32.331615074619	36\\
31.7542648054294	36\\
nan	nan\\
31.7542648054294	37\\
31.4655896708346	37.5\\
nan	nan\\
31.4655896708346	37.5\\
31.7542648054294	38\\
nan	nan\\
32.331615074619	37\\
31.7542648054294	37\\
nan	nan\\
31.7542648054294	38\\
31.4655896708346	38.5\\
nan	nan\\
31.4655896708346	38.5\\
31.7542648054294	39\\
nan	nan\\
32.331615074619	38\\
31.7542648054294	38\\
nan	nan\\
31.7542648054294	39\\
31.4655896708346	39.5\\
nan	nan\\
31.4655896708346	39.5\\
31.7542648054294	40\\
nan	nan\\
32.331615074619	39\\
31.7542648054294	39\\
nan	nan\\
31.7542648054294	40\\
31.4655896708346	40.5\\
nan	nan\\
31.4655896708346	40.5\\
31.7542648054294	41\\
nan	nan\\
32.331615074619	40\\
31.7542648054294	40\\
nan	nan\\
31.7542648054294	41\\
31.1769145362398	42\\
nan	nan\\
32.331615074619	41\\
31.7542648054294	41\\
nan	nan\\
32.0429399400242	-0.500000000000001\\
32.6202902092139	0.5\\
nan	nan\\
32.6202902092139	0.5\\
32.331615074619	1\\
nan	nan\\
32.331615074619	1\\
32.6202902092139	1.5\\
nan	nan\\
33.1976404784035	0.5\\
32.6202902092139	0.5\\
nan	nan\\
32.6202902092139	1.5\\
32.331615074619	2\\
nan	nan\\
32.331615074619	2\\
32.6202902092139	2.5\\
nan	nan\\
33.1976404784035	1.5\\
32.6202902092139	1.5\\
nan	nan\\
32.6202902092139	2.5\\
32.331615074619	3\\
nan	nan\\
32.331615074619	3\\
32.6202902092139	3.5\\
nan	nan\\
33.1976404784035	2.5\\
32.6202902092139	2.5\\
nan	nan\\
32.6202902092139	3.5\\
32.331615074619	4\\
nan	nan\\
32.331615074619	4\\
32.6202902092139	4.5\\
nan	nan\\
33.1976404784035	3.5\\
32.6202902092139	3.5\\
nan	nan\\
32.6202902092139	4.5\\
32.331615074619	5\\
nan	nan\\
32.331615074619	5\\
32.6202902092139	5.5\\
nan	nan\\
33.1976404784035	4.5\\
32.6202902092139	4.5\\
nan	nan\\
32.6202902092139	5.5\\
32.331615074619	6\\
nan	nan\\
32.331615074619	6\\
32.6202902092139	6.5\\
nan	nan\\
33.1976404784035	5.5\\
32.6202902092139	5.5\\
nan	nan\\
32.6202902092139	6.5\\
32.331615074619	7\\
nan	nan\\
32.331615074619	7\\
32.6202902092139	7.5\\
nan	nan\\
33.1976404784035	6.5\\
32.6202902092139	6.5\\
nan	nan\\
32.6202902092139	7.5\\
32.331615074619	8\\
nan	nan\\
32.331615074619	8\\
32.6202902092139	8.5\\
nan	nan\\
33.1976404784035	7.5\\
32.6202902092139	7.5\\
nan	nan\\
32.6202902092139	8.5\\
32.331615074619	9\\
nan	nan\\
32.331615074619	9\\
32.6202902092139	9.5\\
nan	nan\\
33.1976404784035	8.5\\
32.6202902092139	8.5\\
nan	nan\\
32.6202902092139	9.5\\
32.331615074619	10\\
nan	nan\\
32.331615074619	10\\
32.6202902092139	10.5\\
nan	nan\\
33.1976404784035	9.5\\
32.6202902092139	9.5\\
nan	nan\\
32.6202902092139	10.5\\
32.331615074619	11\\
nan	nan\\
32.331615074619	11\\
32.6202902092139	11.5\\
nan	nan\\
33.1976404784035	10.5\\
32.6202902092139	10.5\\
nan	nan\\
32.6202902092139	11.5\\
32.331615074619	12\\
nan	nan\\
32.331615074619	12\\
32.6202902092139	12.5\\
nan	nan\\
33.1976404784035	11.5\\
32.6202902092139	11.5\\
nan	nan\\
32.6202902092139	12.5\\
32.331615074619	13\\
nan	nan\\
32.331615074619	13\\
32.6202902092139	13.5\\
nan	nan\\
33.1976404784035	12.5\\
32.6202902092139	12.5\\
nan	nan\\
32.6202902092139	13.5\\
32.331615074619	14\\
nan	nan\\
32.331615074619	14\\
32.6202902092139	14.5\\
nan	nan\\
33.1976404784035	13.5\\
32.6202902092139	13.5\\
nan	nan\\
32.6202902092139	14.5\\
32.331615074619	15\\
nan	nan\\
32.331615074619	15\\
32.6202902092139	15.5\\
nan	nan\\
33.1976404784035	14.5\\
32.6202902092139	14.5\\
nan	nan\\
32.6202902092139	15.5\\
32.331615074619	16\\
nan	nan\\
32.331615074619	16\\
32.6202902092139	16.5\\
nan	nan\\
33.1976404784035	15.5\\
32.6202902092139	15.5\\
nan	nan\\
32.6202902092139	16.5\\
32.331615074619	17\\
nan	nan\\
32.331615074619	17\\
32.6202902092139	17.5\\
nan	nan\\
33.1976404784035	16.5\\
32.6202902092139	16.5\\
nan	nan\\
32.6202902092139	17.5\\
32.331615074619	18\\
nan	nan\\
32.331615074619	18\\
32.6202902092139	18.5\\
nan	nan\\
33.1976404784035	17.5\\
32.6202902092139	17.5\\
nan	nan\\
32.6202902092139	18.5\\
32.331615074619	19\\
nan	nan\\
32.331615074619	19\\
32.6202902092139	19.5\\
nan	nan\\
33.1976404784035	18.5\\
32.6202902092139	18.5\\
nan	nan\\
32.6202902092139	19.5\\
32.331615074619	20\\
nan	nan\\
32.331615074619	20\\
32.6202902092139	20.5\\
nan	nan\\
33.1976404784035	19.5\\
32.6202902092139	19.5\\
nan	nan\\
32.6202902092139	20.5\\
32.331615074619	21\\
nan	nan\\
32.331615074619	21\\
32.6202902092139	21.5\\
nan	nan\\
33.1976404784035	20.5\\
32.6202902092139	20.5\\
nan	nan\\
32.6202902092139	21.5\\
32.331615074619	22\\
nan	nan\\
32.331615074619	22\\
32.6202902092139	22.5\\
nan	nan\\
33.1976404784035	21.5\\
32.6202902092139	21.5\\
nan	nan\\
32.6202902092139	22.5\\
32.331615074619	23\\
nan	nan\\
32.331615074619	23\\
32.6202902092139	23.5\\
nan	nan\\
33.1976404784035	22.5\\
32.6202902092139	22.5\\
nan	nan\\
32.6202902092139	23.5\\
32.331615074619	24\\
nan	nan\\
32.331615074619	24\\
32.6202902092139	24.5\\
nan	nan\\
33.1976404784035	23.5\\
32.6202902092139	23.5\\
nan	nan\\
32.6202902092139	24.5\\
32.331615074619	25\\
nan	nan\\
32.331615074619	25\\
32.6202902092139	25.5\\
nan	nan\\
33.1976404784035	24.5\\
32.6202902092139	24.5\\
nan	nan\\
32.6202902092139	25.5\\
32.331615074619	26\\
nan	nan\\
32.331615074619	26\\
32.6202902092139	26.5\\
nan	nan\\
33.1976404784035	25.5\\
32.6202902092139	25.5\\
nan	nan\\
32.6202902092139	26.5\\
32.331615074619	27\\
nan	nan\\
32.331615074619	27\\
32.6202902092139	27.5\\
nan	nan\\
33.1976404784035	26.5\\
32.6202902092139	26.5\\
nan	nan\\
32.6202902092139	27.5\\
32.331615074619	28\\
nan	nan\\
32.331615074619	28\\
32.6202902092139	28.5\\
nan	nan\\
33.1976404784035	27.5\\
32.6202902092139	27.5\\
nan	nan\\
32.6202902092139	28.5\\
32.331615074619	29\\
nan	nan\\
32.331615074619	29\\
32.6202902092139	29.5\\
nan	nan\\
33.1976404784035	28.5\\
32.6202902092139	28.5\\
nan	nan\\
32.6202902092139	29.5\\
32.331615074619	30\\
nan	nan\\
32.331615074619	30\\
32.6202902092139	30.5\\
nan	nan\\
33.1976404784035	29.5\\
32.6202902092139	29.5\\
nan	nan\\
32.6202902092139	30.5\\
32.331615074619	31\\
nan	nan\\
32.331615074619	31\\
32.6202902092139	31.5\\
nan	nan\\
33.1976404784035	30.5\\
32.6202902092139	30.5\\
nan	nan\\
32.6202902092139	31.5\\
32.331615074619	32\\
nan	nan\\
32.331615074619	32\\
32.6202902092139	32.5\\
nan	nan\\
33.1976404784035	31.5\\
32.6202902092139	31.5\\
nan	nan\\
32.6202902092139	32.5\\
32.331615074619	33\\
nan	nan\\
32.331615074619	33\\
32.6202902092139	33.5\\
nan	nan\\
33.1976404784035	32.5\\
32.6202902092139	32.5\\
nan	nan\\
32.6202902092139	33.5\\
32.331615074619	34\\
nan	nan\\
32.331615074619	34\\
32.6202902092139	34.5\\
nan	nan\\
33.1976404784035	33.5\\
32.6202902092139	33.5\\
nan	nan\\
32.6202902092139	34.5\\
32.331615074619	35\\
nan	nan\\
32.331615074619	35\\
32.6202902092139	35.5\\
nan	nan\\
33.1976404784035	34.5\\
32.6202902092139	34.5\\
nan	nan\\
32.6202902092139	35.5\\
32.331615074619	36\\
nan	nan\\
32.331615074619	36\\
32.6202902092139	36.5\\
nan	nan\\
33.1976404784035	35.5\\
32.6202902092139	35.5\\
nan	nan\\
32.6202902092139	36.5\\
32.331615074619	37\\
nan	nan\\
32.331615074619	37\\
32.6202902092139	37.5\\
nan	nan\\
33.1976404784035	36.5\\
32.6202902092139	36.5\\
nan	nan\\
32.6202902092139	37.5\\
32.331615074619	38\\
nan	nan\\
32.331615074619	38\\
32.6202902092139	38.5\\
nan	nan\\
33.1976404784035	37.5\\
32.6202902092139	37.5\\
nan	nan\\
32.6202902092139	38.5\\
32.331615074619	39\\
nan	nan\\
32.331615074619	39\\
32.6202902092139	39.5\\
nan	nan\\
33.1976404784035	38.5\\
32.6202902092139	38.5\\
nan	nan\\
32.6202902092139	39.5\\
32.331615074619	40\\
nan	nan\\
32.331615074619	40\\
32.6202902092139	40.5\\
nan	nan\\
33.1976404784035	39.5\\
32.6202902092139	39.5\\
nan	nan\\
32.6202902092139	40.5\\
32.331615074619	41\\
nan	nan\\
32.331615074619	41\\
32.9089653438087	42\\
nan	nan\\
33.1976404784035	40.5\\
32.6202902092139	40.5\\
nan	nan\\
33.7749907475931	-0.499999999999998\\
33.1976404784035	0.5\\
nan	nan\\
33.1976404784035	0.5\\
33.4863156129983	1\\
nan	nan\\
33.4863156129983	1\\
33.1976404784035	1.5\\
nan	nan\\
33.1976404784035	1.5\\
33.4863156129983	2\\
nan	nan\\
34.0636658821879	1\\
33.4863156129983	1\\
nan	nan\\
33.4863156129983	2\\
33.1976404784035	2.5\\
nan	nan\\
33.1976404784035	2.5\\
33.4863156129983	3\\
nan	nan\\
34.0636658821879	2\\
33.4863156129983	2\\
nan	nan\\
33.4863156129983	3\\
33.1976404784035	3.5\\
nan	nan\\
33.1976404784035	3.5\\
33.4863156129983	4\\
nan	nan\\
34.0636658821879	3\\
33.4863156129983	3\\
nan	nan\\
33.4863156129983	4\\
33.1976404784035	4.5\\
nan	nan\\
33.1976404784035	4.5\\
33.4863156129983	5\\
nan	nan\\
34.0636658821879	4\\
33.4863156129983	4\\
nan	nan\\
33.4863156129983	5\\
33.1976404784035	5.5\\
nan	nan\\
33.1976404784035	5.5\\
33.4863156129983	6\\
nan	nan\\
34.0636658821879	5\\
33.4863156129983	5\\
nan	nan\\
33.4863156129983	6\\
33.1976404784035	6.5\\
nan	nan\\
33.1976404784035	6.5\\
33.4863156129983	7\\
nan	nan\\
34.0636658821879	6\\
33.4863156129983	6\\
nan	nan\\
33.4863156129983	7\\
33.1976404784035	7.5\\
nan	nan\\
33.1976404784035	7.5\\
33.4863156129983	8\\
nan	nan\\
34.0636658821879	7\\
33.4863156129983	7\\
nan	nan\\
33.4863156129983	8\\
33.1976404784035	8.5\\
nan	nan\\
33.1976404784035	8.5\\
33.4863156129983	9\\
nan	nan\\
34.0636658821879	8\\
33.4863156129983	8\\
nan	nan\\
33.4863156129983	9\\
33.1976404784035	9.5\\
nan	nan\\
33.1976404784035	9.5\\
33.4863156129983	10\\
nan	nan\\
34.0636658821879	9\\
33.4863156129983	9\\
nan	nan\\
33.4863156129983	10\\
33.1976404784035	10.5\\
nan	nan\\
33.1976404784035	10.5\\
33.4863156129983	11\\
nan	nan\\
34.0636658821879	10\\
33.4863156129983	10\\
nan	nan\\
33.4863156129983	11\\
33.1976404784035	11.5\\
nan	nan\\
33.1976404784035	11.5\\
33.4863156129983	12\\
nan	nan\\
34.0636658821879	11\\
33.4863156129983	11\\
nan	nan\\
33.4863156129983	12\\
33.1976404784035	12.5\\
nan	nan\\
33.1976404784035	12.5\\
33.4863156129983	13\\
nan	nan\\
34.0636658821879	12\\
33.4863156129983	12\\
nan	nan\\
33.4863156129983	13\\
33.1976404784035	13.5\\
nan	nan\\
33.1976404784035	13.5\\
33.4863156129983	14\\
nan	nan\\
34.0636658821879	13\\
33.4863156129983	13\\
nan	nan\\
33.4863156129983	14\\
33.1976404784035	14.5\\
nan	nan\\
33.1976404784035	14.5\\
33.4863156129983	15\\
nan	nan\\
34.0636658821879	14\\
33.4863156129983	14\\
nan	nan\\
33.4863156129983	15\\
33.1976404784035	15.5\\
nan	nan\\
33.1976404784035	15.5\\
33.4863156129983	16\\
nan	nan\\
34.0636658821879	15\\
33.4863156129983	15\\
nan	nan\\
33.4863156129983	16\\
33.1976404784035	16.5\\
nan	nan\\
33.1976404784035	16.5\\
33.4863156129983	17\\
nan	nan\\
34.0636658821879	16\\
33.4863156129983	16\\
nan	nan\\
33.4863156129983	17\\
33.1976404784035	17.5\\
nan	nan\\
33.1976404784035	17.5\\
33.4863156129983	18\\
nan	nan\\
34.0636658821879	17\\
33.4863156129983	17\\
nan	nan\\
33.4863156129983	18\\
33.1976404784035	18.5\\
nan	nan\\
33.1976404784035	18.5\\
33.4863156129983	19\\
nan	nan\\
34.0636658821879	18\\
33.4863156129983	18\\
nan	nan\\
33.4863156129983	19\\
33.1976404784035	19.5\\
nan	nan\\
33.1976404784035	19.5\\
33.4863156129983	20\\
nan	nan\\
34.0636658821879	19\\
33.4863156129983	19\\
nan	nan\\
33.4863156129983	20\\
33.1976404784035	20.5\\
nan	nan\\
33.1976404784035	20.5\\
33.4863156129983	21\\
nan	nan\\
34.0636658821879	20\\
33.4863156129983	20\\
nan	nan\\
33.4863156129983	21\\
33.1976404784035	21.5\\
nan	nan\\
33.1976404784035	21.5\\
33.4863156129983	22\\
nan	nan\\
34.0636658821879	21\\
33.4863156129983	21\\
nan	nan\\
33.4863156129983	22\\
33.1976404784035	22.5\\
nan	nan\\
33.1976404784035	22.5\\
33.4863156129983	23\\
nan	nan\\
34.0636658821879	22\\
33.4863156129983	22\\
nan	nan\\
33.4863156129983	23\\
33.1976404784035	23.5\\
nan	nan\\
33.1976404784035	23.5\\
33.4863156129983	24\\
nan	nan\\
34.0636658821879	23\\
33.4863156129983	23\\
nan	nan\\
33.4863156129983	24\\
33.1976404784035	24.5\\
nan	nan\\
33.1976404784035	24.5\\
33.4863156129983	25\\
nan	nan\\
34.0636658821879	24\\
33.4863156129983	24\\
nan	nan\\
33.4863156129983	25\\
33.1976404784035	25.5\\
nan	nan\\
33.1976404784035	25.5\\
33.4863156129983	26\\
nan	nan\\
34.0636658821879	25\\
33.4863156129983	25\\
nan	nan\\
33.4863156129983	26\\
33.1976404784035	26.5\\
nan	nan\\
33.1976404784035	26.5\\
33.4863156129983	27\\
nan	nan\\
34.0636658821879	26\\
33.4863156129983	26\\
nan	nan\\
33.4863156129983	27\\
33.1976404784035	27.5\\
nan	nan\\
33.1976404784035	27.5\\
33.4863156129983	28\\
nan	nan\\
34.0636658821879	27\\
33.4863156129983	27\\
nan	nan\\
33.4863156129983	28\\
33.1976404784035	28.5\\
nan	nan\\
33.1976404784035	28.5\\
33.4863156129983	29\\
nan	nan\\
34.0636658821879	28\\
33.4863156129983	28\\
nan	nan\\
33.4863156129983	29\\
33.1976404784035	29.5\\
nan	nan\\
33.1976404784035	29.5\\
33.4863156129983	30\\
nan	nan\\
34.0636658821879	29\\
33.4863156129983	29\\
nan	nan\\
33.4863156129983	30\\
33.1976404784035	30.5\\
nan	nan\\
33.1976404784035	30.5\\
33.4863156129983	31\\
nan	nan\\
34.0636658821879	30\\
33.4863156129983	30\\
nan	nan\\
33.4863156129983	31\\
33.1976404784035	31.5\\
nan	nan\\
33.1976404784035	31.5\\
33.4863156129983	32\\
nan	nan\\
34.0636658821879	31\\
33.4863156129983	31\\
nan	nan\\
33.4863156129983	32\\
33.1976404784035	32.5\\
nan	nan\\
33.1976404784035	32.5\\
33.4863156129983	33\\
nan	nan\\
34.0636658821879	32\\
33.4863156129983	32\\
nan	nan\\
33.4863156129983	33\\
33.1976404784035	33.5\\
nan	nan\\
33.1976404784035	33.5\\
33.4863156129983	34\\
nan	nan\\
34.0636658821879	33\\
33.4863156129983	33\\
nan	nan\\
33.4863156129983	34\\
33.1976404784035	34.5\\
nan	nan\\
33.1976404784035	34.5\\
33.4863156129983	35\\
nan	nan\\
34.0636658821879	34\\
33.4863156129983	34\\
nan	nan\\
33.4863156129983	35\\
33.1976404784035	35.5\\
nan	nan\\
33.1976404784035	35.5\\
33.4863156129983	36\\
nan	nan\\
34.0636658821879	35\\
33.4863156129983	35\\
nan	nan\\
33.4863156129983	36\\
33.1976404784035	36.5\\
nan	nan\\
33.1976404784035	36.5\\
33.4863156129983	37\\
nan	nan\\
34.0636658821879	36\\
33.4863156129983	36\\
nan	nan\\
33.4863156129983	37\\
33.1976404784035	37.5\\
nan	nan\\
33.1976404784035	37.5\\
33.4863156129983	38\\
nan	nan\\
34.0636658821879	37\\
33.4863156129983	37\\
nan	nan\\
33.4863156129983	38\\
33.1976404784035	38.5\\
nan	nan\\
33.1976404784035	38.5\\
33.4863156129983	39\\
nan	nan\\
34.0636658821879	38\\
33.4863156129983	38\\
nan	nan\\
33.4863156129983	39\\
33.1976404784035	39.5\\
nan	nan\\
33.1976404784035	39.5\\
33.4863156129983	40\\
nan	nan\\
34.0636658821879	39\\
33.4863156129983	39\\
nan	nan\\
33.4863156129983	40\\
33.1976404784035	40.5\\
nan	nan\\
33.1976404784035	40.5\\
33.4863156129983	41\\
nan	nan\\
34.0636658821879	40\\
33.4863156129983	40\\
nan	nan\\
33.4863156129983	41\\
32.9089653438087	42\\
nan	nan\\
34.0636658821879	41\\
33.4863156129983	41\\
nan	nan\\
33.7749907475931	-0.499999999999998\\
34.3523410167827	0.5\\
nan	nan\\
34.3523410167827	0.5\\
34.0636658821879	1\\
nan	nan\\
34.0636658821879	1\\
34.3523410167827	1.5\\
nan	nan\\
34.9296912859724	0.5\\
34.3523410167827	0.5\\
nan	nan\\
34.3523410167827	1.5\\
34.0636658821879	2\\
nan	nan\\
34.0636658821879	2\\
34.3523410167827	2.5\\
nan	nan\\
34.9296912859724	1.5\\
34.3523410167827	1.5\\
nan	nan\\
34.3523410167827	2.5\\
34.0636658821879	3\\
nan	nan\\
34.0636658821879	3\\
34.3523410167827	3.5\\
nan	nan\\
34.9296912859724	2.5\\
34.3523410167827	2.5\\
nan	nan\\
34.3523410167827	3.5\\
34.0636658821879	4\\
nan	nan\\
34.0636658821879	4\\
34.3523410167827	4.5\\
nan	nan\\
34.9296912859724	3.5\\
34.3523410167827	3.5\\
nan	nan\\
34.3523410167827	4.5\\
34.0636658821879	5\\
nan	nan\\
34.0636658821879	5\\
34.3523410167827	5.5\\
nan	nan\\
34.9296912859724	4.5\\
34.3523410167827	4.5\\
nan	nan\\
34.3523410167827	5.5\\
34.0636658821879	6\\
nan	nan\\
34.0636658821879	6\\
34.3523410167827	6.5\\
nan	nan\\
34.9296912859724	5.5\\
34.3523410167827	5.5\\
nan	nan\\
34.3523410167827	6.5\\
34.0636658821879	7\\
nan	nan\\
34.0636658821879	7\\
34.3523410167827	7.5\\
nan	nan\\
34.9296912859724	6.5\\
34.3523410167827	6.5\\
nan	nan\\
34.3523410167827	7.5\\
34.0636658821879	8\\
nan	nan\\
34.0636658821879	8\\
34.3523410167827	8.5\\
nan	nan\\
34.9296912859724	7.5\\
34.3523410167827	7.5\\
nan	nan\\
34.3523410167827	8.5\\
34.0636658821879	9\\
nan	nan\\
34.0636658821879	9\\
34.3523410167827	9.5\\
nan	nan\\
34.9296912859724	8.5\\
34.3523410167827	8.5\\
nan	nan\\
34.3523410167827	9.5\\
34.0636658821879	10\\
nan	nan\\
34.0636658821879	10\\
34.3523410167827	10.5\\
nan	nan\\
34.9296912859724	9.5\\
34.3523410167827	9.5\\
nan	nan\\
34.3523410167827	10.5\\
34.0636658821879	11\\
nan	nan\\
34.0636658821879	11\\
34.3523410167827	11.5\\
nan	nan\\
34.9296912859724	10.5\\
34.3523410167827	10.5\\
nan	nan\\
34.3523410167827	11.5\\
34.0636658821879	12\\
nan	nan\\
34.0636658821879	12\\
34.3523410167827	12.5\\
nan	nan\\
34.9296912859724	11.5\\
34.3523410167827	11.5\\
nan	nan\\
34.3523410167827	12.5\\
34.0636658821879	13\\
nan	nan\\
34.0636658821879	13\\
34.3523410167827	13.5\\
nan	nan\\
34.9296912859724	12.5\\
34.3523410167827	12.5\\
nan	nan\\
34.3523410167827	13.5\\
34.0636658821879	14\\
nan	nan\\
34.0636658821879	14\\
34.3523410167827	14.5\\
nan	nan\\
34.9296912859724	13.5\\
34.3523410167827	13.5\\
nan	nan\\
34.3523410167827	14.5\\
34.0636658821879	15\\
nan	nan\\
34.0636658821879	15\\
34.3523410167827	15.5\\
nan	nan\\
34.9296912859724	14.5\\
34.3523410167827	14.5\\
nan	nan\\
34.3523410167827	15.5\\
34.0636658821879	16\\
nan	nan\\
34.0636658821879	16\\
34.3523410167827	16.5\\
nan	nan\\
34.9296912859724	15.5\\
34.3523410167827	15.5\\
nan	nan\\
34.3523410167827	16.5\\
34.0636658821879	17\\
nan	nan\\
34.0636658821879	17\\
34.3523410167827	17.5\\
nan	nan\\
34.9296912859724	16.5\\
34.3523410167827	16.5\\
nan	nan\\
34.3523410167827	17.5\\
34.0636658821879	18\\
nan	nan\\
34.0636658821879	18\\
34.3523410167827	18.5\\
nan	nan\\
34.9296912859724	17.5\\
34.3523410167827	17.5\\
nan	nan\\
34.3523410167827	18.5\\
34.0636658821879	19\\
nan	nan\\
34.0636658821879	19\\
34.3523410167827	19.5\\
nan	nan\\
34.9296912859724	18.5\\
34.3523410167827	18.5\\
nan	nan\\
34.3523410167827	19.5\\
34.0636658821879	20\\
nan	nan\\
34.0636658821879	20\\
34.3523410167827	20.5\\
nan	nan\\
34.9296912859724	19.5\\
34.3523410167827	19.5\\
nan	nan\\
34.3523410167827	20.5\\
34.0636658821879	21\\
nan	nan\\
34.0636658821879	21\\
34.3523410167827	21.5\\
nan	nan\\
34.9296912859724	20.5\\
34.3523410167827	20.5\\
nan	nan\\
34.3523410167827	21.5\\
34.0636658821879	22\\
nan	nan\\
34.0636658821879	22\\
34.3523410167827	22.5\\
nan	nan\\
34.9296912859724	21.5\\
34.3523410167827	21.5\\
nan	nan\\
34.3523410167827	22.5\\
34.0636658821879	23\\
nan	nan\\
34.0636658821879	23\\
34.3523410167827	23.5\\
nan	nan\\
34.9296912859724	22.5\\
34.3523410167827	22.5\\
nan	nan\\
34.3523410167827	23.5\\
34.0636658821879	24\\
nan	nan\\
34.0636658821879	24\\
34.3523410167827	24.5\\
nan	nan\\
34.9296912859724	23.5\\
34.3523410167827	23.5\\
nan	nan\\
34.3523410167827	24.5\\
34.0636658821879	25\\
nan	nan\\
34.0636658821879	25\\
34.3523410167827	25.5\\
nan	nan\\
34.9296912859724	24.5\\
34.3523410167827	24.5\\
nan	nan\\
34.3523410167827	25.5\\
34.0636658821879	26\\
nan	nan\\
34.0636658821879	26\\
34.3523410167827	26.5\\
nan	nan\\
34.9296912859724	25.5\\
34.3523410167827	25.5\\
nan	nan\\
34.3523410167827	26.5\\
34.0636658821879	27\\
nan	nan\\
34.0636658821879	27\\
34.3523410167827	27.5\\
nan	nan\\
34.9296912859724	26.5\\
34.3523410167827	26.5\\
nan	nan\\
34.3523410167827	27.5\\
34.0636658821879	28\\
nan	nan\\
34.0636658821879	28\\
34.3523410167827	28.5\\
nan	nan\\
34.9296912859724	27.5\\
34.3523410167827	27.5\\
nan	nan\\
34.3523410167827	28.5\\
34.0636658821879	29\\
nan	nan\\
34.0636658821879	29\\
34.3523410167827	29.5\\
nan	nan\\
34.9296912859724	28.5\\
34.3523410167827	28.5\\
nan	nan\\
34.3523410167827	29.5\\
34.0636658821879	30\\
nan	nan\\
34.0636658821879	30\\
34.3523410167827	30.5\\
nan	nan\\
34.9296912859724	29.5\\
34.3523410167827	29.5\\
nan	nan\\
34.3523410167827	30.5\\
34.0636658821879	31\\
nan	nan\\
34.0636658821879	31\\
34.3523410167827	31.5\\
nan	nan\\
34.9296912859724	30.5\\
34.3523410167827	30.5\\
nan	nan\\
34.3523410167827	31.5\\
34.0636658821879	32\\
nan	nan\\
34.0636658821879	32\\
34.3523410167827	32.5\\
nan	nan\\
34.9296912859724	31.5\\
34.3523410167827	31.5\\
nan	nan\\
34.3523410167827	32.5\\
34.0636658821879	33\\
nan	nan\\
34.0636658821879	33\\
34.3523410167827	33.5\\
nan	nan\\
34.9296912859724	32.5\\
34.3523410167827	32.5\\
nan	nan\\
34.3523410167827	33.5\\
34.0636658821879	34\\
nan	nan\\
34.0636658821879	34\\
34.3523410167827	34.5\\
nan	nan\\
34.9296912859724	33.5\\
34.3523410167827	33.5\\
nan	nan\\
34.3523410167827	34.5\\
34.0636658821879	35\\
nan	nan\\
34.0636658821879	35\\
34.3523410167827	35.5\\
nan	nan\\
34.9296912859724	34.5\\
34.3523410167827	34.5\\
nan	nan\\
34.3523410167827	35.5\\
34.0636658821879	36\\
nan	nan\\
34.0636658821879	36\\
34.3523410167827	36.5\\
nan	nan\\
34.9296912859724	35.5\\
34.3523410167827	35.5\\
nan	nan\\
34.3523410167827	36.5\\
34.0636658821879	37\\
nan	nan\\
34.0636658821879	37\\
34.3523410167827	37.5\\
nan	nan\\
34.9296912859724	36.5\\
34.3523410167827	36.5\\
nan	nan\\
34.3523410167827	37.5\\
34.0636658821879	38\\
nan	nan\\
34.0636658821879	38\\
34.3523410167827	38.5\\
nan	nan\\
34.9296912859724	37.5\\
34.3523410167827	37.5\\
nan	nan\\
34.3523410167827	38.5\\
34.0636658821879	39\\
nan	nan\\
34.0636658821879	39\\
34.3523410167827	39.5\\
nan	nan\\
34.9296912859724	38.5\\
34.3523410167827	38.5\\
nan	nan\\
34.3523410167827	39.5\\
34.0636658821879	40\\
nan	nan\\
34.0636658821879	40\\
34.3523410167827	40.5\\
nan	nan\\
34.9296912859724	39.5\\
34.3523410167827	39.5\\
nan	nan\\
34.3523410167827	40.5\\
34.0636658821879	41\\
nan	nan\\
34.0636658821879	41\\
34.6410161513775	42\\
nan	nan\\
34.9296912859724	40.5\\
34.3523410167827	40.5\\
nan	nan\\
34.9296912859724	0.5\\
35.2183664205672	1\\
nan	nan\\
35.2183664205672	1\\
34.9296912859724	1.5\\
nan	nan\\
34.9296912859724	1.5\\
35.2183664205672	2\\
nan	nan\\
35.2183664205672	2\\
34.9296912859724	2.5\\
nan	nan\\
34.9296912859724	2.5\\
35.2183664205672	3\\
nan	nan\\
35.2183664205672	3\\
34.9296912859724	3.5\\
nan	nan\\
34.9296912859724	3.5\\
35.2183664205672	4\\
nan	nan\\
35.2183664205672	4\\
34.9296912859724	4.5\\
nan	nan\\
34.9296912859724	4.5\\
35.2183664205672	5\\
nan	nan\\
35.2183664205672	5\\
34.9296912859724	5.5\\
nan	nan\\
34.9296912859724	5.5\\
35.2183664205672	6\\
nan	nan\\
35.2183664205672	6\\
34.9296912859724	6.5\\
nan	nan\\
34.9296912859724	6.5\\
35.2183664205672	7\\
nan	nan\\
35.2183664205672	7\\
34.9296912859724	7.5\\
nan	nan\\
34.9296912859724	7.5\\
35.2183664205672	8\\
nan	nan\\
35.2183664205672	8\\
34.9296912859724	8.5\\
nan	nan\\
34.9296912859724	8.5\\
35.2183664205672	9\\
nan	nan\\
35.2183664205672	9\\
34.9296912859724	9.5\\
nan	nan\\
34.9296912859724	9.5\\
35.2183664205672	10\\
nan	nan\\
35.2183664205672	10\\
34.9296912859724	10.5\\
nan	nan\\
34.9296912859724	10.5\\
35.2183664205672	11\\
nan	nan\\
35.2183664205672	11\\
34.9296912859724	11.5\\
nan	nan\\
34.9296912859724	11.5\\
35.2183664205672	12\\
nan	nan\\
35.2183664205672	12\\
34.9296912859724	12.5\\
nan	nan\\
34.9296912859724	12.5\\
35.2183664205672	13\\
nan	nan\\
35.2183664205672	13\\
34.9296912859724	13.5\\
nan	nan\\
34.9296912859724	13.5\\
35.2183664205672	14\\
nan	nan\\
35.2183664205672	14\\
34.9296912859724	14.5\\
nan	nan\\
34.9296912859724	14.5\\
35.2183664205672	15\\
nan	nan\\
35.2183664205672	15\\
34.9296912859724	15.5\\
nan	nan\\
34.9296912859724	15.5\\
35.2183664205672	16\\
nan	nan\\
35.2183664205672	16\\
34.9296912859724	16.5\\
nan	nan\\
34.9296912859724	16.5\\
35.2183664205672	17\\
nan	nan\\
35.2183664205672	17\\
34.9296912859724	17.5\\
nan	nan\\
34.9296912859724	17.5\\
35.2183664205672	18\\
nan	nan\\
35.2183664205672	18\\
34.9296912859724	18.5\\
nan	nan\\
34.9296912859724	18.5\\
35.2183664205672	19\\
nan	nan\\
35.2183664205672	19\\
34.9296912859724	19.5\\
nan	nan\\
34.9296912859724	19.5\\
35.2183664205672	20\\
nan	nan\\
35.2183664205672	20\\
34.9296912859724	20.5\\
nan	nan\\
34.9296912859724	20.5\\
35.2183664205672	21\\
nan	nan\\
35.2183664205672	21\\
34.9296912859724	21.5\\
nan	nan\\
34.9296912859724	21.5\\
35.2183664205672	22\\
nan	nan\\
35.2183664205672	22\\
34.9296912859724	22.5\\
nan	nan\\
34.9296912859724	22.5\\
35.2183664205672	23\\
nan	nan\\
35.2183664205672	23\\
34.9296912859724	23.5\\
nan	nan\\
34.9296912859724	23.5\\
35.2183664205672	24\\
nan	nan\\
35.2183664205672	24\\
34.9296912859724	24.5\\
nan	nan\\
34.9296912859724	24.5\\
35.2183664205672	25\\
nan	nan\\
35.2183664205672	25\\
34.9296912859724	25.5\\
nan	nan\\
34.9296912859724	25.5\\
35.2183664205672	26\\
nan	nan\\
35.2183664205672	26\\
34.9296912859724	26.5\\
nan	nan\\
34.9296912859724	26.5\\
35.2183664205672	27\\
nan	nan\\
35.2183664205672	27\\
34.9296912859724	27.5\\
nan	nan\\
34.9296912859724	27.5\\
35.2183664205672	28\\
nan	nan\\
35.2183664205672	28\\
34.9296912859724	28.5\\
nan	nan\\
34.9296912859724	28.5\\
35.2183664205672	29\\
nan	nan\\
35.2183664205672	29\\
34.9296912859724	29.5\\
nan	nan\\
34.9296912859724	29.5\\
35.2183664205672	30\\
nan	nan\\
35.2183664205672	30\\
34.9296912859724	30.5\\
nan	nan\\
34.9296912859724	30.5\\
35.2183664205672	31\\
nan	nan\\
35.2183664205672	31\\
34.9296912859724	31.5\\
nan	nan\\
34.9296912859724	31.5\\
35.2183664205672	32\\
nan	nan\\
35.2183664205672	32\\
34.9296912859724	32.5\\
nan	nan\\
34.9296912859724	32.5\\
35.2183664205672	33\\
nan	nan\\
35.2183664205672	33\\
34.9296912859724	33.5\\
nan	nan\\
34.9296912859724	33.5\\
35.2183664205672	34\\
nan	nan\\
35.2183664205672	34\\
34.9296912859724	34.5\\
nan	nan\\
34.9296912859724	34.5\\
35.2183664205672	35\\
nan	nan\\
35.2183664205672	35\\
34.9296912859724	35.5\\
nan	nan\\
34.9296912859724	35.5\\
35.2183664205672	36\\
nan	nan\\
35.2183664205672	36\\
34.9296912859724	36.5\\
nan	nan\\
34.9296912859724	36.5\\
35.2183664205672	37\\
nan	nan\\
35.2183664205672	37\\
34.9296912859724	37.5\\
nan	nan\\
34.9296912859724	37.5\\
35.2183664205672	38\\
nan	nan\\
35.2183664205672	38\\
34.9296912859724	38.5\\
nan	nan\\
34.9296912859724	38.5\\
35.2183664205672	39\\
nan	nan\\
35.2183664205672	39\\
34.9296912859724	39.5\\
nan	nan\\
34.9296912859724	39.5\\
35.2183664205672	40\\
nan	nan\\
35.2183664205672	40\\
34.9296912859724	40.5\\
nan	nan\\
34.9296912859724	40.5\\
35.2183664205672	41\\
nan	nan\\
35.2183664205672	41\\
34.6410161513775	42\\
nan	nan\\
0.866025403784439	-0.5\\
0.866025403784439	-82.2599863139654\\
nan	nan\\
0.288675134594813	0.5\\
-81.0692141969151	0.5\\
nan	nan\\
0.288675134594813	1.5\\
-80.32015802748	1.5\\
nan	nan\\
0.288675134594813	2.5\\
-79.5884835089883	2.5\\
nan	nan\\
0.288675134594813	3.5\\
-78.8757449434232	3.5\\
nan	nan\\
0.288675134594813	4.5\\
-78.1836396604268	4.5\\
nan	nan\\
0.288675134594813	5.5\\
-77.5140154650627	5.5\\
nan	nan\\
0.288675134594813	6.5\\
-76.8688760058464	6.5\\
nan	nan\\
0.288675134594813	7.5\\
-76.2503830421462	7.5\\
nan	nan\\
0.288675134594813	8.5\\
-75.6608543648229	8.5\\
nan	nan\\
0.288675134594813	9.5\\
-75.1027559136595	9.5\\
nan	nan\\
0.288675134594813	10.5\\
-74.5786864798494	10.5\\
nan	nan\\
0.288675134594813	11.5\\
-74.091353338479	11.5\\
nan	nan\\
0.288675134594813	12.5\\
-73.643537296654	12.5\\
nan	nan\\
0.288675134594813	13.5\\
-73.2380460470634	13.5\\
nan	nan\\
0.288675134594813	14.5\\
-72.8776554541534	14.5\\
nan	nan\\
0.288675134594813	15.5\\
-72.5650395041511	15.5\\
nan	nan\\
0.288675134594813	16.5\\
-72.3026910845364	16.5\\
nan	nan\\
0.288675134594813	17.5\\
-72.0928373862517	17.5\\
nan	nan\\
0.288675134594813	18.5\\
-71.9373552933743	18.5\\
nan	nan\\
0.288675134594813	19.5\\
-71.8376933025111	19.5\\
nan	nan\\
0.288675134594813	20.5\\
-71.7948069431126	20.5\\
nan	nan\\
0.288675134594813	21.5\\
-71.8091140866937	21.5\\
nan	nan\\
0.288675134594813	22.5\\
-71.8804748759818	22.5\\
nan	nan\\
0.288675134594813	23.5\\
-72.0081984782444	23.5\\
nan	nan\\
0.288675134594813	24.5\\
-72.191075915708	24.5\\
nan	nan\\
0.288675134594813	25.5\\
-72.4274354198493	25.5\\
nan	nan\\
0.288675134594813	26.5\\
-72.7152146221542	26.5\\
nan	nan\\
0.288675134594813	27.5\\
-73.0520427655466	27.5\\
nan	nan\\
0.288675134594813	28.5\\
-73.435326066176	28.5\\
nan	nan\\
0.288675134594813	29.5\\
-73.8623301999211	29.5\\
nan	nan\\
0.288675134594813	30.5\\
-74.3302553079284	30.5\\
nan	nan\\
0.288675134594813	31.5\\
-74.8363005528788	31.5\\
nan	nan\\
0.288675134594813	32.5\\
-75.3777168129259	32.5\\
nan	nan\\
0.288675134594813	33.5\\
-75.9518473797033	33.5\\
nan	nan\\
0.288675134594813	34.5\\
-76.5561574468913	34.5\\
nan	nan\\
0.288675134594813	35.5\\
-77.1882537394045	35.5\\
nan	nan\\
0.288675134594813	36.5\\
-77.8458958958523	36.5\\
nan	nan\\
0.288675134594813	37.5\\
-78.5270012558695	37.5\\
nan	nan\\
0.288675134594813	38.5\\
-79.2296445964449	38.5\\
nan	nan\\
0.288675134594813	39.5\\
-79.952054172527	39.5\\
nan	nan\\
0.288675134594813	40.5\\
-80.6926051953981	40.5\\
nan	nan\\
0.577350269189626	41\\
-40.007775992546	111.295500716924\\
nan	nan\\
2.59807621135332	-0.5\\
2.59807621135332	-81.2176134899619\\
nan	nan\\
1.73205080756888	42\\
1.73205080756888	123.229813982028\\
nan	nan\\
4.33012701892219	-0.5\\
4.33012701892219	-80.2514846727991\\
nan	nan\\
3.46410161513775	42\\
3.46410161513775	122.224463272289\\
nan	nan\\
6.06217782649107	-0.5\\
6.06217782649107	-79.3707128889553\\
nan	nan\\
5.19615242270663	42\\
5.19615242270663	121.29983731208\\
nan	nan\\
7.79422863405995	-0.5\\
7.79422863405995	-78.5849106230882\\
nan	nan\\
6.92820323027551	42\\
6.92820323027551	120.465327253109\\
nan	nan\\
9.52627944162882	-0.500000000000001\\
9.52627944162882	-77.9039049478972\\
nan	nan\\
8.66025403784439	42\\
8.66025403784439	119.730695880338\\
nan	nan\\
11.2583302491977	-0.499999999999999\\
11.2583302491977	-77.3373332609745\\
nan	nan\\
10.3923048454133	42\\
10.3923048454133	119.105733361735\\
nan	nan\\
12.9903810567666	-0.5\\
12.9903810567666	-76.8941289580681\\
nan	nan\\
12.1243556529821	42\\
12.1243556529821	118.599795154666\\
nan	nan\\
14.7224318643355	-0.5\\
14.7224318643355	-76.5819351513512\\
nan	nan\\
13.856406460551	42\\
13.856406460551	118.221244918154\\
nan	nan\\
16.4544826719043	-0.5\\
16.4544826719043	-76.4065160737293\\
nan	nan\\
15.5884572681199	42\\
15.5884572681199	117.976856580979\\
nan	nan\\
18.1865334794732	-0.500000000000001\\
18.1865334794732	-76.3712585245178\\
nan	nan\\
17.3205080756888	42\\
17.3205080756888	117.871258524518\\
nan	nan\\
19.9185842870421	-0.500000000000001\\
19.9185842870421	-76.4768565809793\\
nan	nan\\
19.0525588832576	42\\
19.0525588832576	117.906516073729\\
nan	nan\\
21.650635094611	-0.499999999999998\\
21.650635094611	-76.7212449181538\\
nan	nan\\
20.7846096908265	42\\
20.7846096908265	118.081935151351\\
nan	nan\\
23.3826859021798	-0.500000000000001\\
23.3826859021798	-77.0997951546661\\
nan	nan\\
22.5166604983954	42\\
22.5166604983954	118.394128958068\\
nan	nan\\
25.1147367097487	-0.499999999999998\\
25.1147367097487	-77.6057333617345\\
nan	nan\\
24.2487113059643	42\\
24.2487113059643	118.837333260974\\
nan	nan\\
26.8467875173176	-0.500000000000001\\
26.8467875173176	-78.2306958803379\\
nan	nan\\
25.9807621135332	42\\
25.9807621135332	119.403904947897\\
nan	nan\\
28.5788383248865	-0.500000000000001\\
28.5788383248865	-78.9653272531091\\
nan	nan\\
27.712812921102	42\\
27.712812921102	120.084910623088\\
nan	nan\\
30.3108891324554	-0.499999999999998\\
30.3108891324554	-79.7998373120805\\
nan	nan\\
29.4448637286709	42\\
29.4448637286709	120.870712888955\\
nan	nan\\
32.0429399400242	-0.500000000000001\\
32.0429399400242	-80.7244632722893\\
nan	nan\\
31.1769145362398	42\\
31.1769145362398	121.751484672799\\
nan	nan\\
33.7749907475931	-0.499999999999998\\
33.7749907475931	-81.729813982028\\
nan	nan\\
32.9089653438087	42\\
32.9089653438087	122.717613489962\\
nan	nan\\
34.9296912859724	0.5\\
75.5148175477079	-69.7955007169241\\
nan	nan\\
35.2183664205672	1\\
116.19964675056	1\\
nan	nan\\
35.2183664205672	2\\
115.459095727689	2\\
nan	nan\\
35.2183664205672	3\\
114.736686151607	3\\
nan	nan\\
35.2183664205672	4\\
114.034042811032	4\\
nan	nan\\
35.2183664205672	5\\
113.352937451014	5\\
nan	nan\\
35.2183664205672	6\\
112.695295294566	6\\
nan	nan\\
35.2183664205672	7\\
112.063199002053	7\\
nan	nan\\
35.2183664205672	8\\
111.458888934865	8\\
nan	nan\\
35.2183664205672	9\\
110.884758368088	9\\
nan	nan\\
35.2183664205672	10\\
110.343342108041	10\\
nan	nan\\
35.2183664205672	11\\
109.83729686309	11\\
nan	nan\\
35.2183664205672	12\\
109.369371755083	12\\
nan	nan\\
35.2183664205672	13\\
108.942367621338	13\\
nan	nan\\
35.2183664205672	14\\
108.559084320709	14\\
nan	nan\\
35.2183664205672	15\\
108.222256177316	15\\
nan	nan\\
35.2183664205672	16\\
107.934476975011	16\\
nan	nan\\
35.2183664205672	17\\
107.69811747087	17\\
nan	nan\\
35.2183664205672	18\\
107.515240033406	18\\
nan	nan\\
35.2183664205672	19\\
107.387516431144	19\\
nan	nan\\
35.2183664205672	20\\
107.316155641856	20\\
nan	nan\\
35.2183664205672	21\\
107.301848498275	21\\
nan	nan\\
35.2183664205672	22\\
107.344734857673	22\\
nan	nan\\
35.2183664205672	23\\
107.444396848536	23\\
nan	nan\\
35.2183664205672	24\\
107.599878941414	24\\
nan	nan\\
35.2183664205672	25\\
107.809732639698	25\\
nan	nan\\
35.2183664205672	26\\
108.072081059313	26\\
nan	nan\\
35.2183664205672	27\\
108.384697009315	27\\
nan	nan\\
35.2183664205672	28\\
108.745087602225	28\\
nan	nan\\
35.2183664205672	29\\
109.150578851816	29\\
nan	nan\\
35.2183664205672	30\\
109.598394893641	30\\
nan	nan\\
35.2183664205672	31\\
110.085728035011	31\\
nan	nan\\
35.2183664205672	32\\
110.609797468822	32\\
nan	nan\\
35.2183664205672	33\\
111.167895919985	33\\
nan	nan\\
35.2183664205672	34\\
111.757424597308	34\\
nan	nan\\
35.2183664205672	35\\
112.375917561008	35\\
nan	nan\\
35.2183664205672	36\\
113.021057020225	36\\
nan	nan\\
35.2183664205672	37\\
113.690681215589	37\\
nan	nan\\
35.2183664205672	38\\
114.382786498585	38\\
nan	nan\\
35.2183664205672	39\\
115.09552506415	39\\
nan	nan\\
35.2183664205672	40\\
115.827199582642	40\\
nan	nan\\
35.2183664205672	41\\
116.576255752077	41\\
nan	nan\\
34.6410161513775	42\\
34.6410161513775	123.759986313965\\
nan	nan\\
};


\end{axis}
\end{tikzpicture}%
